Quandary: An open-source C++ package for high-performance optimal control of open quantum systems

Quantum optimal control can be used to shape the control pulses for realizing unitary and non-unitary transformations of quantum states. These control pulses provide the fundamental interface between the quantum compiler and the quantum hardware. Most current software for quantum optimal control (e.g. Qutip or Krotov) is restricted to run on shared memory platforms, limiting their applicability to smaller quantum systems, in particular if interactions with the environment are taken into account. This paper gives an overview of the open-source code Quandary, which is designed to solve quantum control problems in larger open quantum systems modelled by Lindblad's master equation. Implemented in C++, Quandary uses the message passing paradigm for distributed memory computers that enables scalability to large numbers of compute cores. Accompanied by numerical examples, this paper presents an overview on existing theoretical developments for open optimal quantum control realizing state-to-state transfer, unitary gate optimization as well as state-preparation, and presents the numerical tools and implementation aspect as realized in Quandary, for deployment on modern high-performance computing platforms.

==> figures/2x2x20_reset/entropy.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% Tue Oct 12 14:08:47 2021
\tikzset{every node/.append style={font={\footnotesize}}}
\path (0.000,0.000) rectangle (8.500,4.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,0.985)--(7.947,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (7.947,0.985)--(7.767,0.985);
\node[gp node right] at (1.136,0.985) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,1.256)--(7.947,1.256);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.256)--(1.500,1.256);
\draw[gp path] (7.947,1.256)--(7.767,1.256);
\node[gp node right] at (1.136,1.256) {$0.1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,1.526)--(7.947,1.526);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.526)--(1.500,1.526);
\draw[gp path] (7.947,1.526)--(7.767,1.526);
\node[gp node right] at (1.136,1.526) {$0.2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,1.797)--(7.947,1.797);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.797)--(1.500,1.797);
\draw[gp path] (7.947,1.797)--(7.767,1.797);
\node[gp node right] at (1.136,1.797) {$0.3$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,2.067)--(5.007,2.067);
\draw[gp path] (7.763,2.067)--(7.947,2.067);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,2.067)--(1.500,2.067);
\draw[gp path] (7.947,2.067)--(7.767,2.067);
\node[gp node right] at (1.136,2.067) {$0.4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,2.338)--(5.007,2.338);
\draw[gp path] (7.763,2.338)--(7.947,2.338);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,2.338)--(1.500,2.338);
\draw[gp path] (7.947,2.338)--(7.767,2.338);
\node[gp node right] at (1.136,2.338) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,2.609)--(5.007,2.609);
\draw[gp path] (7.763,2.609)--(7.947,2.609);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,2.609)--(1.500,2.609);
\draw[gp path] (7.947,2.609)--(7.767,2.609);
\node[gp node right] at (1.136,2.609) {$0.6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,2.879)--(5.007,2.879);
\draw[gp path] (7.763,2.879)--(7.947,2.879);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,2.879)--(1.500,2.879);
\draw[gp path] (7.947,2.879)--(7.767,2.879);
\node[gp node right] at (1.136,2.879) {$0.7$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,3.150)--(5.007,3.150);
\draw[gp path] (7.763,3.150)--(7.947,3.150);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,3.150)--(1.500,3.150);
\draw[gp path] (7.947,3.150)--(7.767,3.150);
\node[gp node right] at (1.136,3.150) {$0.8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,3.420)--(5.007,3.420);
\draw[gp path] (7.763,3.420)--(7.947,3.420);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,3.420)--(1.500,3.420);
\draw[gp path] (7.947,3.420)--(7.767,3.420);
\node[gp node right] at (1.136,3.420) {$0.9$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,3.691)--(7.947,3.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,3.691)--(1.500,3.691);
\draw[gp path] (7.947,3.691)--(7.767,3.691);
\node[gp node right] at (1.136,3.691) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,0.985)--(1.320,3.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,3.691)--(1.320,3.511);
\node[gp node center] at (1.320,0.677) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.645,0.985)--(2.645,3.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.645,0.985)--(2.645,1.165);
\draw[gp path] (2.645,3.691)--(2.645,3.511);
\node[gp node center] at (2.645,0.677) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.971,0.985)--(3.971,3.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.971,0.985)--(3.971,1.165);
\draw[gp path] (3.971,3.691)--(3.971,3.511);
\node[gp node center] at (3.971,0.677) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.296,0.985)--(5.296,1.971);
\draw[gp path] (5.296,3.511)--(5.296,3.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.296,0.985)--(5.296,1.165);
\draw[gp path] (5.296,3.691)--(5.296,3.511);
\node[gp node center] at (5.296,0.677) {$3$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.622,0.985)--(6.622,1.971);
\draw[gp path] (6.622,3.511)--(6.622,3.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.622,0.985)--(6.622,1.165);
\draw[gp path] (6.622,3.691)--(6.622,3.511);
\node[gp node center] at (6.622,0.677) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.947,0.985)--(7.947,3.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.947,0.985)--(7.947,1.165);
\draw[gp path] (7.947,3.691)--(7.947,3.511);
\node[gp node center] at (7.947,0.677) {$5$};
\draw[gp path] (1.320,3.691)--(1.320,0.985)--(7.947,0.985)--(7.947,3.691)--cycle;
\node[gp node center,rotate=-270] at (0.292,2.338) {entropy};
\node[gp node center] at (4.633,0.215) {time ($\mu$s)};
\node[gp node right] at (6.479,3.357) {$\rho_s(0)$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (6.663,3.357)--(7.579,3.357);
\draw[gp path] (1.320,3.689)--(1.333,3.687)--(1.347,3.680)--(1.360,3.672)--(1.373,3.662)%
  --(1.386,3.652)--(1.400,3.641)--(1.413,3.630)--(1.426,3.619)--(1.439,3.607)--(1.453,3.596)%
  --(1.466,3.584)--(1.479,3.572)--(1.492,3.560)--(1.506,3.548)--(1.519,3.535)--(1.532,3.523)%
  --(1.545,3.511)--(1.559,3.498)--(1.572,3.486)--(1.585,3.474)--(1.598,3.461)--(1.612,3.449)%
  --(1.625,3.436)--(1.638,3.424)--(1.651,3.411)--(1.665,3.399)--(1.678,3.386)--(1.691,3.373)%
  --(1.704,3.361)--(1.718,3.348)--(1.731,3.336)--(1.744,3.323)--(1.757,3.311)--(1.771,3.298)%
  --(1.784,3.286)--(1.797,3.274)--(1.810,3.261)--(1.824,3.249)--(1.837,3.236)--(1.850,3.224)%
  --(1.863,3.212)--(1.877,3.199)--(1.890,3.187)--(1.903,3.175)--(1.916,3.163)--(1.930,3.150)%
  --(1.943,3.138)--(1.956,3.126)--(1.969,3.114)--(1.983,3.102)--(1.996,3.090)--(2.009,3.078)%
  --(2.022,3.066)--(2.036,3.054)--(2.049,3.042)--(2.062,3.030)--(2.075,3.018)--(2.089,3.006)%
  --(2.102,2.995)--(2.115,2.983)--(2.128,2.971)--(2.142,2.960)--(2.155,2.948)--(2.168,2.937)%
  --(2.182,2.925)--(2.195,2.914)--(2.208,2.902)--(2.221,2.891)--(2.235,2.880)--(2.248,2.868)%
  --(2.261,2.857)--(2.274,2.846)--(2.288,2.835)--(2.301,2.824)--(2.314,2.813)--(2.327,2.802)%
  --(2.341,2.792)--(2.354,2.781)--(2.367,2.771)--(2.380,2.761)--(2.394,2.751)--(2.407,2.741)%
  --(2.420,2.731)--(2.433,2.721)--(2.447,2.712)--(2.460,2.703)--(2.473,2.693)--(2.486,2.684)%
  --(2.500,2.675)--(2.513,2.666)--(2.526,2.657)--(2.539,2.649)--(2.553,2.640)--(2.566,2.631)%
  --(2.579,2.623)--(2.592,2.614)--(2.606,2.606)--(2.619,2.597)--(2.632,2.588)--(2.645,2.580)%
  --(2.659,2.571)--(2.672,2.563)--(2.685,2.554)--(2.698,2.546)--(2.712,2.537)--(2.725,2.529)%
  --(2.738,2.521)--(2.751,2.512)--(2.765,2.504)--(2.778,2.496)--(2.791,2.488)--(2.804,2.480)%
  --(2.818,2.472)--(2.831,2.464)--(2.844,2.455)--(2.857,2.447)--(2.871,2.439)--(2.884,2.431)%
  --(2.897,2.423)--(2.910,2.415)--(2.924,2.407)--(2.937,2.400)--(2.950,2.392)--(2.963,2.384)%
  --(2.977,2.376)--(2.990,2.368)--(3.003,2.361)--(3.017,2.353)--(3.030,2.346)--(3.043,2.338)%
  --(3.056,2.331)--(3.070,2.324)--(3.083,2.317)--(3.096,2.309)--(3.109,2.302)--(3.123,2.295)%
  --(3.136,2.288)--(3.149,2.281)--(3.162,2.275)--(3.176,2.268)--(3.189,2.261)--(3.202,2.255)%
  --(3.215,2.248)--(3.229,2.241)--(3.242,2.235)--(3.255,2.229)--(3.268,2.222)--(3.282,2.216)%
  --(3.295,2.209)--(3.308,2.203)--(3.321,2.197)--(3.335,2.191)--(3.348,2.185)--(3.361,2.179)%
  --(3.374,2.173)--(3.388,2.167)--(3.401,2.161)--(3.414,2.155)--(3.427,2.150)--(3.441,2.144)%
  --(3.454,2.139)--(3.467,2.134)--(3.480,2.129)--(3.494,2.124)--(3.507,2.119)--(3.520,2.114)%
  --(3.533,2.109)--(3.547,2.105)--(3.560,2.100)--(3.573,2.095)--(3.586,2.090)--(3.600,2.085)%
  --(3.613,2.080)--(3.626,2.074)--(3.639,2.069)--(3.653,2.063)--(3.666,2.057)--(3.679,2.051)%
  --(3.692,2.045)--(3.706,2.039)--(3.719,2.032)--(3.732,2.026)--(3.745,2.019)--(3.759,2.012)%
  --(3.772,2.006)--(3.785,1.999)--(3.798,1.992)--(3.812,1.985)--(3.825,1.978)--(3.838,1.972)%
  --(3.852,1.965)--(3.865,1.957)--(3.878,1.950)--(3.891,1.943)--(3.905,1.936)--(3.918,1.929)%
  --(3.931,1.922)--(3.944,1.914)--(3.958,1.907)--(3.971,1.900)--(3.984,1.893)--(3.997,1.886)%
  --(4.011,1.879)--(4.024,1.872)--(4.037,1.866)--(4.050,1.859)--(4.064,1.852)--(4.077,1.846)%
  --(4.090,1.839)--(4.103,1.833)--(4.117,1.827)--(4.130,1.820)--(4.143,1.814)--(4.156,1.808)%
  --(4.170,1.803)--(4.183,1.797)--(4.196,1.791)--(4.209,1.786)--(4.223,1.780)--(4.236,1.775)%
  --(4.249,1.770)--(4.262,1.765)--(4.276,1.760)--(4.289,1.755)--(4.302,1.750)--(4.315,1.745)%
  --(4.329,1.741)--(4.342,1.736)--(4.355,1.731)--(4.368,1.727)--(4.382,1.722)--(4.395,1.717)%
  --(4.408,1.713)--(4.421,1.708)--(4.435,1.703)--(4.448,1.699)--(4.461,1.694)--(4.474,1.689)%
  --(4.488,1.684)--(4.501,1.680)--(4.514,1.675)--(4.527,1.670)--(4.541,1.665)--(4.554,1.661)%
  --(4.567,1.656)--(4.580,1.651)--(4.594,1.647)--(4.607,1.642)--(4.620,1.637)--(4.634,1.633)%
  --(4.647,1.628)--(4.660,1.623)--(4.673,1.619)--(4.687,1.614)--(4.700,1.610)--(4.713,1.606)%
  --(4.726,1.602)--(4.740,1.598)--(4.753,1.594)--(4.766,1.590)--(4.779,1.587)--(4.793,1.583)%
  --(4.806,1.580)--(4.819,1.577)--(4.832,1.574)--(4.846,1.571)--(4.859,1.568)--(4.872,1.565)%
  --(4.885,1.563)--(4.899,1.560)--(4.912,1.558)--(4.925,1.555)--(4.938,1.553)--(4.952,1.550)%
  --(4.965,1.547)--(4.978,1.544)--(4.991,1.541)--(5.005,1.537)--(5.018,1.533)--(5.031,1.529)%
  --(5.044,1.525)--(5.058,1.520)--(5.071,1.516)--(5.084,1.511)--(5.097,1.507)--(5.111,1.502)%
  --(5.124,1.497)--(5.137,1.492)--(5.150,1.487)--(5.164,1.482)--(5.177,1.477)--(5.190,1.472)%
  --(5.203,1.467)--(5.217,1.462)--(5.230,1.457)--(5.243,1.452)--(5.256,1.447)--(5.270,1.442)%
  --(5.283,1.437)--(5.296,1.432)--(5.309,1.427)--(5.323,1.422)--(5.336,1.418)--(5.349,1.413)%
  --(5.362,1.408)--(5.376,1.403)--(5.389,1.398)--(5.402,1.394)--(5.415,1.389)--(5.429,1.384)%
  --(5.442,1.380)--(5.455,1.375)--(5.469,1.371)--(5.482,1.366)--(5.495,1.362)--(5.508,1.357)%
  --(5.522,1.353)--(5.535,1.349)--(5.548,1.344)--(5.561,1.340)--(5.575,1.336)--(5.588,1.332)%
  --(5.601,1.328)--(5.614,1.324)--(5.628,1.320)--(5.641,1.316)--(5.654,1.312)--(5.667,1.308)%
  --(5.681,1.304)--(5.694,1.301)--(5.707,1.297)--(5.720,1.293)--(5.734,1.290)--(5.747,1.286)%
  --(5.760,1.283)--(5.773,1.279)--(5.787,1.276)--(5.800,1.272)--(5.813,1.269)--(5.826,1.266)%
  --(5.840,1.263)--(5.853,1.260)--(5.866,1.257)--(5.879,1.255)--(5.893,1.253)--(5.906,1.250)%
  --(5.919,1.248)--(5.932,1.246)--(5.946,1.244)--(5.959,1.242)--(5.972,1.239)--(5.985,1.237)%
  --(5.999,1.234)--(6.012,1.232)--(6.025,1.229)--(6.038,1.227)--(6.052,1.224)--(6.065,1.222)%
  --(6.078,1.219)--(6.091,1.217)--(6.105,1.214)--(6.118,1.212)--(6.131,1.210)--(6.144,1.207)%
  --(6.158,1.205)--(6.171,1.203)--(6.184,1.200)--(6.197,1.198)--(6.211,1.196)--(6.224,1.194)%
  --(6.237,1.192)--(6.250,1.190)--(6.264,1.188)--(6.277,1.186)--(6.290,1.184)--(6.304,1.182)%
  --(6.317,1.180)--(6.330,1.178)--(6.343,1.177)--(6.357,1.175)--(6.370,1.173)--(6.383,1.171)%
  --(6.396,1.170)--(6.410,1.168)--(6.423,1.166)--(6.436,1.165)--(6.449,1.163)--(6.463,1.162)%
  --(6.476,1.160)--(6.489,1.159)--(6.502,1.157)--(6.516,1.156)--(6.529,1.155)--(6.542,1.154)%
  --(6.555,1.153)--(6.569,1.152)--(6.582,1.151)--(6.595,1.150)--(6.608,1.149)--(6.622,1.149)%
  --(6.635,1.148)--(6.648,1.147)--(6.661,1.147)--(6.675,1.146)--(6.688,1.145)--(6.701,1.145)%
  --(6.714,1.144)--(6.728,1.143)--(6.741,1.142)--(6.754,1.141)--(6.767,1.140)--(6.781,1.139)%
  --(6.794,1.137)--(6.807,1.136)--(6.820,1.135)--(6.834,1.134)--(6.847,1.133)--(6.860,1.132)%
  --(6.873,1.131)--(6.887,1.130)--(6.900,1.129)--(6.913,1.128)--(6.926,1.127)--(6.940,1.126)%
  --(6.953,1.125)--(6.966,1.124)--(6.979,1.123)--(6.993,1.122)--(7.006,1.122)--(7.019,1.121)%
  --(7.032,1.120)--(7.046,1.119)--(7.059,1.118)--(7.072,1.118)--(7.085,1.117)--(7.099,1.116)%
  --(7.112,1.115)--(7.125,1.114)--(7.139,1.113)--(7.152,1.112)--(7.165,1.111)--(7.178,1.110)%
  --(7.192,1.109)--(7.205,1.108)--(7.218,1.107)--(7.231,1.106)--(7.245,1.105)--(7.258,1.104)%
  --(7.271,1.103)--(7.284,1.102)--(7.298,1.101)--(7.311,1.100)--(7.324,1.099)--(7.337,1.098)%
  --(7.351,1.097)--(7.364,1.096)--(7.377,1.095)--(7.390,1.094)--(7.404,1.093)--(7.417,1.092)%
  --(7.430,1.091)--(7.443,1.090)--(7.457,1.090)--(7.470,1.089)--(7.483,1.088)--(7.496,1.087)%
  --(7.510,1.086)--(7.523,1.085)--(7.536,1.084)--(7.549,1.084)--(7.563,1.083)--(7.576,1.082)%
  --(7.589,1.081)--(7.602,1.081)--(7.616,1.080)--(7.629,1.079)--(7.642,1.078)--(7.655,1.078)%
  --(7.669,1.077)--(7.682,1.076)--(7.695,1.076)--(7.708,1.075)--(7.722,1.074)--(7.735,1.074)%
  --(7.748,1.073)--(7.761,1.073)--(7.775,1.072)--(7.788,1.071)--(7.801,1.071)--(7.814,1.070)%
  --(7.828,1.070)--(7.841,1.069)--(7.854,1.069)--(7.867,1.068)--(7.881,1.068)--(7.894,1.067)%
  --(7.907,1.067)--(7.920,1.066)--(7.934,1.066)--(7.947,1.065);
\gpsetpointsize{4.00}
\gp3point{gp mark 11}{}{(1.320,3.689)}
\gp3point{gp mark 11}{}{(1.453,3.596)}
\gp3point{gp mark 11}{}{(1.585,3.474)}
\gp3point{gp mark 11}{}{(1.718,3.348)}
\gp3point{gp mark 11}{}{(1.850,3.224)}
\gp3point{gp mark 11}{}{(1.983,3.102)}
\gp3point{gp mark 11}{}{(2.115,2.983)}
\gp3point{gp mark 11}{}{(2.248,2.868)}
\gp3point{gp mark 11}{}{(2.380,2.761)}
\gp3point{gp mark 11}{}{(2.513,2.666)}
\gp3point{gp mark 11}{}{(2.645,2.580)}
\gp3point{gp mark 11}{}{(2.778,2.496)}
\gp3point{gp mark 11}{}{(2.910,2.415)}
\gp3point{gp mark 11}{}{(3.043,2.338)}
\gp3point{gp mark 11}{}{(3.176,2.268)}
\gp3point{gp mark 11}{}{(3.308,2.203)}
\gp3point{gp mark 11}{}{(3.441,2.144)}
\gp3point{gp mark 11}{}{(3.573,2.095)}
\gp3point{gp mark 11}{}{(3.706,2.039)}
\gp3point{gp mark 11}{}{(3.838,1.972)}
\gp3point{gp mark 11}{}{(3.971,1.900)}
\gp3point{gp mark 11}{}{(4.103,1.833)}
\gp3point{gp mark 11}{}{(4.236,1.775)}
\gp3point{gp mark 11}{}{(4.368,1.727)}
\gp3point{gp mark 11}{}{(4.501,1.680)}
\gp3point{gp mark 11}{}{(4.634,1.633)}
\gp3point{gp mark 11}{}{(4.766,1.590)}
\gp3point{gp mark 11}{}{(4.899,1.560)}
\gp3point{gp mark 11}{}{(5.031,1.529)}
\gp3point{gp mark 11}{}{(5.164,1.482)}
\gp3point{gp mark 11}{}{(5.296,1.432)}
\gp3point{gp mark 11}{}{(5.429,1.384)}
\gp3point{gp mark 11}{}{(5.561,1.340)}
\gp3point{gp mark 11}{}{(5.694,1.301)}
\gp3point{gp mark 11}{}{(5.826,1.266)}
\gp3point{gp mark 11}{}{(5.959,1.242)}
\gp3point{gp mark 11}{}{(6.091,1.217)}
\gp3point{gp mark 11}{}{(6.224,1.194)}
\gp3point{gp mark 11}{}{(6.357,1.175)}
\gp3point{gp mark 11}{}{(6.489,1.159)}
\gp3point{gp mark 11}{}{(6.622,1.149)}
\gp3point{gp mark 11}{}{(6.754,1.141)}
\gp3point{gp mark 11}{}{(6.887,1.130)}
\gp3point{gp mark 11}{}{(7.019,1.121)}
\gp3point{gp mark 11}{}{(7.152,1.112)}
\gp3point{gp mark 11}{}{(7.284,1.102)}
\gp3point{gp mark 11}{}{(7.417,1.092)}
\gp3point{gp mark 11}{}{(7.549,1.084)}
\gp3point{gp mark 11}{}{(7.682,1.076)}
\gp3point{gp mark 11}{}{(7.814,1.070)}
\gp3point{gp mark 11}{}{(7.947,1.065)}
\gp3point{gp mark 11}{}{(7.121,3.357)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.479,3.049) {$|0,1,0\rangle$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (6.663,3.049)--(7.579,3.049);
\draw[gp path] (1.320,0.985)--(1.333,0.986)--(1.347,0.986)--(1.360,0.987)--(1.373,0.987)%
  --(1.386,0.988)--(1.400,0.988)--(1.413,0.989)--(1.426,0.989)--(1.439,0.990)--(1.453,0.990)%
  --(1.466,0.991)--(1.479,0.991)--(1.492,0.992)--(1.506,0.992)--(1.519,0.993)--(1.532,0.993)%
  --(1.545,0.994)--(1.559,0.994)--(1.572,0.994)--(1.585,0.995)--(1.598,0.995)--(1.612,0.996)%
  --(1.625,0.996)--(1.638,0.997)--(1.651,0.997)--(1.665,0.997)--(1.678,0.998)--(1.691,0.998)%
  --(1.704,0.999)--(1.718,0.999)--(1.731,1.000)--(1.744,1.000)--(1.757,1.001)--(1.771,1.001)%
  --(1.784,1.002)--(1.797,1.002)--(1.810,1.003)--(1.824,1.003)--(1.837,1.004)--(1.850,1.004)%
  --(1.863,1.005)--(1.877,1.006)--(1.890,1.006)--(1.903,1.007)--(1.916,1.008)--(1.930,1.009)%
  --(1.943,1.010)--(1.956,1.011)--(1.969,1.013)--(1.983,1.014)--(1.996,1.016)--(2.009,1.018)%
  --(2.022,1.020)--(2.036,1.022)--(2.049,1.025)--(2.062,1.028)--(2.075,1.031)--(2.089,1.035)%
  --(2.102,1.038)--(2.115,1.042)--(2.128,1.047)--(2.142,1.051)--(2.155,1.056)--(2.168,1.061)%
  --(2.182,1.066)--(2.195,1.071)--(2.208,1.077)--(2.221,1.082)--(2.235,1.088)--(2.248,1.093)%
  --(2.261,1.099)--(2.274,1.104)--(2.288,1.110)--(2.301,1.115)--(2.314,1.120)--(2.327,1.125)%
  --(2.341,1.131)--(2.354,1.136)--(2.367,1.141)--(2.380,1.146)--(2.394,1.151)--(2.407,1.155)%
  --(2.420,1.160)--(2.433,1.165)--(2.447,1.169)--(2.460,1.174)--(2.473,1.178)--(2.486,1.183)%
  --(2.500,1.187)--(2.513,1.191)--(2.526,1.195)--(2.539,1.199)--(2.553,1.202)--(2.566,1.205)%
  --(2.579,1.208)--(2.592,1.210)--(2.606,1.212)--(2.619,1.214)--(2.632,1.216)--(2.645,1.218)%
  --(2.659,1.220)--(2.672,1.222)--(2.685,1.224)--(2.698,1.226)--(2.712,1.229)--(2.725,1.231)%
  --(2.738,1.234)--(2.751,1.237)--(2.765,1.239)--(2.778,1.242)--(2.791,1.245)--(2.804,1.248)%
  --(2.818,1.251)--(2.831,1.253)--(2.844,1.256)--(2.857,1.258)--(2.871,1.261)--(2.884,1.263)%
  --(2.897,1.265)--(2.910,1.268)--(2.924,1.270)--(2.937,1.272)--(2.950,1.275)--(2.963,1.277)%
  --(2.977,1.280)--(2.990,1.283)--(3.003,1.287)--(3.017,1.290)--(3.030,1.294)--(3.043,1.299)%
  --(3.056,1.303)--(3.070,1.308)--(3.083,1.313)--(3.096,1.318)--(3.109,1.323)--(3.123,1.328)%
  --(3.136,1.332)--(3.149,1.336)--(3.162,1.340)--(3.176,1.344)--(3.189,1.347)--(3.202,1.351)%
  --(3.215,1.354)--(3.229,1.356)--(3.242,1.359)--(3.255,1.361)--(3.268,1.363)--(3.282,1.364)%
  --(3.295,1.366)--(3.308,1.367)--(3.321,1.368)--(3.335,1.369)--(3.348,1.369)--(3.361,1.370)%
  --(3.374,1.371)--(3.388,1.372)--(3.401,1.372)--(3.414,1.373)--(3.427,1.375)--(3.441,1.376)%
  --(3.454,1.378)--(3.467,1.381)--(3.480,1.384)--(3.494,1.387)--(3.507,1.391)--(3.520,1.395)%
  --(3.533,1.400)--(3.547,1.404)--(3.560,1.409)--(3.573,1.414)--(3.586,1.418)--(3.600,1.423)%
  --(3.613,1.426)--(3.626,1.429)--(3.639,1.432)--(3.653,1.434)--(3.666,1.437)--(3.679,1.438)%
  --(3.692,1.440)--(3.706,1.441)--(3.719,1.442)--(3.732,1.443)--(3.745,1.443)--(3.759,1.444)%
  --(3.772,1.444)--(3.785,1.444)--(3.798,1.443)--(3.812,1.443)--(3.825,1.442)--(3.838,1.441)%
  --(3.852,1.440)--(3.865,1.438)--(3.878,1.437)--(3.891,1.435)--(3.905,1.433)--(3.918,1.432)%
  --(3.931,1.430)--(3.944,1.427)--(3.958,1.425)--(3.971,1.423)--(3.984,1.421)--(3.997,1.419)%
  --(4.011,1.417)--(4.024,1.415)--(4.037,1.412)--(4.050,1.410)--(4.064,1.408)--(4.077,1.406)%
  --(4.090,1.404)--(4.103,1.402)--(4.117,1.400)--(4.130,1.398)--(4.143,1.396)--(4.156,1.394)%
  --(4.170,1.392)--(4.183,1.390)--(4.196,1.388)--(4.209,1.386)--(4.223,1.384)--(4.236,1.383)%
  --(4.249,1.381)--(4.262,1.380)--(4.276,1.378)--(4.289,1.377)--(4.302,1.376)--(4.315,1.374)%
  --(4.329,1.373)--(4.342,1.372)--(4.355,1.371)--(4.368,1.370)--(4.382,1.369)--(4.395,1.368)%
  --(4.408,1.367)--(4.421,1.366)--(4.435,1.364)--(4.448,1.363)--(4.461,1.362)--(4.474,1.360)%
  --(4.488,1.359)--(4.501,1.357)--(4.514,1.356)--(4.527,1.354)--(4.541,1.353)--(4.554,1.351)%
  --(4.567,1.349)--(4.580,1.348)--(4.594,1.346)--(4.607,1.344)--(4.620,1.342)--(4.634,1.340)%
  --(4.647,1.338)--(4.660,1.336)--(4.673,1.334)--(4.687,1.333)--(4.700,1.331)--(4.713,1.329)%
  --(4.726,1.327)--(4.740,1.326)--(4.753,1.324)--(4.766,1.323)--(4.779,1.322)--(4.793,1.321)%
  --(4.806,1.319)--(4.819,1.318)--(4.832,1.317)--(4.846,1.316)--(4.859,1.316)--(4.872,1.315)%
  --(4.885,1.315)--(4.899,1.314)--(4.912,1.314)--(4.925,1.313)--(4.938,1.313)--(4.952,1.313)%
  --(4.965,1.312)--(4.978,1.311)--(4.991,1.311)--(5.005,1.310)--(5.018,1.308)--(5.031,1.307)%
  --(5.044,1.305)--(5.058,1.304)--(5.071,1.302)--(5.084,1.300)--(5.097,1.298)--(5.111,1.296)%
  --(5.124,1.293)--(5.137,1.291)--(5.150,1.289)--(5.164,1.286)--(5.177,1.284)--(5.190,1.281)%
  --(5.203,1.278)--(5.217,1.276)--(5.230,1.273)--(5.243,1.270)--(5.256,1.268)--(5.270,1.265)%
  --(5.283,1.262)--(5.296,1.260)--(5.309,1.257)--(5.323,1.254)--(5.336,1.251)--(5.349,1.248)%
  --(5.362,1.246)--(5.376,1.243)--(5.389,1.240)--(5.402,1.238)--(5.415,1.235)--(5.429,1.232)%
  --(5.442,1.229)--(5.455,1.227)--(5.469,1.224)--(5.482,1.222)--(5.495,1.219)--(5.508,1.216)%
  --(5.522,1.214)--(5.535,1.211)--(5.548,1.209)--(5.561,1.206)--(5.575,1.204)--(5.588,1.201)%
  --(5.601,1.199)--(5.614,1.197)--(5.628,1.194)--(5.641,1.192)--(5.654,1.189)--(5.667,1.187)%
  --(5.681,1.185)--(5.694,1.183)--(5.707,1.180)--(5.720,1.178)--(5.734,1.176)--(5.747,1.174)%
  --(5.760,1.172)--(5.773,1.170)--(5.787,1.168)--(5.800,1.166)--(5.813,1.164)--(5.826,1.162)%
  --(5.840,1.160)--(5.853,1.158)--(5.866,1.157)--(5.879,1.156)--(5.893,1.155)--(5.906,1.154)%
  --(5.919,1.153)--(5.932,1.152)--(5.946,1.151)--(5.959,1.149)--(5.972,1.148)--(5.985,1.147)%
  --(5.999,1.145)--(6.012,1.144)--(6.025,1.142)--(6.038,1.140)--(6.052,1.139)--(6.065,1.137)%
  --(6.078,1.136)--(6.091,1.135)--(6.105,1.133)--(6.118,1.132)--(6.131,1.130)--(6.144,1.129)%
  --(6.158,1.127)--(6.171,1.126)--(6.184,1.125)--(6.197,1.123)--(6.211,1.122)--(6.224,1.121)%
  --(6.237,1.119)--(6.250,1.118)--(6.264,1.117)--(6.277,1.116)--(6.290,1.115)--(6.304,1.113)%
  --(6.317,1.112)--(6.330,1.111)--(6.343,1.110)--(6.357,1.109)--(6.370,1.108)--(6.383,1.107)%
  --(6.396,1.106)--(6.410,1.105)--(6.423,1.104)--(6.436,1.103)--(6.449,1.102)--(6.463,1.101)%
  --(6.476,1.100)--(6.489,1.100)--(6.502,1.099)--(6.516,1.098)--(6.529,1.097)--(6.542,1.097)%
  --(6.555,1.096)--(6.569,1.096)--(6.582,1.096)--(6.595,1.096)--(6.608,1.095)--(6.622,1.095)%
  --(6.635,1.095)--(6.648,1.095)--(6.661,1.095)--(6.675,1.095)--(6.688,1.095)--(6.701,1.095)%
  --(6.714,1.094)--(6.728,1.094)--(6.741,1.094)--(6.754,1.093)--(6.767,1.092)--(6.781,1.092)%
  --(6.794,1.091)--(6.807,1.090)--(6.820,1.090)--(6.834,1.089)--(6.847,1.088)--(6.860,1.088)%
  --(6.873,1.087)--(6.887,1.086)--(6.900,1.086)--(6.913,1.085)--(6.926,1.085)--(6.940,1.084)%
  --(6.953,1.084)--(6.966,1.083)--(6.979,1.083)--(6.993,1.082)--(7.006,1.082)--(7.019,1.082)%
  --(7.032,1.081)--(7.046,1.081)--(7.059,1.081)--(7.072,1.080)--(7.085,1.080)--(7.099,1.080)%
  --(7.112,1.079)--(7.125,1.079)--(7.139,1.078)--(7.152,1.077)--(7.165,1.077)--(7.178,1.076)%
  --(7.192,1.076)--(7.205,1.075)--(7.218,1.074)--(7.231,1.074)--(7.245,1.073)--(7.258,1.072)%
  --(7.271,1.072)--(7.284,1.071)--(7.298,1.070)--(7.311,1.070)--(7.324,1.069)--(7.337,1.068)%
  --(7.351,1.068)--(7.364,1.067)--(7.377,1.066)--(7.390,1.066)--(7.404,1.065)--(7.417,1.064)%
  --(7.430,1.064)--(7.443,1.063)--(7.457,1.063)--(7.470,1.062)--(7.483,1.062)--(7.496,1.061)%
  --(7.510,1.060)--(7.523,1.060)--(7.536,1.059)--(7.549,1.059)--(7.563,1.058)--(7.576,1.058)%
  --(7.589,1.057)--(7.602,1.057)--(7.616,1.056)--(7.629,1.056)--(7.642,1.055)--(7.655,1.055)%
  --(7.669,1.054)--(7.682,1.054)--(7.695,1.053)--(7.708,1.053)--(7.722,1.053)--(7.735,1.052)%
  --(7.748,1.052)--(7.761,1.051)--(7.775,1.051)--(7.788,1.051)--(7.801,1.050)--(7.814,1.050)%
  --(7.828,1.049)--(7.841,1.049)--(7.854,1.049)--(7.867,1.048)--(7.881,1.048)--(7.894,1.048)%
  --(7.907,1.047)--(7.920,1.047)--(7.934,1.047)--(7.947,1.046);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.479,2.741) {$|1,0,0\rangle$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (6.663,2.741)--(7.579,2.741);
\draw[gp path] (1.320,0.985)--(1.333,0.986)--(1.347,0.986)--(1.360,0.987)--(1.373,0.988)%
  --(1.386,0.988)--(1.400,0.989)--(1.413,0.989)--(1.426,0.990)--(1.439,0.990)--(1.453,0.991)%
  --(1.466,0.991)--(1.479,0.992)--(1.492,0.992)--(1.506,0.993)--(1.519,0.993)--(1.532,0.994)%
  --(1.545,0.994)--(1.559,0.995)--(1.572,0.995)--(1.585,0.996)--(1.598,0.996)--(1.612,0.997)%
  --(1.625,0.997)--(1.638,0.998)--(1.651,0.998)--(1.665,0.999)--(1.678,0.999)--(1.691,1.000)%
  --(1.704,1.000)--(1.718,1.000)--(1.731,1.001)--(1.744,1.001)--(1.757,1.002)--(1.771,1.002)%
  --(1.784,1.003)--(1.797,1.003)--(1.810,1.004)--(1.824,1.004)--(1.837,1.005)--(1.850,1.005)%
  --(1.863,1.006)--(1.877,1.006)--(1.890,1.007)--(1.903,1.008)--(1.916,1.008)--(1.930,1.009)%
  --(1.943,1.010)--(1.956,1.010)--(1.969,1.011)--(1.983,1.013)--(1.996,1.014)--(2.009,1.015)%
  --(2.022,1.017)--(2.036,1.019)--(2.049,1.021)--(2.062,1.023)--(2.075,1.026)--(2.089,1.029)%
  --(2.102,1.032)--(2.115,1.036)--(2.128,1.040)--(2.142,1.045)--(2.155,1.050)--(2.168,1.055)%
  --(2.182,1.061)--(2.195,1.066)--(2.208,1.073)--(2.221,1.079)--(2.235,1.086)--(2.248,1.093)%
  --(2.261,1.100)--(2.274,1.107)--(2.288,1.114)--(2.301,1.122)--(2.314,1.129)--(2.327,1.136)%
  --(2.341,1.144)--(2.354,1.151)--(2.367,1.158)--(2.380,1.165)--(2.394,1.171)--(2.407,1.178)%
  --(2.420,1.184)--(2.433,1.189)--(2.447,1.194)--(2.460,1.199)--(2.473,1.203)--(2.486,1.207)%
  --(2.500,1.210)--(2.513,1.214)--(2.526,1.217)--(2.539,1.220)--(2.553,1.223)--(2.566,1.226)%
  --(2.579,1.229)--(2.592,1.232)--(2.606,1.235)--(2.619,1.238)--(2.632,1.241)--(2.645,1.244)%
  --(2.659,1.247)--(2.672,1.250)--(2.685,1.254)--(2.698,1.257)--(2.712,1.261)--(2.725,1.266)%
  --(2.738,1.270)--(2.751,1.275)--(2.765,1.280)--(2.778,1.285)--(2.791,1.291)--(2.804,1.296)%
  --(2.818,1.302)--(2.831,1.308)--(2.844,1.313)--(2.857,1.319)--(2.871,1.324)--(2.884,1.329)%
  --(2.897,1.334)--(2.910,1.339)--(2.924,1.344)--(2.937,1.348)--(2.950,1.352)--(2.963,1.356)%
  --(2.977,1.359)--(2.990,1.363)--(3.003,1.366)--(3.017,1.369)--(3.030,1.372)--(3.043,1.375)%
  --(3.056,1.378)--(3.070,1.381)--(3.083,1.383)--(3.096,1.386)--(3.109,1.388)--(3.123,1.390)%
  --(3.136,1.392)--(3.149,1.393)--(3.162,1.395)--(3.176,1.397)--(3.189,1.398)--(3.202,1.400)%
  --(3.215,1.401)--(3.229,1.403)--(3.242,1.404)--(3.255,1.406)--(3.268,1.407)--(3.282,1.408)%
  --(3.295,1.409)--(3.308,1.410)--(3.321,1.410)--(3.335,1.411)--(3.348,1.412)--(3.361,1.413)%
  --(3.374,1.414)--(3.388,1.416)--(3.401,1.417)--(3.414,1.419)--(3.427,1.421)--(3.441,1.423)%
  --(3.454,1.425)--(3.467,1.427)--(3.480,1.429)--(3.494,1.431)--(3.507,1.432)--(3.520,1.434)%
  --(3.533,1.435)--(3.547,1.436)--(3.560,1.436)--(3.573,1.437)--(3.586,1.439)--(3.600,1.440)%
  --(3.613,1.442)--(3.626,1.444)--(3.639,1.447)--(3.653,1.449)--(3.666,1.452)--(3.679,1.454)%
  --(3.692,1.456)--(3.706,1.458)--(3.719,1.460)--(3.732,1.462)--(3.745,1.464)--(3.759,1.466)%
  --(3.772,1.468)--(3.785,1.470)--(3.798,1.472)--(3.812,1.473)--(3.825,1.474)--(3.838,1.475)%
  --(3.852,1.475)--(3.865,1.475)--(3.878,1.474)--(3.891,1.473)--(3.905,1.472)--(3.918,1.471)%
  --(3.931,1.469)--(3.944,1.467)--(3.958,1.465)--(3.971,1.463)--(3.984,1.461)--(3.997,1.459)%
  --(4.011,1.457)--(4.024,1.454)--(4.037,1.452)--(4.050,1.450)--(4.064,1.448)--(4.077,1.446)%
  --(4.090,1.443)--(4.103,1.441)--(4.117,1.439)--(4.130,1.437)--(4.143,1.435)--(4.156,1.434)%
  --(4.170,1.432)--(4.183,1.431)--(4.196,1.430)--(4.209,1.429)--(4.223,1.428)--(4.236,1.427)%
  --(4.249,1.426)--(4.262,1.426)--(4.276,1.425)--(4.289,1.425)--(4.302,1.424)--(4.315,1.424)%
  --(4.329,1.423)--(4.342,1.423)--(4.355,1.422)--(4.368,1.422)--(4.382,1.421)--(4.395,1.420)%
  --(4.408,1.420)--(4.421,1.419)--(4.435,1.418)--(4.448,1.416)--(4.461,1.415)--(4.474,1.414)%
  --(4.488,1.412)--(4.501,1.411)--(4.514,1.409)--(4.527,1.408)--(4.541,1.406)--(4.554,1.404)%
  --(4.567,1.402)--(4.580,1.400)--(4.594,1.399)--(4.607,1.397)--(4.620,1.395)--(4.634,1.393)%
  --(4.647,1.391)--(4.660,1.389)--(4.673,1.387)--(4.687,1.385)--(4.700,1.383)--(4.713,1.381)%
  --(4.726,1.380)--(4.740,1.379)--(4.753,1.378)--(4.766,1.377)--(4.779,1.377)--(4.793,1.377)%
  --(4.806,1.377)--(4.819,1.377)--(4.832,1.377)--(4.846,1.377)--(4.859,1.377)--(4.872,1.377)%
  --(4.885,1.377)--(4.899,1.377)--(4.912,1.377)--(4.925,1.376)--(4.938,1.376)--(4.952,1.375)%
  --(4.965,1.373)--(4.978,1.372)--(4.991,1.370)--(5.005,1.368)--(5.018,1.366)--(5.031,1.364)%
  --(5.044,1.361)--(5.058,1.358)--(5.071,1.356)--(5.084,1.353)--(5.097,1.350)--(5.111,1.347)%
  --(5.124,1.344)--(5.137,1.341)--(5.150,1.338)--(5.164,1.335)--(5.177,1.332)--(5.190,1.328)%
  --(5.203,1.325)--(5.217,1.322)--(5.230,1.319)--(5.243,1.316)--(5.256,1.312)--(5.270,1.309)%
  --(5.283,1.306)--(5.296,1.303)--(5.309,1.300)--(5.323,1.296)--(5.336,1.293)--(5.349,1.290)%
  --(5.362,1.287)--(5.376,1.284)--(5.389,1.280)--(5.402,1.277)--(5.415,1.274)--(5.429,1.271)%
  --(5.442,1.268)--(5.455,1.265)--(5.469,1.262)--(5.482,1.259)--(5.495,1.256)--(5.508,1.253)%
  --(5.522,1.250)--(5.535,1.247)--(5.548,1.244)--(5.561,1.241)--(5.575,1.239)--(5.588,1.236)%
  --(5.601,1.233)--(5.614,1.230)--(5.628,1.228)--(5.641,1.225)--(5.654,1.222)--(5.667,1.220)%
  --(5.681,1.217)--(5.694,1.215)--(5.707,1.212)--(5.720,1.210)--(5.734,1.207)--(5.747,1.205)%
  --(5.760,1.202)--(5.773,1.200)--(5.787,1.197)--(5.800,1.195)--(5.813,1.193)--(5.826,1.191)%
  --(5.840,1.189)--(5.853,1.187)--(5.866,1.185)--(5.879,1.184)--(5.893,1.182)--(5.906,1.181)%
  --(5.919,1.180)--(5.932,1.179)--(5.946,1.177)--(5.959,1.176)--(5.972,1.174)--(5.985,1.173)%
  --(5.999,1.171)--(6.012,1.169)--(6.025,1.167)--(6.038,1.165)--(6.052,1.164)--(6.065,1.162)%
  --(6.078,1.160)--(6.091,1.158)--(6.105,1.157)--(6.118,1.155)--(6.131,1.153)--(6.144,1.152)%
  --(6.158,1.150)--(6.171,1.148)--(6.184,1.147)--(6.197,1.145)--(6.211,1.144)--(6.224,1.142)%
  --(6.237,1.141)--(6.250,1.139)--(6.264,1.138)--(6.277,1.136)--(6.290,1.135)--(6.304,1.134)%
  --(6.317,1.132)--(6.330,1.131)--(6.343,1.130)--(6.357,1.128)--(6.370,1.127)--(6.383,1.126)%
  --(6.396,1.125)--(6.410,1.124)--(6.423,1.122)--(6.436,1.121)--(6.449,1.120)--(6.463,1.119)%
  --(6.476,1.118)--(6.489,1.117)--(6.502,1.116)--(6.516,1.115)--(6.529,1.114)--(6.542,1.114)%
  --(6.555,1.113)--(6.569,1.113)--(6.582,1.112)--(6.595,1.112)--(6.608,1.111)--(6.622,1.111)%
  --(6.635,1.111)--(6.648,1.110)--(6.661,1.110)--(6.675,1.110)--(6.688,1.109)--(6.701,1.109)%
  --(6.714,1.108)--(6.728,1.108)--(6.741,1.107)--(6.754,1.106)--(6.767,1.105)--(6.781,1.104)%
  --(6.794,1.104)--(6.807,1.103)--(6.820,1.102)--(6.834,1.101)--(6.847,1.100)--(6.860,1.100)%
  --(6.873,1.099)--(6.887,1.098)--(6.900,1.097)--(6.913,1.097)--(6.926,1.096)--(6.940,1.095)%
  --(6.953,1.095)--(6.966,1.094)--(6.979,1.094)--(6.993,1.093)--(7.006,1.092)--(7.019,1.092)%
  --(7.032,1.091)--(7.046,1.091)--(7.059,1.090)--(7.072,1.090)--(7.085,1.089)--(7.099,1.088)%
  --(7.112,1.088)--(7.125,1.087)--(7.139,1.086)--(7.152,1.086)--(7.165,1.085)--(7.178,1.084)%
  --(7.192,1.083)--(7.205,1.083)--(7.218,1.082)--(7.231,1.081)--(7.245,1.080)--(7.258,1.079)%
  --(7.271,1.079)--(7.284,1.078)--(7.298,1.077)--(7.311,1.076)--(7.324,1.075)--(7.337,1.075)%
  --(7.351,1.074)--(7.364,1.073)--(7.377,1.072)--(7.390,1.072)--(7.404,1.071)--(7.417,1.070)%
  --(7.430,1.069)--(7.443,1.069)--(7.457,1.068)--(7.470,1.067)--(7.483,1.066)--(7.496,1.066)%
  --(7.510,1.065)--(7.523,1.064)--(7.536,1.064)--(7.549,1.063)--(7.563,1.063)--(7.576,1.062)%
  --(7.589,1.061)--(7.602,1.061)--(7.616,1.060)--(7.629,1.060)--(7.642,1.059)--(7.655,1.058)%
  --(7.669,1.058)--(7.682,1.057)--(7.695,1.057)--(7.708,1.056)--(7.722,1.056)--(7.735,1.055)%
  --(7.748,1.055)--(7.761,1.054)--(7.775,1.054)--(7.788,1.053)--(7.801,1.053)--(7.814,1.052)%
  --(7.828,1.052)--(7.841,1.052)--(7.854,1.051)--(7.867,1.051)--(7.881,1.050)--(7.894,1.050)%
  --(7.907,1.050)--(7.920,1.049)--(7.934,1.049)--(7.947,1.048);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.479,2.433) {$|1,1,5\rangle$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (6.663,2.433)--(7.579,2.433);
\draw[gp path] (1.320,0.985)--(1.333,1.208)--(1.347,1.334)--(1.360,1.425)--(1.373,1.497)%
  --(1.386,1.554)--(1.400,1.602)--(1.413,1.642)--(1.426,1.675)--(1.439,1.704)--(1.453,1.728)%
  --(1.466,1.750)--(1.479,1.768)--(1.492,1.784)--(1.506,1.798)--(1.519,1.810)--(1.532,1.820)%
  --(1.545,1.829)--(1.559,1.837)--(1.572,1.844)--(1.585,1.850)--(1.598,1.855)--(1.612,1.860)%
  --(1.625,1.863)--(1.638,1.866)--(1.651,1.869)--(1.665,1.870)--(1.678,1.872)--(1.691,1.872)%
  --(1.704,1.873)--(1.718,1.873)--(1.731,1.873)--(1.744,1.872)--(1.757,1.871)--(1.771,1.869)%
  --(1.784,1.868)--(1.797,1.866)--(1.810,1.864)--(1.824,1.861)--(1.837,1.858)--(1.850,1.856)%
  --(1.863,1.853)--(1.877,1.850)--(1.890,1.846)--(1.903,1.843)--(1.916,1.840)--(1.930,1.836)%
  --(1.943,1.833)--(1.956,1.830)--(1.969,1.826)--(1.983,1.823)--(1.996,1.820)--(2.009,1.817)%
  --(2.022,1.814)--(2.036,1.810)--(2.049,1.807)--(2.062,1.804)--(2.075,1.801)--(2.089,1.798)%
  --(2.102,1.795)--(2.115,1.792)--(2.128,1.788)--(2.142,1.785)--(2.155,1.781)--(2.168,1.777)%
  --(2.182,1.773)--(2.195,1.769)--(2.208,1.765)--(2.221,1.761)--(2.235,1.757)--(2.248,1.753)%
  --(2.261,1.748)--(2.274,1.744)--(2.288,1.739)--(2.301,1.735)--(2.314,1.730)--(2.327,1.726)%
  --(2.341,1.722)--(2.354,1.717)--(2.367,1.713)--(2.380,1.709)--(2.394,1.705)--(2.407,1.701)%
  --(2.420,1.697)--(2.433,1.693)--(2.447,1.690)--(2.460,1.686)--(2.473,1.682)--(2.486,1.679)%
  --(2.500,1.676)--(2.513,1.673)--(2.526,1.670)--(2.539,1.667)--(2.553,1.664)--(2.566,1.661)%
  --(2.579,1.658)--(2.592,1.656)--(2.606,1.653)--(2.619,1.650)--(2.632,1.647)--(2.645,1.644)%
  --(2.659,1.641)--(2.672,1.638)--(2.685,1.635)--(2.698,1.632)--(2.712,1.628)--(2.725,1.625)%
  --(2.738,1.622)--(2.751,1.619)--(2.765,1.616)--(2.778,1.613)--(2.791,1.609)--(2.804,1.606)%
  --(2.818,1.603)--(2.831,1.600)--(2.844,1.597)--(2.857,1.593)--(2.871,1.590)--(2.884,1.587)%
  --(2.897,1.583)--(2.910,1.580)--(2.924,1.576)--(2.937,1.573)--(2.950,1.570)--(2.963,1.567)%
  --(2.977,1.563)--(2.990,1.560)--(3.003,1.557)--(3.017,1.554)--(3.030,1.551)--(3.043,1.549)%
  --(3.056,1.546)--(3.070,1.544)--(3.083,1.542)--(3.096,1.540)--(3.109,1.538)--(3.123,1.536)%
  --(3.136,1.534)--(3.149,1.532)--(3.162,1.531)--(3.176,1.529)--(3.189,1.528)--(3.202,1.527)%
  --(3.215,1.526)--(3.229,1.525)--(3.242,1.525)--(3.255,1.525)--(3.268,1.525)--(3.282,1.525)%
  --(3.295,1.525)--(3.308,1.525)--(3.321,1.524)--(3.335,1.524)--(3.348,1.523)--(3.361,1.523)%
  --(3.374,1.522)--(3.388,1.521)--(3.401,1.521)--(3.414,1.520)--(3.427,1.519)--(3.441,1.519)%
  --(3.454,1.518)--(3.467,1.518)--(3.480,1.518)--(3.494,1.518)--(3.507,1.519)--(3.520,1.520)%
  --(3.533,1.521)--(3.547,1.524)--(3.560,1.526)--(3.573,1.530)--(3.586,1.533)--(3.600,1.538)%
  --(3.613,1.543)--(3.626,1.549)--(3.639,1.554)--(3.653,1.560)--(3.666,1.565)--(3.679,1.570)%
  --(3.692,1.574)--(3.706,1.578)--(3.719,1.581)--(3.732,1.584)--(3.745,1.587)--(3.759,1.590)%
  --(3.772,1.592)--(3.785,1.594)--(3.798,1.596)--(3.812,1.598)--(3.825,1.600)--(3.838,1.601)%
  --(3.852,1.601)--(3.865,1.602)--(3.878,1.602)--(3.891,1.601)--(3.905,1.600)--(3.918,1.599)%
  --(3.931,1.598)--(3.944,1.597)--(3.958,1.595)--(3.971,1.594)--(3.984,1.592)--(3.997,1.591)%
  --(4.011,1.590)--(4.024,1.589)--(4.037,1.588)--(4.050,1.587)--(4.064,1.587)--(4.077,1.587)%
  --(4.090,1.586)--(4.103,1.587)--(4.117,1.587)--(4.130,1.587)--(4.143,1.588)--(4.156,1.588)%
  --(4.170,1.589)--(4.183,1.590)--(4.196,1.590)--(4.209,1.591)--(4.223,1.592)--(4.236,1.592)%
  --(4.249,1.593)--(4.262,1.593)--(4.276,1.593)--(4.289,1.594)--(4.302,1.594)--(4.315,1.594)%
  --(4.329,1.594)--(4.342,1.594)--(4.355,1.594)--(4.368,1.593)--(4.382,1.593)--(4.395,1.592)%
  --(4.408,1.591)--(4.421,1.590)--(4.435,1.589)--(4.448,1.587)--(4.461,1.586)--(4.474,1.584)%
  --(4.488,1.583)--(4.501,1.581)--(4.514,1.580)--(4.527,1.578)--(4.541,1.576)--(4.554,1.574)%
  --(4.567,1.573)--(4.580,1.571)--(4.594,1.569)--(4.607,1.567)--(4.620,1.565)--(4.634,1.563)%
  --(4.647,1.561)--(4.660,1.559)--(4.673,1.557)--(4.687,1.554)--(4.700,1.552)--(4.713,1.550)%
  --(4.726,1.549)--(4.740,1.547)--(4.753,1.545)--(4.766,1.543)--(4.779,1.542)--(4.793,1.540)%
  --(4.806,1.539)--(4.819,1.538)--(4.832,1.536)--(4.846,1.535)--(4.859,1.534)--(4.872,1.533)%
  --(4.885,1.532)--(4.899,1.531)--(4.912,1.530)--(4.925,1.529)--(4.938,1.528)--(4.952,1.527)%
  --(4.965,1.525)--(4.978,1.523)--(4.991,1.520)--(5.005,1.518)--(5.018,1.514)--(5.031,1.511)%
  --(5.044,1.507)--(5.058,1.504)--(5.071,1.500)--(5.084,1.495)--(5.097,1.491)--(5.111,1.487)%
  --(5.124,1.482)--(5.137,1.478)--(5.150,1.473)--(5.164,1.468)--(5.177,1.463)--(5.190,1.459)%
  --(5.203,1.454)--(5.217,1.449)--(5.230,1.444)--(5.243,1.439)--(5.256,1.435)--(5.270,1.430)%
  --(5.283,1.425)--(5.296,1.420)--(5.309,1.415)--(5.323,1.410)--(5.336,1.406)--(5.349,1.401)%
  --(5.362,1.396)--(5.376,1.391)--(5.389,1.387)--(5.402,1.382)--(5.415,1.377)--(5.429,1.373)%
  --(5.442,1.368)--(5.455,1.363)--(5.469,1.359)--(5.482,1.354)--(5.495,1.350)--(5.508,1.346)%
  --(5.522,1.341)--(5.535,1.337)--(5.548,1.333)--(5.561,1.329)--(5.575,1.325)--(5.588,1.320)%
  --(5.601,1.316)--(5.614,1.312)--(5.628,1.308)--(5.641,1.304)--(5.654,1.301)--(5.667,1.297)%
  --(5.681,1.293)--(5.694,1.289)--(5.707,1.285)--(5.720,1.282)--(5.734,1.278)--(5.747,1.275)%
  --(5.760,1.271)--(5.773,1.268)--(5.787,1.264)--(5.800,1.261)--(5.813,1.257)--(5.826,1.254)%
  --(5.840,1.251)--(5.853,1.248)--(5.866,1.246)--(5.879,1.243)--(5.893,1.241)--(5.906,1.239)%
  --(5.919,1.236)--(5.932,1.234)--(5.946,1.232)--(5.959,1.230)--(5.972,1.227)--(5.985,1.225)%
  --(5.999,1.222)--(6.012,1.220)--(6.025,1.217)--(6.038,1.215)--(6.052,1.212)--(6.065,1.210)%
  --(6.078,1.207)--(6.091,1.205)--(6.105,1.202)--(6.118,1.200)--(6.131,1.198)--(6.144,1.195)%
  --(6.158,1.193)--(6.171,1.191)--(6.184,1.189)--(6.197,1.187)--(6.211,1.184)--(6.224,1.182)%
  --(6.237,1.180)--(6.250,1.178)--(6.264,1.176)--(6.277,1.174)--(6.290,1.172)--(6.304,1.170)%
  --(6.317,1.168)--(6.330,1.167)--(6.343,1.165)--(6.357,1.163)--(6.370,1.161)--(6.383,1.159)%
  --(6.396,1.158)--(6.410,1.156)--(6.423,1.154)--(6.436,1.153)--(6.449,1.151)--(6.463,1.150)%
  --(6.476,1.148)--(6.489,1.147)--(6.502,1.146)--(6.516,1.144)--(6.529,1.143)--(6.542,1.142)%
  --(6.555,1.141)--(6.569,1.140)--(6.582,1.139)--(6.595,1.138)--(6.608,1.137)--(6.622,1.137)%
  --(6.635,1.136)--(6.648,1.135)--(6.661,1.135)--(6.675,1.134)--(6.688,1.133)--(6.701,1.132)%
  --(6.714,1.131)--(6.728,1.131)--(6.741,1.130)--(6.754,1.129)--(6.767,1.127)--(6.781,1.126)%
  --(6.794,1.125)--(6.807,1.124)--(6.820,1.123)--(6.834,1.122)--(6.847,1.121)--(6.860,1.120)%
  --(6.873,1.119)--(6.887,1.118)--(6.900,1.117)--(6.913,1.116)--(6.926,1.115)--(6.940,1.114)%
  --(6.953,1.113)--(6.966,1.112)--(6.979,1.112)--(6.993,1.111)--(7.006,1.110)--(7.019,1.109)%
  --(7.032,1.108)--(7.046,1.108)--(7.059,1.107)--(7.072,1.106)--(7.085,1.105)--(7.099,1.104)%
  --(7.112,1.103)--(7.125,1.103)--(7.139,1.102)--(7.152,1.101)--(7.165,1.100)--(7.178,1.099)%
  --(7.192,1.098)--(7.205,1.097)--(7.218,1.096)--(7.231,1.095)--(7.245,1.094)--(7.258,1.093)%
  --(7.271,1.092)--(7.284,1.091)--(7.298,1.090)--(7.311,1.089)--(7.324,1.088)--(7.337,1.088)%
  --(7.351,1.087)--(7.364,1.086)--(7.377,1.085)--(7.390,1.084)--(7.404,1.083)--(7.417,1.082)%
  --(7.430,1.081)--(7.443,1.080)--(7.457,1.080)--(7.470,1.079)--(7.483,1.078)--(7.496,1.077)%
  --(7.510,1.076)--(7.523,1.076)--(7.536,1.075)--(7.549,1.074)--(7.563,1.073)--(7.576,1.073)%
  --(7.589,1.072)--(7.602,1.071)--(7.616,1.071)--(7.629,1.070)--(7.642,1.069)--(7.655,1.069)%
  --(7.669,1.068)--(7.682,1.067)--(7.695,1.067)--(7.708,1.066)--(7.722,1.066)--(7.735,1.065)%
  --(7.748,1.064)--(7.761,1.064)--(7.775,1.063)--(7.788,1.063)--(7.801,1.062)--(7.814,1.062)%
  --(7.828,1.061)--(7.841,1.061)--(7.854,1.060)--(7.867,1.060)--(7.881,1.059)--(7.894,1.059)%
  --(7.907,1.058)--(7.920,1.058)--(7.934,1.057)--(7.947,1.057);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.479,2.125) {$|1,1,10\rangle$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (6.663,2.125)--(7.579,2.125);
\draw[gp path] (1.320,0.985)--(1.333,1.337)--(1.347,1.507)--(1.360,1.621)--(1.373,1.703)%
  --(1.386,1.767)--(1.400,1.816)--(1.413,1.857)--(1.426,1.890)--(1.439,1.917)--(1.453,1.940)%
  --(1.466,1.960)--(1.479,1.977)--(1.492,1.991)--(1.506,2.004)--(1.519,2.014)--(1.532,2.024)%
  --(1.545,2.032)--(1.559,2.039)--(1.572,2.045)--(1.585,2.050)--(1.598,2.054)--(1.612,2.058)%
  --(1.625,2.061)--(1.638,2.063)--(1.651,2.065)--(1.665,2.067)--(1.678,2.068)--(1.691,2.068)%
  --(1.704,2.068)--(1.718,2.068)--(1.731,2.068)--(1.744,2.067)--(1.757,2.066)--(1.771,2.065)%
  --(1.784,2.063)--(1.797,2.061)--(1.810,2.059)--(1.824,2.057)--(1.837,2.055)--(1.850,2.052)%
  --(1.863,2.049)--(1.877,2.047)--(1.890,2.044)--(1.903,2.041)--(1.916,2.039)--(1.930,2.036)%
  --(1.943,2.033)--(1.956,2.031)--(1.969,2.028)--(1.983,2.026)--(1.996,2.023)--(2.009,2.021)%
  --(2.022,2.018)--(2.036,2.016)--(2.049,2.013)--(2.062,2.010)--(2.075,2.007)--(2.089,2.004)%
  --(2.102,2.001)--(2.115,1.997)--(2.128,1.994)--(2.142,1.990)--(2.155,1.986)--(2.168,1.982)%
  --(2.182,1.978)--(2.195,1.974)--(2.208,1.969)--(2.221,1.964)--(2.235,1.960)--(2.248,1.955)%
  --(2.261,1.950)--(2.274,1.945)--(2.288,1.939)--(2.301,1.934)--(2.314,1.929)--(2.327,1.923)%
  --(2.341,1.918)--(2.354,1.912)--(2.367,1.907)--(2.380,1.902)--(2.394,1.896)--(2.407,1.890)%
  --(2.420,1.885)--(2.433,1.879)--(2.447,1.874)--(2.460,1.868)--(2.473,1.863)--(2.486,1.857)%
  --(2.500,1.852)--(2.513,1.847)--(2.526,1.842)--(2.539,1.838)--(2.553,1.834)--(2.566,1.830)%
  --(2.579,1.826)--(2.592,1.823)--(2.606,1.819)--(2.619,1.816)--(2.632,1.812)--(2.645,1.809)%
  --(2.659,1.805)--(2.672,1.801)--(2.685,1.797)--(2.698,1.793)--(2.712,1.789)--(2.725,1.785)%
  --(2.738,1.781)--(2.751,1.776)--(2.765,1.772)--(2.778,1.768)--(2.791,1.764)--(2.804,1.760)%
  --(2.818,1.755)--(2.831,1.751)--(2.844,1.746)--(2.857,1.742)--(2.871,1.737)--(2.884,1.733)%
  --(2.897,1.728)--(2.910,1.723)--(2.924,1.719)--(2.937,1.714)--(2.950,1.709)--(2.963,1.705)%
  --(2.977,1.701)--(2.990,1.696)--(3.003,1.692)--(3.017,1.688)--(3.030,1.684)--(3.043,1.681)%
  --(3.056,1.677)--(3.070,1.674)--(3.083,1.671)--(3.096,1.668)--(3.109,1.665)--(3.123,1.662)%
  --(3.136,1.660)--(3.149,1.657)--(3.162,1.654)--(3.176,1.652)--(3.189,1.650)--(3.202,1.648)%
  --(3.215,1.646)--(3.229,1.644)--(3.242,1.643)--(3.255,1.641)--(3.268,1.640)--(3.282,1.639)%
  --(3.295,1.638)--(3.308,1.636)--(3.321,1.635)--(3.335,1.634)--(3.348,1.632)--(3.361,1.630)%
  --(3.374,1.628)--(3.388,1.627)--(3.401,1.625)--(3.414,1.623)--(3.427,1.621)--(3.441,1.620)%
  --(3.454,1.619)--(3.467,1.617)--(3.480,1.617)--(3.494,1.616)--(3.507,1.616)--(3.520,1.617)%
  --(3.533,1.618)--(3.547,1.619)--(3.560,1.621)--(3.573,1.623)--(3.586,1.627)--(3.600,1.630)%
  --(3.613,1.634)--(3.626,1.638)--(3.639,1.643)--(3.653,1.647)--(3.666,1.651)--(3.679,1.655)%
  --(3.692,1.659)--(3.706,1.662)--(3.719,1.664)--(3.732,1.667)--(3.745,1.668)--(3.759,1.670)%
  --(3.772,1.671)--(3.785,1.673)--(3.798,1.673)--(3.812,1.674)--(3.825,1.675)--(3.838,1.675)%
  --(3.852,1.674)--(3.865,1.674)--(3.878,1.672)--(3.891,1.671)--(3.905,1.670)--(3.918,1.668)%
  --(3.931,1.666)--(3.944,1.664)--(3.958,1.661)--(3.971,1.659)--(3.984,1.657)--(3.997,1.655)%
  --(4.011,1.653)--(4.024,1.651)--(4.037,1.650)--(4.050,1.648)--(4.064,1.647)--(4.077,1.646)%
  --(4.090,1.645)--(4.103,1.644)--(4.117,1.644)--(4.130,1.643)--(4.143,1.643)--(4.156,1.642)%
  --(4.170,1.642)--(4.183,1.642)--(4.196,1.641)--(4.209,1.641)--(4.223,1.641)--(4.236,1.641)%
  --(4.249,1.640)--(4.262,1.640)--(4.276,1.639)--(4.289,1.639)--(4.302,1.638)--(4.315,1.638)%
  --(4.329,1.637)--(4.342,1.637)--(4.355,1.636)--(4.368,1.635)--(4.382,1.634)--(4.395,1.633)%
  --(4.408,1.632)--(4.421,1.630)--(4.435,1.629)--(4.448,1.627)--(4.461,1.625)--(4.474,1.623)%
  --(4.488,1.622)--(4.501,1.620)--(4.514,1.618)--(4.527,1.616)--(4.541,1.614)--(4.554,1.612)%
  --(4.567,1.609)--(4.580,1.607)--(4.594,1.605)--(4.607,1.603)--(4.620,1.600)--(4.634,1.598)%
  --(4.647,1.595)--(4.660,1.593)--(4.673,1.590)--(4.687,1.588)--(4.700,1.586)--(4.713,1.583)%
  --(4.726,1.581)--(4.740,1.579)--(4.753,1.577)--(4.766,1.575)--(4.779,1.573)--(4.793,1.572)%
  --(4.806,1.570)--(4.819,1.569)--(4.832,1.567)--(4.846,1.566)--(4.859,1.565)--(4.872,1.564)%
  --(4.885,1.563)--(4.899,1.562)--(4.912,1.561)--(4.925,1.560)--(4.938,1.559)--(4.952,1.557)%
  --(4.965,1.555)--(4.978,1.553)--(4.991,1.550)--(5.005,1.548)--(5.018,1.544)--(5.031,1.541)%
  --(5.044,1.537)--(5.058,1.533)--(5.071,1.529)--(5.084,1.525)--(5.097,1.520)--(5.111,1.515)%
  --(5.124,1.511)--(5.137,1.506)--(5.150,1.501)--(5.164,1.496)--(5.177,1.491)--(5.190,1.486)%
  --(5.203,1.481)--(5.217,1.476)--(5.230,1.471)--(5.243,1.466)--(5.256,1.461)--(5.270,1.456)%
  --(5.283,1.451)--(5.296,1.446)--(5.309,1.441)--(5.323,1.436)--(5.336,1.431)--(5.349,1.426)%
  --(5.362,1.421)--(5.376,1.416)--(5.389,1.411)--(5.402,1.407)--(5.415,1.402)--(5.429,1.397)%
  --(5.442,1.392)--(5.455,1.387)--(5.469,1.383)--(5.482,1.378)--(5.495,1.373)--(5.508,1.369)%
  --(5.522,1.364)--(5.535,1.360)--(5.548,1.355)--(5.561,1.351)--(5.575,1.347)--(5.588,1.342)%
  --(5.601,1.338)--(5.614,1.334)--(5.628,1.330)--(5.641,1.326)--(5.654,1.322)--(5.667,1.318)%
  --(5.681,1.314)--(5.694,1.310)--(5.707,1.306)--(5.720,1.302)--(5.734,1.298)--(5.747,1.294)%
  --(5.760,1.291)--(5.773,1.287)--(5.787,1.284)--(5.800,1.280)--(5.813,1.277)--(5.826,1.273)%
  --(5.840,1.270)--(5.853,1.267)--(5.866,1.264)--(5.879,1.262)--(5.893,1.259)--(5.906,1.257)%
  --(5.919,1.254)--(5.932,1.252)--(5.946,1.250)--(5.959,1.247)--(5.972,1.245)--(5.985,1.242)%
  --(5.999,1.240)--(6.012,1.237)--(6.025,1.234)--(6.038,1.231)--(6.052,1.229)--(6.065,1.226)%
  --(6.078,1.224)--(6.091,1.221)--(6.105,1.219)--(6.118,1.216)--(6.131,1.214)--(6.144,1.211)%
  --(6.158,1.209)--(6.171,1.206)--(6.184,1.204)--(6.197,1.202)--(6.211,1.200)--(6.224,1.197)%
  --(6.237,1.195)--(6.250,1.193)--(6.264,1.191)--(6.277,1.189)--(6.290,1.187)--(6.304,1.185)%
  --(6.317,1.183)--(6.330,1.181)--(6.343,1.179)--(6.357,1.177)--(6.370,1.175)--(6.383,1.173)%
  --(6.396,1.171)--(6.410,1.170)--(6.423,1.168)--(6.436,1.166)--(6.449,1.165)--(6.463,1.163)%
  --(6.476,1.161)--(6.489,1.160)--(6.502,1.158)--(6.516,1.157)--(6.529,1.156)--(6.542,1.154)%
  --(6.555,1.153)--(6.569,1.152)--(6.582,1.151)--(6.595,1.150)--(6.608,1.150)--(6.622,1.149)%
  --(6.635,1.148)--(6.648,1.147)--(6.661,1.146)--(6.675,1.146)--(6.688,1.145)--(6.701,1.144)%
  --(6.714,1.143)--(6.728,1.142)--(6.741,1.141)--(6.754,1.140)--(6.767,1.139)--(6.781,1.138)%
  --(6.794,1.136)--(6.807,1.135)--(6.820,1.134)--(6.834,1.133)--(6.847,1.132)--(6.860,1.131)%
  --(6.873,1.129)--(6.887,1.128)--(6.900,1.127)--(6.913,1.126)--(6.926,1.125)--(6.940,1.124)%
  --(6.953,1.123)--(6.966,1.122)--(6.979,1.122)--(6.993,1.121)--(7.006,1.120)--(7.019,1.119)%
  --(7.032,1.118)--(7.046,1.117)--(7.059,1.116)--(7.072,1.115)--(7.085,1.115)--(7.099,1.114)%
  --(7.112,1.113)--(7.125,1.112)--(7.139,1.111)--(7.152,1.110)--(7.165,1.109)--(7.178,1.108)%
  --(7.192,1.107)--(7.205,1.106)--(7.218,1.105)--(7.231,1.104)--(7.245,1.103)--(7.258,1.102)%
  --(7.271,1.101)--(7.284,1.100)--(7.298,1.099)--(7.311,1.098)--(7.324,1.096)--(7.337,1.095)%
  --(7.351,1.095)--(7.364,1.094)--(7.377,1.093)--(7.390,1.092)--(7.404,1.091)--(7.417,1.090)%
  --(7.430,1.089)--(7.443,1.088)--(7.457,1.087)--(7.470,1.086)--(7.483,1.085)--(7.496,1.084)%
  --(7.510,1.084)--(7.523,1.083)--(7.536,1.082)--(7.549,1.081)--(7.563,1.080)--(7.576,1.080)%
  --(7.589,1.079)--(7.602,1.078)--(7.616,1.077)--(7.629,1.077)--(7.642,1.076)--(7.655,1.075)%
  --(7.669,1.075)--(7.682,1.074)--(7.695,1.073)--(7.708,1.073)--(7.722,1.072)--(7.735,1.071)%
  --(7.748,1.071)--(7.761,1.070)--(7.775,1.070)--(7.788,1.069)--(7.801,1.068)--(7.814,1.068)%
  --(7.828,1.067)--(7.841,1.067)--(7.854,1.066)--(7.867,1.066)--(7.881,1.065)--(7.894,1.065)%
  --(7.907,1.064)--(7.920,1.064)--(7.934,1.063)--(7.947,1.063);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,3.691)--(1.320,0.985)--(7.947,0.985)--(7.947,3.691)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{7.947cm}{3.691cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/2x2x20_reset/expected_2init_new.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% Tue Oct 12 14:10:14 2021
\tikzset{every node/.append style={font={\footnotesize}}}
\path (0.000,0.000) rectangle (8.500,5.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.594,0.985);
\draw[gp path] (7.947,0.985)--(7.857,0.985);
\draw[gp path] (1.504,1.117)--(1.594,1.117);
\draw[gp path] (7.947,1.117)--(7.857,1.117);
\draw[gp path] (1.504,1.211)--(1.594,1.211);
\draw[gp path] (7.947,1.211)--(7.857,1.211);
\draw[gp path] (1.504,1.284)--(1.594,1.284);
\draw[gp path] (7.947,1.284)--(7.857,1.284);
\draw[gp path] (1.504,1.344)--(1.594,1.344);
\draw[gp path] (7.947,1.344)--(7.857,1.344);
\draw[gp path] (1.504,1.394)--(1.594,1.394);
\draw[gp path] (7.947,1.394)--(7.857,1.394);
\draw[gp path] (1.504,1.438)--(1.594,1.438);
\draw[gp path] (7.947,1.438)--(7.857,1.438);
\draw[gp path] (1.504,1.476)--(1.594,1.476);
\draw[gp path] (7.947,1.476)--(7.857,1.476);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,1.511)--(7.947,1.511);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,1.511)--(1.684,1.511);
\draw[gp path] (7.947,1.511)--(7.767,1.511);
\node[gp node right] at (1.320,1.511) {$10^{-2}$};
\draw[gp path] (1.504,1.737)--(1.594,1.737);
\draw[gp path] (7.947,1.737)--(7.857,1.737);
\draw[gp path] (1.504,1.870)--(1.594,1.870);
\draw[gp path] (7.947,1.870)--(7.857,1.870);
\draw[gp path] (1.504,1.964)--(1.594,1.964);
\draw[gp path] (7.947,1.964)--(7.857,1.964);
\draw[gp path] (1.504,2.036)--(1.594,2.036);
\draw[gp path] (7.947,2.036)--(7.857,2.036);
\draw[gp path] (1.504,2.096)--(1.594,2.096);
\draw[gp path] (7.947,2.096)--(7.857,2.096);
\draw[gp path] (1.504,2.146)--(1.594,2.146);
\draw[gp path] (7.947,2.146)--(7.857,2.146);
\draw[gp path] (1.504,2.190)--(1.594,2.190);
\draw[gp path] (7.947,2.190)--(7.857,2.190);
\draw[gp path] (1.504,2.228)--(1.594,2.228);
\draw[gp path] (7.947,2.228)--(7.857,2.228);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,2.263)--(7.947,2.263);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,2.263)--(1.684,2.263);
\draw[gp path] (7.947,2.263)--(7.767,2.263);
\node[gp node right] at (1.320,2.263) {$10^{-1}$};
\draw[gp path] (1.504,2.489)--(1.594,2.489);
\draw[gp path] (7.947,2.489)--(7.857,2.489);
\draw[gp path] (1.504,2.622)--(1.594,2.622);
\draw[gp path] (7.947,2.622)--(7.857,2.622);
\draw[gp path] (1.504,2.716)--(1.594,2.716);
\draw[gp path] (7.947,2.716)--(7.857,2.716);
\draw[gp path] (1.504,2.788)--(1.594,2.788);
\draw[gp path] (7.947,2.788)--(7.857,2.788);
\draw[gp path] (1.504,2.848)--(1.594,2.848);
\draw[gp path] (7.947,2.848)--(7.857,2.848);
\draw[gp path] (1.504,2.898)--(1.594,2.898);
\draw[gp path] (7.947,2.898)--(7.857,2.898);
\draw[gp path] (1.504,2.942)--(1.594,2.942);
\draw[gp path] (7.947,2.942)--(7.857,2.942);
\draw[gp path] (1.504,2.980)--(1.594,2.980);
\draw[gp path] (7.947,2.980)--(7.857,2.980);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,3.015)--(7.947,3.015);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,3.015)--(1.684,3.015);
\draw[gp path] (7.947,3.015)--(7.767,3.015);
\node[gp node right] at (1.320,3.015) {$10^{0}$};
\draw[gp path] (1.504,3.241)--(1.594,3.241);
\draw[gp path] (7.947,3.241)--(7.857,3.241);
\draw[gp path] (1.504,3.374)--(1.594,3.374);
\draw[gp path] (7.947,3.374)--(7.857,3.374);
\draw[gp path] (1.504,3.468)--(1.594,3.468);
\draw[gp path] (7.947,3.468)--(7.857,3.468);
\draw[gp path] (1.504,3.541)--(1.594,3.541);
\draw[gp path] (7.947,3.541)--(7.857,3.541);
\draw[gp path] (1.504,3.600)--(1.594,3.600);
\draw[gp path] (7.947,3.600)--(7.857,3.600);
\draw[gp path] (1.504,3.650)--(1.594,3.650);
\draw[gp path] (7.947,3.650)--(7.857,3.650);
\draw[gp path] (1.504,3.694)--(1.594,3.694);
\draw[gp path] (7.947,3.694)--(7.857,3.694);
\draw[gp path] (1.504,3.733)--(1.594,3.733);
\draw[gp path] (7.947,3.733)--(7.857,3.733);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,3.767)--(7.947,3.767);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,3.767)--(1.684,3.767);
\draw[gp path] (7.947,3.767)--(7.767,3.767);
\node[gp node right] at (1.320,3.767) {$10^{1}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,0.985)--(1.504,3.767);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,3.767)--(1.504,3.587);
\node[gp node center] at (1.504,0.677) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.793,0.985)--(2.793,3.767);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.793,0.985)--(2.793,1.165);
\draw[gp path] (2.793,3.767)--(2.793,3.587);
\node[gp node center] at (2.793,0.677) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.081,0.985)--(4.081,3.767);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.081,0.985)--(4.081,1.165);
\draw[gp path] (4.081,3.767)--(4.081,3.587);
\node[gp node center] at (4.081,0.677) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.370,0.985)--(5.370,3.767);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.370,0.985)--(5.370,1.165);
\draw[gp path] (5.370,3.767)--(5.370,3.587);
\node[gp node center] at (5.370,0.677) {$3$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.658,0.985)--(6.658,3.767);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.658,0.985)--(6.658,1.165);
\draw[gp path] (6.658,3.767)--(6.658,3.587);
\node[gp node center] at (6.658,0.677) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.947,0.985)--(7.947,3.767);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.947,0.985)--(7.947,1.165);
\draw[gp path] (7.947,3.767)--(7.947,3.587);
\node[gp node center] at (7.947,0.677) {$5$};
\draw[gp path] (1.504,3.767)--(1.504,0.985)--(7.947,0.985)--(7.947,3.767)--cycle;
\node[gp node center,rotate=-270] at (0.292,2.376) {expected energy level};
\node[gp node center] at (4.725,0.215) {time($\mu$s)};
\node[gp node right] at (4.091,4.666) {$\rho_s(0)$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\gpsetdashtype{gp dt 1}
\draw[gp path] (4.275,4.666)--(5.191,4.666);
\draw[gp path] (1.504,2.788)--(1.517,2.788)--(1.530,2.788)--(1.543,2.788)--(1.556,2.788)%
  --(1.568,2.788)--(1.581,2.788)--(1.594,2.788)--(1.607,2.788)--(1.620,2.788)--(1.633,2.788)%
  --(1.646,2.788)--(1.659,2.788)--(1.672,2.788)--(1.684,2.788)--(1.697,2.788)--(1.710,2.788)%
  --(1.723,2.788)--(1.736,2.788)--(1.749,2.788)--(1.762,2.788)--(1.775,2.788)--(1.787,2.788)%
  --(1.800,2.788)--(1.813,2.788)--(1.826,2.787)--(1.839,2.787)--(1.852,2.787)--(1.865,2.787)%
  --(1.878,2.787)--(1.891,2.787)--(1.903,2.787)--(1.916,2.787)--(1.929,2.787)--(1.942,2.787)%
  --(1.955,2.787)--(1.968,2.787)--(1.981,2.787)--(1.994,2.787)--(2.007,2.787)--(2.019,2.787)%
  --(2.032,2.787)--(2.045,2.787)--(2.058,2.787)--(2.071,2.787)--(2.084,2.787)--(2.097,2.787)%
  --(2.110,2.787)--(2.123,2.787)--(2.135,2.787)--(2.148,2.787)--(2.161,2.787)--(2.174,2.786)%
  --(2.187,2.786)--(2.200,2.786)--(2.213,2.786)--(2.226,2.786)--(2.239,2.786)--(2.251,2.786)%
  --(2.264,2.786)--(2.277,2.786)--(2.290,2.786)--(2.303,2.786)--(2.316,2.786)--(2.329,2.786)%
  --(2.342,2.786)--(2.354,2.786)--(2.367,2.786)--(2.380,2.786)--(2.393,2.786)--(2.406,2.786)%
  --(2.419,2.785)--(2.432,2.785)--(2.445,2.785)--(2.458,2.785)--(2.470,2.785)--(2.483,2.785)%
  --(2.496,2.785)--(2.509,2.785)--(2.522,2.785)--(2.535,2.785)--(2.548,2.785)--(2.561,2.785)%
  --(2.574,2.784)--(2.586,2.784)--(2.599,2.784)--(2.612,2.784)--(2.625,2.784)--(2.638,2.784)%
  --(2.651,2.784)--(2.664,2.784)--(2.677,2.784)--(2.690,2.784)--(2.702,2.784)--(2.715,2.784)%
  --(2.728,2.784)--(2.741,2.784)--(2.754,2.784)--(2.767,2.784)--(2.780,2.783)--(2.793,2.783)%
  --(2.805,2.783)--(2.818,2.782)--(2.831,2.782)--(2.844,2.782)--(2.857,2.782)--(2.870,2.781)%
  --(2.883,2.781)--(2.896,2.782)--(2.909,2.782)--(2.921,2.782)--(2.934,2.782)--(2.947,2.782)%
  --(2.960,2.782)--(2.973,2.782)--(2.986,2.782)--(2.999,2.781)--(3.012,2.781)--(3.025,2.780)%
  --(3.037,2.778)--(3.050,2.777)--(3.063,2.774)--(3.076,2.771)--(3.089,2.768)--(3.102,2.763)%
  --(3.115,2.759)--(3.128,2.754)--(3.141,2.748)--(3.153,2.742)--(3.166,2.735)--(3.179,2.729)%
  --(3.192,2.722)--(3.205,2.716)--(3.218,2.711)--(3.231,2.708)--(3.244,2.707)--(3.256,2.709)%
  --(3.269,2.714)--(3.282,2.721)--(3.295,2.732)--(3.308,2.743)--(3.321,2.754)--(3.334,2.764)%
  --(3.347,2.772)--(3.360,2.777)--(3.372,2.779)--(3.385,2.779)--(3.398,2.776)--(3.411,2.770)%
  --(3.424,2.764)--(3.437,2.757)--(3.450,2.751)--(3.463,2.746)--(3.476,2.743)--(3.488,2.741)%
  --(3.501,2.739)--(3.514,2.737)--(3.527,2.733)--(3.540,2.728)--(3.553,2.721)--(3.566,2.711)%
  --(3.579,2.700)--(3.592,2.688)--(3.604,2.676)--(3.617,2.664)--(3.630,2.651)--(3.643,2.638)%
  --(3.656,2.623)--(3.669,2.605)--(3.682,2.585)--(3.695,2.564)--(3.708,2.544)--(3.720,2.526)%
  --(3.733,2.507)--(3.746,2.488)--(3.759,2.466)--(3.772,2.442)--(3.785,2.416)--(3.798,2.386)%
  --(3.811,2.351)--(3.823,2.311)--(3.836,2.269)--(3.849,2.231)--(3.862,2.197)--(3.875,2.166)%
  --(3.888,2.138)--(3.901,2.115)--(3.914,2.098)--(3.927,2.085)--(3.939,2.076)--(3.952,2.069)%
  --(3.965,2.065)--(3.978,2.063)--(3.991,2.060)--(4.004,2.058)--(4.017,2.056)--(4.030,2.056)%
  --(4.043,2.056)--(4.055,2.058)--(4.068,2.059)--(4.081,2.059)--(4.094,2.059)--(4.107,2.058)%
  --(4.120,2.058)--(4.133,2.058)--(4.146,2.057)--(4.159,2.056)--(4.171,2.054)--(4.184,2.053)%
  --(4.197,2.052)--(4.210,2.052)--(4.223,2.052)--(4.236,2.052)--(4.249,2.051)--(4.262,2.051)%
  --(4.274,2.050)--(4.287,2.050)--(4.300,2.050)--(4.313,2.050)--(4.326,2.050)--(4.339,2.050)%
  --(4.352,2.050)--(4.365,2.050)--(4.378,2.050)--(4.390,2.050)--(4.403,2.050)--(4.416,2.050)%
  --(4.429,2.050)--(4.442,2.050)--(4.455,2.050)--(4.468,2.050)--(4.481,2.050)--(4.494,2.050)%
  --(4.506,2.050)--(4.519,2.050)--(4.532,2.050)--(4.545,2.050)--(4.558,2.050)--(4.571,2.050)%
  --(4.584,2.051)--(4.597,2.051)--(4.610,2.051)--(4.622,2.051)--(4.635,2.052)--(4.648,2.053)%
  --(4.661,2.054)--(4.674,2.055)--(4.687,2.056)--(4.700,2.058)--(4.713,2.059)--(4.726,2.060)%
  --(4.738,2.061)--(4.751,2.062)--(4.764,2.064)--(4.777,2.066)--(4.790,2.069)--(4.803,2.072)%
  --(4.816,2.076)--(4.829,2.081)--(4.841,2.086)--(4.854,2.092)--(4.867,2.097)--(4.880,2.101)%
  --(4.893,2.106)--(4.906,2.111)--(4.919,2.117)--(4.932,2.124)--(4.945,2.131)--(4.957,2.138)%
  --(4.970,2.145)--(4.983,2.151)--(4.996,2.154)--(5.009,2.152)--(5.022,2.146)--(5.035,2.136)%
  --(5.048,2.120)--(5.061,2.098)--(5.073,2.071)--(5.086,2.039)--(5.099,2.005)--(5.112,1.970)%
  --(5.125,1.934)--(5.138,1.898)--(5.151,1.864)--(5.164,1.833)--(5.177,1.807)--(5.189,1.784)%
  --(5.202,1.765)--(5.215,1.749)--(5.228,1.736)--(5.241,1.726)--(5.254,1.719)--(5.267,1.714)%
  --(5.280,1.709)--(5.292,1.704)--(5.305,1.700)--(5.318,1.696)--(5.331,1.693)--(5.344,1.691)%
  --(5.357,1.688)--(5.370,1.687)--(5.383,1.686)--(5.396,1.685)--(5.408,1.684)--(5.421,1.684)%
  --(5.434,1.684)--(5.447,1.684)--(5.460,1.685)--(5.473,1.687)--(5.486,1.690)--(5.499,1.693)%
  --(5.512,1.697)--(5.524,1.703)--(5.537,1.710)--(5.550,1.718)--(5.563,1.725)--(5.576,1.734)%
  --(5.589,1.743)--(5.602,1.754)--(5.615,1.767)--(5.628,1.780)--(5.640,1.794)--(5.653,1.805)%
  --(5.666,1.814)--(5.679,1.823)--(5.692,1.831)--(5.705,1.840)--(5.718,1.852)--(5.731,1.869)%
  --(5.743,1.891)--(5.756,1.919)--(5.769,1.947)--(5.782,1.968)--(5.795,1.974)--(5.808,1.958)%
  --(5.821,1.910)--(5.834,1.817)--(5.847,1.716)--(5.859,1.799)--(5.872,2.085)--(5.885,2.354)%
  --(5.898,2.559)--(5.911,2.710)--(5.924,2.819)--(5.937,2.893)--(5.950,2.938)--(5.963,2.958)%
  --(5.975,2.953)--(5.988,2.924)--(6.001,2.866)--(6.014,2.774)--(6.027,2.638)--(6.040,2.447)%
  --(6.053,2.198)--(6.066,1.937)--(6.079,1.811)--(6.091,1.849)--(6.104,1.917)--(6.117,1.956)%
  --(6.130,1.962)--(6.143,1.943)--(6.156,1.909)--(6.169,1.871)--(6.182,1.836)--(6.195,1.811)%
  --(6.207,1.796)--(6.220,1.792)--(6.233,1.795)--(6.246,1.802)--(6.259,1.809)--(6.272,1.815)%
  --(6.285,1.821)--(6.298,1.825)--(6.310,1.828)--(6.323,1.830)--(6.336,1.830)--(6.349,1.830)%
  --(6.362,1.832)--(6.375,1.838)--(6.388,1.850)--(6.401,1.868)--(6.414,1.892)--(6.426,1.923)%
  --(6.439,1.959)--(6.452,1.999)--(6.465,2.040)--(6.478,2.080)--(6.491,2.119)--(6.504,2.163)%
  --(6.517,2.219)--(6.530,2.288)--(6.542,2.372)--(6.555,2.462)--(6.568,2.552)--(6.581,2.637)%
  --(6.594,2.714)--(6.607,2.781)--(6.620,2.836)--(6.633,2.881)--(6.646,2.915)--(6.658,2.939)%
  --(6.671,2.955)--(6.684,2.961)--(6.697,2.955)--(6.710,2.933)--(6.723,2.890)--(6.736,2.822)%
  --(6.749,2.727)--(6.761,2.602)--(6.774,2.448)--(6.787,2.277)--(6.800,2.125)--(6.813,2.040)%
  --(6.826,2.034)--(6.839,2.071)--(6.852,2.116)--(6.865,2.153)--(6.877,2.180)--(6.890,2.203)%
  --(6.903,2.229)--(6.916,2.260)--(6.929,2.297)--(6.942,2.336)--(6.955,2.376)--(6.968,2.415)%
  --(6.981,2.451)--(6.993,2.482)--(7.006,2.507)--(7.019,2.528)--(7.032,2.542)--(7.045,2.550)%
  --(7.058,2.550)--(7.071,2.543)--(7.084,2.530)--(7.097,2.513)--(7.109,2.491)--(7.122,2.462)%
  --(7.135,2.426)--(7.148,2.388)--(7.161,2.349)--(7.174,2.310)--(7.187,2.274)--(7.200,2.242)%
  --(7.212,2.213)--(7.225,2.183)--(7.238,2.150)--(7.251,2.115)--(7.264,2.080)--(7.277,2.045)%
  --(7.290,2.009)--(7.303,1.972)--(7.316,1.935)--(7.328,1.897)--(7.341,1.857)--(7.354,1.818)%
  --(7.367,1.782)--(7.380,1.749)--(7.393,1.719)--(7.406,1.692)--(7.419,1.668)--(7.432,1.645)%
  --(7.444,1.624)--(7.457,1.607)--(7.470,1.593)--(7.483,1.582)--(7.496,1.569)--(7.509,1.555)%
  --(7.522,1.540)--(7.535,1.526)--(7.548,1.514)--(7.560,1.504)--(7.573,1.496)--(7.586,1.489)%
  --(7.599,1.483)--(7.612,1.478)--(7.625,1.474)--(7.638,1.473)--(7.651,1.473)--(7.664,1.474)%
  --(7.676,1.474)--(7.689,1.474)--(7.702,1.474)--(7.715,1.473)--(7.728,1.473)--(7.741,1.472)%
  --(7.754,1.471)--(7.767,1.470)--(7.779,1.468)--(7.792,1.466)--(7.805,1.464)--(7.818,1.462)%
  --(7.831,1.459)--(7.844,1.456)--(7.857,1.453)--(7.870,1.450)--(7.883,1.449)--(7.895,1.448)%
  --(7.908,1.448)--(7.921,1.448)--(7.934,1.448)--(7.947,1.448);
\gpsetdashtype{gp dt 2}
\draw[gp path] (1.504,2.788)--(1.517,2.788)--(1.530,2.788)--(1.543,2.788)--(1.556,2.788)%
  --(1.568,2.788)--(1.581,2.788)--(1.594,2.788)--(1.607,2.788)--(1.620,2.788)--(1.633,2.788)%
  --(1.646,2.788)--(1.659,2.788)--(1.672,2.788)--(1.684,2.788)--(1.697,2.788)--(1.710,2.788)%
  --(1.723,2.788)--(1.736,2.788)--(1.749,2.788)--(1.762,2.788)--(1.775,2.788)--(1.787,2.788)%
  --(1.800,2.788)--(1.813,2.788)--(1.826,2.788)--(1.839,2.788)--(1.852,2.788)--(1.865,2.787)%
  --(1.878,2.787)--(1.891,2.787)--(1.903,2.787)--(1.916,2.787)--(1.929,2.787)--(1.942,2.787)%
  --(1.955,2.787)--(1.968,2.787)--(1.981,2.787)--(1.994,2.787)--(2.007,2.787)--(2.019,2.787)%
  --(2.032,2.787)--(2.045,2.787)--(2.058,2.787)--(2.071,2.787)--(2.084,2.787)--(2.097,2.787)%
  --(2.110,2.787)--(2.123,2.787)--(2.135,2.787)--(2.148,2.787)--(2.161,2.787)--(2.174,2.787)%
  --(2.187,2.787)--(2.200,2.787)--(2.213,2.787)--(2.226,2.787)--(2.239,2.787)--(2.251,2.786)%
  --(2.264,2.786)--(2.277,2.786)--(2.290,2.786)--(2.303,2.786)--(2.316,2.786)--(2.329,2.786)%
  --(2.342,2.786)--(2.354,2.786)--(2.367,2.786)--(2.380,2.786)--(2.393,2.786)--(2.406,2.786)%
  --(2.419,2.786)--(2.432,2.786)--(2.445,2.786)--(2.458,2.786)--(2.470,2.786)--(2.483,2.785)%
  --(2.496,2.785)--(2.509,2.785)--(2.522,2.785)--(2.535,2.784)--(2.548,2.784)--(2.561,2.784)%
  --(2.574,2.783)--(2.586,2.783)--(2.599,2.782)--(2.612,2.782)--(2.625,2.781)--(2.638,2.781)%
  --(2.651,2.780)--(2.664,2.776)--(2.677,2.769)--(2.690,2.756)--(2.702,2.737)--(2.715,2.717)%
  --(2.728,2.696)--(2.741,2.678)--(2.754,2.663)--(2.767,2.653)--(2.780,2.646)--(2.793,2.641)%
  --(2.805,2.638)--(2.818,2.636)--(2.831,2.636)--(2.844,2.636)--(2.857,2.637)--(2.870,2.639)%
  --(2.883,2.640)--(2.896,2.641)--(2.909,2.642)--(2.921,2.642)--(2.934,2.643)--(2.947,2.643)%
  --(2.960,2.643)--(2.973,2.643)--(2.986,2.642)--(2.999,2.642)--(3.012,2.642)--(3.025,2.641)%
  --(3.037,2.641)--(3.050,2.640)--(3.063,2.640)--(3.076,2.640)--(3.089,2.639)--(3.102,2.639)%
  --(3.115,2.639)--(3.128,2.639)--(3.141,2.638)--(3.153,2.638)--(3.166,2.638)--(3.179,2.638)%
  --(3.192,2.638)--(3.205,2.638)--(3.218,2.638)--(3.231,2.638)--(3.244,2.638)--(3.256,2.638)%
  --(3.269,2.638)--(3.282,2.638)--(3.295,2.637)--(3.308,2.637)--(3.321,2.637)--(3.334,2.637)%
  --(3.347,2.637)--(3.360,2.637)--(3.372,2.636)--(3.385,2.636)--(3.398,2.636)--(3.411,2.636)%
  --(3.424,2.636)--(3.437,2.636)--(3.450,2.636)--(3.463,2.637)--(3.476,2.638)--(3.488,2.640)%
  --(3.501,2.642)--(3.514,2.644)--(3.527,2.646)--(3.540,2.648)--(3.553,2.649)--(3.566,2.649)%
  --(3.579,2.648)--(3.592,2.646)--(3.604,2.642)--(3.617,2.639)--(3.630,2.635)--(3.643,2.632)%
  --(3.656,2.629)--(3.669,2.626)--(3.682,2.624)--(3.695,2.621)--(3.708,2.617)--(3.720,2.611)%
  --(3.733,2.603)--(3.746,2.593)--(3.759,2.579)--(3.772,2.564)--(3.785,2.546)--(3.798,2.526)%
  --(3.811,2.504)--(3.823,2.481)--(3.836,2.461)--(3.849,2.444)--(3.862,2.432)--(3.875,2.425)%
  --(3.888,2.423)--(3.901,2.425)--(3.914,2.428)--(3.927,2.431)--(3.939,2.434)--(3.952,2.437)%
  --(3.965,2.440)--(3.978,2.442)--(3.991,2.441)--(4.004,2.438)--(4.017,2.433)--(4.030,2.426)%
  --(4.043,2.418)--(4.055,2.410)--(4.068,2.403)--(4.081,2.398)--(4.094,2.394)--(4.107,2.392)%
  --(4.120,2.391)--(4.133,2.391)--(4.146,2.393)--(4.159,2.396)--(4.171,2.402)--(4.184,2.411)%
  --(4.197,2.421)--(4.210,2.431)--(4.223,2.441)--(4.236,2.450)--(4.249,2.457)--(4.262,2.464)%
  --(4.274,2.468)--(4.287,2.469)--(4.300,2.465)--(4.313,2.459)--(4.326,2.452)--(4.339,2.445)%
  --(4.352,2.439)--(4.365,2.433)--(4.378,2.428)--(4.390,2.424)--(4.403,2.420)--(4.416,2.415)%
  --(4.429,2.408)--(4.442,2.398)--(4.455,2.385)--(4.468,2.368)--(4.481,2.350)--(4.494,2.331)%
  --(4.506,2.312)--(4.519,2.294)--(4.532,2.278)--(4.545,2.266)--(4.558,2.256)--(4.571,2.249)%
  --(4.584,2.243)--(4.597,2.236)--(4.610,2.228)--(4.622,2.219)--(4.635,2.208)--(4.648,2.195)%
  --(4.661,2.181)--(4.674,2.166)--(4.687,2.153)--(4.700,2.141)--(4.713,2.133)--(4.726,2.128)%
  --(4.738,2.126)--(4.751,2.126)--(4.764,2.128)--(4.777,2.131)--(4.790,2.134)--(4.803,2.136)%
  --(4.816,2.136)--(4.829,2.133)--(4.841,2.128)--(4.854,2.122)--(4.867,2.114)--(4.880,2.106)%
  --(4.893,2.097)--(4.906,2.088)--(4.919,2.081)--(4.932,2.075)--(4.945,2.068)--(4.957,2.059)%
  --(4.970,2.049)--(4.983,2.035)--(4.996,2.017)--(5.009,1.993)--(5.022,1.963)--(5.035,1.929)%
  --(5.048,1.893)--(5.061,1.854)--(5.073,1.812)--(5.086,1.767)--(5.099,1.723)--(5.112,1.683)%
  --(5.125,1.648)--(5.138,1.614)--(5.151,1.583)--(5.164,1.556)--(5.177,1.536)--(5.189,1.521)%
  --(5.202,1.509)--(5.215,1.499)--(5.228,1.491)--(5.241,1.484)--(5.254,1.479)--(5.267,1.476)%
  --(5.280,1.473)--(5.292,1.470)--(5.305,1.468)--(5.318,1.467)--(5.331,1.465)--(5.344,1.464)%
  --(5.357,1.464)--(5.370,1.463)--(5.383,1.463)--(5.396,1.463)--(5.408,1.463)--(5.421,1.462)%
  --(5.434,1.462)--(5.447,1.462)--(5.460,1.462)--(5.473,1.462)--(5.486,1.462)--(5.499,1.462)%
  --(5.512,1.462)--(5.524,1.462)--(5.537,1.462)--(5.550,1.462)--(5.563,1.462)--(5.576,1.461)%
  --(5.589,1.461)--(5.602,1.461)--(5.615,1.461)--(5.628,1.461)--(5.640,1.462)--(5.653,1.462)%
  --(5.666,1.462)--(5.679,1.463)--(5.692,1.463)--(5.705,1.463)--(5.718,1.463)--(5.731,1.463)%
  --(5.743,1.462)--(5.756,1.462)--(5.769,1.462)--(5.782,1.462)--(5.795,1.462)--(5.808,1.463)%
  --(5.821,1.463)--(5.834,1.464)--(5.847,1.464)--(5.859,1.463)--(5.872,1.462)--(5.885,1.461)%
  --(5.898,1.461)--(5.911,1.461)--(5.924,1.460)--(5.937,1.460)--(5.950,1.460)--(5.963,1.460)%
  --(5.975,1.460)--(5.988,1.460)--(6.001,1.460)--(6.014,1.460)--(6.027,1.460)--(6.040,1.460)%
  --(6.053,1.460)--(6.066,1.460)--(6.079,1.460)--(6.091,1.460)--(6.104,1.460)--(6.117,1.460)%
  --(6.130,1.460)--(6.143,1.460)--(6.156,1.460)--(6.169,1.460)--(6.182,1.460)--(6.195,1.460)%
  --(6.207,1.460)--(6.220,1.459)--(6.233,1.459)--(6.246,1.459)--(6.259,1.459)--(6.272,1.459)%
  --(6.285,1.459)--(6.298,1.459)--(6.310,1.459)--(6.323,1.459)--(6.336,1.459)--(6.349,1.459)%
  --(6.362,1.459)--(6.375,1.459)--(6.388,1.459)--(6.401,1.459)--(6.414,1.459)--(6.426,1.459)%
  --(6.439,1.459)--(6.452,1.459)--(6.465,1.459)--(6.478,1.459)--(6.491,1.459)--(6.504,1.459)%
  --(6.517,1.459)--(6.530,1.459)--(6.542,1.459)--(6.555,1.458)--(6.568,1.458)--(6.581,1.458)%
  --(6.594,1.458)--(6.607,1.458)--(6.620,1.458)--(6.633,1.458)--(6.646,1.458)--(6.658,1.458)%
  --(6.671,1.458)--(6.684,1.458)--(6.697,1.458)--(6.710,1.458)--(6.723,1.458)--(6.736,1.458)%
  --(6.749,1.458)--(6.761,1.458)--(6.774,1.458)--(6.787,1.458)--(6.800,1.458)--(6.813,1.458)%
  --(6.826,1.458)--(6.839,1.458)--(6.852,1.458)--(6.865,1.458)--(6.877,1.458)--(6.890,1.458)%
  --(6.903,1.458)--(6.916,1.458)--(6.929,1.458)--(6.942,1.458)--(6.955,1.457)--(6.968,1.457)%
  --(6.981,1.457)--(6.993,1.457)--(7.006,1.457)--(7.019,1.457)--(7.032,1.457)--(7.045,1.457)%
  --(7.058,1.457)--(7.071,1.457)--(7.084,1.457)--(7.097,1.457)--(7.109,1.457)--(7.122,1.457)%
  --(7.135,1.457)--(7.148,1.457)--(7.161,1.457)--(7.174,1.457)--(7.187,1.457)--(7.200,1.457)%
  --(7.212,1.457)--(7.225,1.457)--(7.238,1.457)--(7.251,1.457)--(7.264,1.457)--(7.277,1.457)%
  --(7.290,1.456)--(7.303,1.456)--(7.316,1.456)--(7.328,1.456)--(7.341,1.456)--(7.354,1.456)%
  --(7.367,1.456)--(7.380,1.456)--(7.393,1.456)--(7.406,1.456)--(7.419,1.457)--(7.432,1.457)%
  --(7.444,1.457)--(7.457,1.456)--(7.470,1.456)--(7.483,1.456)--(7.496,1.456)--(7.509,1.456)%
  --(7.522,1.456)--(7.535,1.456)--(7.548,1.456)--(7.560,1.456)--(7.573,1.456)--(7.586,1.456)%
  --(7.599,1.456)--(7.612,1.456)--(7.625,1.456)--(7.638,1.456)--(7.651,1.456)--(7.664,1.456)%
  --(7.676,1.456)--(7.689,1.456)--(7.702,1.455)--(7.715,1.455)--(7.728,1.455)--(7.741,1.455)%
  --(7.754,1.455)--(7.767,1.455)--(7.779,1.455)--(7.792,1.455)--(7.805,1.455)--(7.818,1.455)%
  --(7.831,1.455)--(7.844,1.455)--(7.857,1.455)--(7.870,1.455)--(7.883,1.455)--(7.895,1.455)%
  --(7.908,1.455)--(7.921,1.455)--(7.934,1.455)--(7.947,1.455);
\gpsetdashtype{gp dt 5}
\draw[gp path] (1.504,3.750)--(1.517,3.742)--(1.530,3.733)--(1.543,3.725)--(1.556,3.717)%
  --(1.568,3.708)--(1.581,3.700)--(1.594,3.692)--(1.607,3.683)--(1.620,3.675)--(1.633,3.667)%
  --(1.646,3.658)--(1.659,3.650)--(1.672,3.641)--(1.684,3.633)--(1.697,3.625)--(1.710,3.616)%
  --(1.723,3.608)--(1.736,3.600)--(1.749,3.592)--(1.762,3.583)--(1.775,3.575)--(1.787,3.567)%
  --(1.800,3.558)--(1.813,3.550)--(1.826,3.542)--(1.839,3.534)--(1.852,3.526)--(1.865,3.518)%
  --(1.878,3.510)--(1.891,3.502)--(1.903,3.494)--(1.916,3.486)--(1.929,3.478)--(1.942,3.471)%
  --(1.955,3.463)--(1.968,3.456)--(1.981,3.449)--(1.994,3.442)--(2.007,3.436)--(2.019,3.430)%
  --(2.032,3.424)--(2.045,3.418)--(2.058,3.413)--(2.071,3.408)--(2.084,3.403)--(2.097,3.398)%
  --(2.110,3.394)--(2.123,3.390)--(2.135,3.386)--(2.148,3.382)--(2.161,3.379)--(2.174,3.375)%
  --(2.187,3.371)--(2.200,3.368)--(2.213,3.364)--(2.226,3.361)--(2.239,3.357)--(2.251,3.353)%
  --(2.264,3.350)--(2.277,3.346)--(2.290,3.343)--(2.303,3.339)--(2.316,3.337)--(2.329,3.334)%
  --(2.342,3.332)--(2.354,3.331)--(2.367,3.331)--(2.380,3.333)--(2.393,3.335)--(2.406,3.339)%
  --(2.419,3.344)--(2.432,3.351)--(2.445,3.358)--(2.458,3.366)--(2.470,3.374)--(2.483,3.381)%
  --(2.496,3.388)--(2.509,3.392)--(2.522,3.396)--(2.535,3.398)--(2.548,3.399)--(2.561,3.398)%
  --(2.574,3.397)--(2.586,3.395)--(2.599,3.393)--(2.612,3.391)--(2.625,3.388)--(2.638,3.384)%
  --(2.651,3.379)--(2.664,3.373)--(2.677,3.368)--(2.690,3.362)--(2.702,3.356)--(2.715,3.349)%
  --(2.728,3.340)--(2.741,3.332)--(2.754,3.325)--(2.767,3.319)--(2.780,3.312)--(2.793,3.306)%
  --(2.805,3.300)--(2.818,3.298)--(2.831,3.299)--(2.844,3.304)--(2.857,3.312)--(2.870,3.320)%
  --(2.883,3.326)--(2.896,3.332)--(2.909,3.335)--(2.921,3.336)--(2.934,3.334)--(2.947,3.330)%
  --(2.960,3.322)--(2.973,3.310)--(2.986,3.295)--(2.999,3.277)--(3.012,3.258)--(3.025,3.238)%
  --(3.037,3.220)--(3.050,3.206)--(3.063,3.195)--(3.076,3.190)--(3.089,3.189)--(3.102,3.192)%
  --(3.115,3.196)--(3.128,3.201)--(3.141,3.204)--(3.153,3.205)--(3.166,3.201)--(3.179,3.192)%
  --(3.192,3.175)--(3.205,3.153)--(3.218,3.130)--(3.231,3.108)--(3.244,3.092)--(3.256,3.084)%
  --(3.269,3.085)--(3.282,3.091)--(3.295,3.099)--(3.308,3.107)--(3.321,3.112)--(3.334,3.119)%
  --(3.347,3.130)--(3.360,3.153)--(3.372,3.187)--(3.385,3.228)--(3.398,3.269)--(3.411,3.308)%
  --(3.424,3.341)--(3.437,3.367)--(3.450,3.384)--(3.463,3.395)--(3.476,3.401)--(3.488,3.404)%
  --(3.501,3.409)--(3.514,3.416)--(3.527,3.425)--(3.540,3.435)--(3.553,3.446)--(3.566,3.458)%
  --(3.579,3.472)--(3.592,3.485)--(3.604,3.497)--(3.617,3.507)--(3.630,3.517)--(3.643,3.525)%
  --(3.656,3.533)--(3.669,3.540)--(3.682,3.546)--(3.695,3.551)--(3.708,3.553)--(3.720,3.551)%
  --(3.733,3.546)--(3.746,3.539)--(3.759,3.530)--(3.772,3.520)--(3.785,3.512)--(3.798,3.506)%
  --(3.811,3.504)--(3.823,3.504)--(3.836,3.501)--(3.849,3.491)--(3.862,3.469)--(3.875,3.431)%
  --(3.888,3.379)--(3.901,3.315)--(3.914,3.241)--(3.927,3.163)--(3.939,3.089)--(3.952,3.028)%
  --(3.965,2.986)--(3.978,2.964)--(3.991,2.956)--(4.004,2.957)--(4.017,2.965)--(4.030,2.981)%
  --(4.043,3.005)--(4.055,3.034)--(4.068,3.065)--(4.081,3.094)--(4.094,3.119)--(4.107,3.140)%
  --(4.120,3.155)--(4.133,3.165)--(4.146,3.171)--(4.159,3.175)--(4.171,3.181)--(4.184,3.191)%
  --(4.197,3.205)--(4.210,3.225)--(4.223,3.253)--(4.236,3.288)--(4.249,3.331)--(4.262,3.376)%
  --(4.274,3.422)--(4.287,3.463)--(4.300,3.498)--(4.313,3.527)--(4.326,3.548)--(4.339,3.562)%
  --(4.352,3.568)--(4.365,3.570)--(4.378,3.570)--(4.390,3.570)--(4.403,3.573)--(4.416,3.576)%
  --(4.429,3.580)--(4.442,3.582)--(4.455,3.582)--(4.468,3.583)--(4.481,3.584)--(4.494,3.585)%
  --(4.506,3.587)--(4.519,3.590)--(4.532,3.592)--(4.545,3.594)--(4.558,3.595)--(4.571,3.597)%
  --(4.584,3.599)--(4.597,3.601)--(4.610,3.603)--(4.622,3.607)--(4.635,3.611)--(4.648,3.615)%
  --(4.661,3.619)--(4.674,3.622)--(4.687,3.624)--(4.700,3.626)--(4.713,3.629)--(4.726,3.632)%
  --(4.738,3.635)--(4.751,3.639)--(4.764,3.644)--(4.777,3.650)--(4.790,3.656)--(4.803,3.664)%
  --(4.816,3.672)--(4.829,3.679)--(4.841,3.687)--(4.854,3.694)--(4.867,3.700)--(4.880,3.705)%
  --(4.893,3.709)--(4.906,3.713)--(4.919,3.716)--(4.932,3.717)--(4.945,3.718)--(4.957,3.718)%
  --(4.970,3.718)--(4.983,3.716)--(4.996,3.714)--(5.009,3.710)--(5.022,3.705)--(5.035,3.699)%
  --(5.048,3.692)--(5.061,3.685)--(5.073,3.677)--(5.086,3.669)--(5.099,3.660)--(5.112,3.653)%
  --(5.125,3.645)--(5.138,3.639)--(5.151,3.633)--(5.164,3.626)--(5.177,3.620)--(5.189,3.614)%
  --(5.202,3.609)--(5.215,3.604)--(5.228,3.600)--(5.241,3.596)--(5.254,3.593)--(5.267,3.590)%
  --(5.280,3.585)--(5.292,3.580)--(5.305,3.574)--(5.318,3.566)--(5.331,3.556)--(5.344,3.545)%
  --(5.357,3.531)--(5.370,3.516)--(5.383,3.498)--(5.396,3.477)--(5.408,3.454)--(5.421,3.427)%
  --(5.434,3.397)--(5.447,3.363)--(5.460,3.327)--(5.473,3.288)--(5.486,3.248)--(5.499,3.207)%
  --(5.512,3.166)--(5.524,3.127)--(5.537,3.090)--(5.550,3.057)--(5.563,3.028)--(5.576,3.002)%
  --(5.589,2.979)--(5.602,2.956)--(5.615,2.933)--(5.628,2.908)--(5.640,2.879)--(5.653,2.845)%
  --(5.666,2.805)--(5.679,2.762)--(5.692,2.716)--(5.705,2.672)--(5.718,2.632)--(5.731,2.601)%
  --(5.743,2.577)--(5.756,2.557)--(5.769,2.538)--(5.782,2.517)--(5.795,2.495)--(5.808,2.475)%
  --(5.821,2.463)--(5.834,2.463)--(5.847,2.472)--(5.859,2.486)--(5.872,2.498)--(5.885,2.504)%
  --(5.898,2.502)--(5.911,2.491)--(5.924,2.470)--(5.937,2.444)--(5.950,2.416)--(5.963,2.390)%
  --(5.975,2.372)--(5.988,2.366)--(6.001,2.372)--(6.014,2.388)--(6.027,2.408)--(6.040,2.429)%
  --(6.053,2.447)--(6.066,2.460)--(6.079,2.469)--(6.091,2.473)--(6.104,2.475)--(6.117,2.476)%
  --(6.130,2.479)--(6.143,2.485)--(6.156,2.495)--(6.169,2.509)--(6.182,2.525)--(6.195,2.543)%
  --(6.207,2.561)--(6.220,2.577)--(6.233,2.589)--(6.246,2.594)--(6.259,2.591)--(6.272,2.578)%
  --(6.285,2.555)--(6.298,2.527)--(6.310,2.501)--(6.323,2.482)--(6.336,2.472)--(6.349,2.469)%
  --(6.362,2.471)--(6.375,2.473)--(6.388,2.472)--(6.401,2.466)--(6.414,2.455)--(6.426,2.439)%
  --(6.439,2.422)--(6.452,2.405)--(6.465,2.393)--(6.478,2.391)--(6.491,2.400)--(6.504,2.418)%
  --(6.517,2.437)--(6.530,2.447)--(6.542,2.440)--(6.555,2.414)--(6.568,2.378)--(6.581,2.348)%
  --(6.594,2.348)--(6.607,2.390)--(6.620,2.462)--(6.633,2.540)--(6.646,2.609)--(6.658,2.662)%
  --(6.671,2.695)--(6.684,2.709)--(6.697,2.703)--(6.710,2.684)--(6.723,2.662)--(6.736,2.643)%
  --(6.749,2.635)--(6.761,2.646)--(6.774,2.682)--(6.787,2.734)--(6.800,2.785)--(6.813,2.825)%
  --(6.826,2.850)--(6.839,2.857)--(6.852,2.842)--(6.865,2.806)--(6.877,2.750)--(6.890,2.679)%
  --(6.903,2.601)--(6.916,2.534)--(6.929,2.498)--(6.942,2.502)--(6.955,2.527)--(6.968,2.553)%
  --(6.981,2.569)--(6.993,2.574)--(7.006,2.566)--(7.019,2.549)--(7.032,2.533)--(7.045,2.522)%
  --(7.058,2.523)--(7.071,2.534)--(7.084,2.549)--(7.097,2.565)--(7.109,2.576)--(7.122,2.579)%
  --(7.135,2.577)--(7.148,2.572)--(7.161,2.564)--(7.174,2.552)--(7.187,2.536)--(7.200,2.518)%
  --(7.212,2.495)--(7.225,2.466)--(7.238,2.433)--(7.251,2.401)--(7.264,2.370)--(7.277,2.338)%
  --(7.290,2.300)--(7.303,2.255)--(7.316,2.204)--(7.328,2.146)--(7.341,2.088)--(7.354,2.039)%
  --(7.367,2.005)--(7.380,1.984)--(7.393,1.969)--(7.406,1.956)--(7.419,1.942)--(7.432,1.923)%
  --(7.444,1.898)--(7.457,1.871)--(7.470,1.848)--(7.483,1.836)--(7.496,1.840)--(7.509,1.856)%
  --(7.522,1.874)--(7.535,1.886)--(7.548,1.885)--(7.560,1.871)--(7.573,1.846)--(7.586,1.814)%
  --(7.599,1.779)--(7.612,1.750)--(7.625,1.728)--(7.638,1.709)--(7.651,1.689)--(7.664,1.663)%
  --(7.676,1.630)--(7.689,1.592)--(7.702,1.553)--(7.715,1.519)--(7.728,1.494)--(7.741,1.478)%
  --(7.754,1.470)--(7.767,1.466)--(7.779,1.462)--(7.792,1.460)--(7.805,1.457)--(7.818,1.454)%
  --(7.831,1.447)--(7.844,1.436)--(7.857,1.421)--(7.870,1.405)--(7.883,1.390)--(7.895,1.378)%
  --(7.908,1.369)--(7.921,1.360)--(7.934,1.352)--(7.947,1.343);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.091,4.358) {$|110\rangle$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 1}
\draw[gp path] (4.275,4.358)--(5.191,4.358);
\draw[gp path] (1.504,3.015)--(1.517,3.015)--(1.530,3.015)--(1.543,3.015)--(1.556,3.015)%
  --(1.568,3.015)--(1.581,3.015)--(1.594,3.014)--(1.607,3.014)--(1.620,3.014)--(1.633,3.014)%
  --(1.646,3.014)--(1.659,3.014)--(1.672,3.014)--(1.684,3.013)--(1.697,3.013)--(1.710,3.013)%
  --(1.723,3.013)--(1.736,3.013)--(1.749,3.013)--(1.762,3.012)--(1.775,3.012)--(1.787,3.012)%
  --(1.800,3.012)--(1.813,3.012)--(1.826,3.012)--(1.839,3.011)--(1.852,3.011)--(1.865,3.011)%
  --(1.878,3.011)--(1.891,3.011)--(1.903,3.011)--(1.916,3.011)--(1.929,3.010)--(1.942,3.010)%
  --(1.955,3.010)--(1.968,3.009)--(1.981,3.009)--(1.994,3.008)--(2.007,3.007)--(2.019,3.007)%
  --(2.032,3.006)--(2.045,3.005)--(2.058,3.004)--(2.071,3.003)--(2.084,3.002)--(2.097,3.001)%
  --(2.110,3.000)--(2.123,2.999)--(2.135,2.998)--(2.148,2.997)--(2.161,2.996)--(2.174,2.995)%
  --(2.187,2.994)--(2.200,2.993)--(2.213,2.992)--(2.226,2.990)--(2.239,2.989)--(2.251,2.987)%
  --(2.264,2.986)--(2.277,2.984)--(2.290,2.983)--(2.303,2.982)--(2.316,2.981)--(2.329,2.981)%
  --(2.342,2.980)--(2.354,2.979)--(2.367,2.978)--(2.380,2.977)--(2.393,2.976)--(2.406,2.976)%
  --(2.419,2.976)--(2.432,2.976)--(2.445,2.976)--(2.458,2.976)--(2.470,2.977)--(2.483,2.978)%
  --(2.496,2.979)--(2.509,2.980)--(2.522,2.981)--(2.535,2.982)--(2.548,2.983)--(2.561,2.984)%
  --(2.574,2.985)--(2.586,2.986)--(2.599,2.987)--(2.612,2.988)--(2.625,2.989)--(2.638,2.989)%
  --(2.651,2.989)--(2.664,2.989)--(2.677,2.989)--(2.690,2.989)--(2.702,2.988)--(2.715,2.987)%
  --(2.728,2.986)--(2.741,2.984)--(2.754,2.982)--(2.767,2.979)--(2.780,2.976)--(2.793,2.973)%
  --(2.805,2.971)--(2.818,2.969)--(2.831,2.968)--(2.844,2.968)--(2.857,2.969)--(2.870,2.971)%
  --(2.883,2.973)--(2.896,2.977)--(2.909,2.980)--(2.921,2.983)--(2.934,2.986)--(2.947,2.988)%
  --(2.960,2.990)--(2.973,2.991)--(2.986,2.990)--(2.999,2.988)--(3.012,2.984)--(3.025,2.979)%
  --(3.037,2.972)--(3.050,2.963)--(3.063,2.952)--(3.076,2.940)--(3.089,2.926)--(3.102,2.910)%
  --(3.115,2.892)--(3.128,2.873)--(3.141,2.851)--(3.153,2.828)--(3.166,2.805)--(3.179,2.781)%
  --(3.192,2.758)--(3.205,2.738)--(3.218,2.724)--(3.231,2.716)--(3.244,2.716)--(3.256,2.727)%
  --(3.269,2.747)--(3.282,2.774)--(3.295,2.807)--(3.308,2.840)--(3.321,2.872)--(3.334,2.899)%
  --(3.347,2.919)--(3.360,2.933)--(3.372,2.940)--(3.385,2.941)--(3.398,2.936)--(3.411,2.926)%
  --(3.424,2.913)--(3.437,2.900)--(3.450,2.888)--(3.463,2.879)--(3.476,2.873)--(3.488,2.869)%
  --(3.501,2.865)--(3.514,2.861)--(3.527,2.855)--(3.540,2.845)--(3.553,2.833)--(3.566,2.816)%
  --(3.579,2.798)--(3.592,2.778)--(3.604,2.758)--(3.617,2.738)--(3.630,2.716)--(3.643,2.691)%
  --(3.656,2.663)--(3.669,2.629)--(3.682,2.591)--(3.695,2.550)--(3.708,2.511)--(3.720,2.477)%
  --(3.733,2.450)--(3.746,2.429)--(3.759,2.413)--(3.772,2.402)--(3.785,2.391)--(3.798,2.379)%
  --(3.811,2.359)--(3.823,2.330)--(3.836,2.295)--(3.849,2.258)--(3.862,2.217)--(3.875,2.173)%
  --(3.888,2.128)--(3.901,2.085)--(3.914,2.047)--(3.927,2.014)--(3.939,1.987)--(3.952,1.966)%
  --(3.965,1.953)--(3.978,1.946)--(3.991,1.944)--(4.004,1.945)--(4.017,1.951)--(4.030,1.959)%
  --(4.043,1.969)--(4.055,1.979)--(4.068,1.987)--(4.081,1.992)--(4.094,1.993)--(4.107,1.993)%
  --(4.120,1.990)--(4.133,1.987)--(4.146,1.983)--(4.159,1.979)--(4.171,1.974)--(4.184,1.970)%
  --(4.197,1.967)--(4.210,1.966)--(4.223,1.966)--(4.236,1.967)--(4.249,1.968)--(4.262,1.969)%
  --(4.274,1.969)--(4.287,1.970)--(4.300,1.970)--(4.313,1.970)--(4.326,1.970)--(4.339,1.969)%
  --(4.352,1.969)--(4.365,1.969)--(4.378,1.969)--(4.390,1.969)--(4.403,1.969)--(4.416,1.970)%
  --(4.429,1.970)--(4.442,1.970)--(4.455,1.970)--(4.468,1.971)--(4.481,1.971)--(4.494,1.972)%
  --(4.506,1.972)--(4.519,1.972)--(4.532,1.972)--(4.545,1.972)--(4.558,1.972)--(4.571,1.972)%
  --(4.584,1.972)--(4.597,1.972)--(4.610,1.973)--(4.622,1.973)--(4.635,1.974)--(4.648,1.975)%
  --(4.661,1.977)--(4.674,1.979)--(4.687,1.981)--(4.700,1.983)--(4.713,1.985)--(4.726,1.987)%
  --(4.738,1.988)--(4.751,1.990)--(4.764,1.992)--(4.777,1.994)--(4.790,1.997)--(4.803,2.001)%
  --(4.816,2.005)--(4.829,2.009)--(4.841,2.014)--(4.854,2.019)--(4.867,2.024)--(4.880,2.027)%
  --(4.893,2.031)--(4.906,2.036)--(4.919,2.042)--(4.932,2.048)--(4.945,2.055)--(4.957,2.062)%
  --(4.970,2.069)--(4.983,2.075)--(4.996,2.078)--(5.009,2.077)--(5.022,2.071)--(5.035,2.060)%
  --(5.048,2.045)--(5.061,2.023)--(5.073,1.996)--(5.086,1.964)--(5.099,1.929)--(5.112,1.893)%
  --(5.125,1.856)--(5.138,1.818)--(5.151,1.780)--(5.164,1.746)--(5.177,1.717)--(5.189,1.692)%
  --(5.202,1.670)--(5.215,1.651)--(5.228,1.637)--(5.241,1.626)--(5.254,1.618)--(5.267,1.612)%
  --(5.280,1.605)--(5.292,1.600)--(5.305,1.594)--(5.318,1.590)--(5.331,1.585)--(5.344,1.582)%
  --(5.357,1.578)--(5.370,1.576)--(5.383,1.574)--(5.396,1.573)--(5.408,1.572)--(5.421,1.572)%
  --(5.434,1.572)--(5.447,1.573)--(5.460,1.575)--(5.473,1.577)--(5.486,1.581)--(5.499,1.585)%
  --(5.512,1.590)--(5.524,1.598)--(5.537,1.607)--(5.550,1.617)--(5.563,1.627)--(5.576,1.637)%
  --(5.589,1.649)--(5.602,1.662)--(5.615,1.677)--(5.628,1.694)--(5.640,1.709)--(5.653,1.723)%
  --(5.666,1.733)--(5.679,1.743)--(5.692,1.753)--(5.705,1.764)--(5.718,1.779)--(5.731,1.799)%
  --(5.743,1.826)--(5.756,1.859)--(5.769,1.892)--(5.782,1.916)--(5.795,1.923)--(5.808,1.905)%
  --(5.821,1.848)--(5.834,1.737)--(5.847,1.615)--(5.859,1.741)--(5.872,2.071)--(5.885,2.353)%
  --(5.898,2.562)--(5.911,2.714)--(5.924,2.822)--(5.937,2.896)--(5.950,2.941)--(5.963,2.961)%
  --(5.975,2.957)--(5.988,2.928)--(6.001,2.871)--(6.014,2.779)--(6.027,2.643)--(6.040,2.452)%
  --(6.053,2.200)--(6.066,1.927)--(6.079,1.777)--(6.091,1.808)--(6.104,1.880)--(6.117,1.923)%
  --(6.130,1.930)--(6.143,1.910)--(6.156,1.875)--(6.169,1.835)--(6.182,1.799)--(6.195,1.772)%
  --(6.207,1.757)--(6.220,1.755)--(6.233,1.759)--(6.246,1.767)--(6.259,1.775)--(6.272,1.783)%
  --(6.285,1.789)--(6.298,1.794)--(6.310,1.798)--(6.323,1.798)--(6.336,1.798)--(6.349,1.797)%
  --(6.362,1.799)--(6.375,1.805)--(6.388,1.819)--(6.401,1.839)--(6.414,1.866)--(6.426,1.900)%
  --(6.439,1.939)--(6.452,1.980)--(6.465,2.022)--(6.478,2.063)--(6.491,2.103)--(6.504,2.147)%
  --(6.517,2.203)--(6.530,2.274)--(6.542,2.359)--(6.555,2.451)--(6.568,2.543)--(6.581,2.630)%
  --(6.594,2.708)--(6.607,2.776)--(6.620,2.833)--(6.633,2.878)--(6.646,2.912)--(6.658,2.937)%
  --(6.671,2.953)--(6.684,2.960)--(6.697,2.954)--(6.710,2.932)--(6.723,2.889)--(6.736,2.821)%
  --(6.749,2.727)--(6.761,2.602)--(6.774,2.448)--(6.787,2.277)--(6.800,2.125)--(6.813,2.041)%
  --(6.826,2.035)--(6.839,2.072)--(6.852,2.116)--(6.865,2.152)--(6.877,2.180)--(6.890,2.202)%
  --(6.903,2.226)--(6.916,2.257)--(6.929,2.294)--(6.942,2.333)--(6.955,2.373)--(6.968,2.412)%
  --(6.981,2.448)--(6.993,2.479)--(7.006,2.505)--(7.019,2.526)--(7.032,2.541)--(7.045,2.549)%
  --(7.058,2.549)--(7.071,2.542)--(7.084,2.529)--(7.097,2.512)--(7.109,2.489)--(7.122,2.459)%
  --(7.135,2.423)--(7.148,2.384)--(7.161,2.344)--(7.174,2.304)--(7.187,2.266)--(7.200,2.234)%
  --(7.212,2.206)--(7.225,2.177)--(7.238,2.145)--(7.251,2.111)--(7.264,2.079)--(7.277,2.046)%
  --(7.290,2.012)--(7.303,1.978)--(7.316,1.943)--(7.328,1.907)--(7.341,1.869)--(7.354,1.831)%
  --(7.367,1.794)--(7.380,1.761)--(7.393,1.729)--(7.406,1.699)--(7.419,1.671)--(7.432,1.644)%
  --(7.444,1.618)--(7.457,1.597)--(7.470,1.579)--(7.483,1.564)--(7.496,1.550)--(7.509,1.534)%
  --(7.522,1.518)--(7.535,1.504)--(7.548,1.493)--(7.560,1.484)--(7.573,1.479)--(7.586,1.475)%
  --(7.599,1.471)--(7.612,1.468)--(7.625,1.467)--(7.638,1.468)--(7.651,1.470)--(7.664,1.472)%
  --(7.676,1.473)--(7.689,1.474)--(7.702,1.473)--(7.715,1.473)--(7.728,1.472)--(7.741,1.471)%
  --(7.754,1.470)--(7.767,1.467)--(7.779,1.464)--(7.792,1.461)--(7.805,1.458)--(7.818,1.455)%
  --(7.831,1.451)--(7.844,1.448)--(7.857,1.444)--(7.870,1.441)--(7.883,1.439)--(7.895,1.438)%
  --(7.908,1.438)--(7.921,1.438)--(7.934,1.438)--(7.947,1.437);
\gpsetdashtype{gp dt 2}
\draw[gp path] (1.504,3.015)--(1.517,3.015)--(1.530,3.015)--(1.543,3.015)--(1.556,3.015)%
  --(1.568,3.015)--(1.581,3.015)--(1.594,3.015)--(1.607,3.015)--(1.620,3.015)--(1.633,3.014)%
  --(1.646,3.014)--(1.659,3.014)--(1.672,3.014)--(1.684,3.014)--(1.697,3.014)--(1.710,3.014)%
  --(1.723,3.014)--(1.736,3.014)--(1.749,3.014)--(1.762,3.014)--(1.775,3.014)--(1.787,3.014)%
  --(1.800,3.014)--(1.813,3.014)--(1.826,3.014)--(1.839,3.013)--(1.852,3.013)--(1.865,3.013)%
  --(1.878,3.013)--(1.891,3.013)--(1.903,3.013)--(1.916,3.013)--(1.929,3.013)--(1.942,3.013)%
  --(1.955,3.013)--(1.968,3.013)--(1.981,3.013)--(1.994,3.013)--(2.007,3.013)--(2.019,3.013)%
  --(2.032,3.013)--(2.045,3.013)--(2.058,3.012)--(2.071,3.012)--(2.084,3.012)--(2.097,3.011)%
  --(2.110,3.011)--(2.123,3.010)--(2.135,3.009)--(2.148,3.009)--(2.161,3.008)--(2.174,3.008)%
  --(2.187,3.007)--(2.200,3.007)--(2.213,3.006)--(2.226,3.005)--(2.239,3.004)--(2.251,3.003)%
  --(2.264,3.002)--(2.277,3.001)--(2.290,3.000)--(2.303,2.999)--(2.316,2.998)--(2.329,2.998)%
  --(2.342,2.997)--(2.354,2.996)--(2.367,2.995)--(2.380,2.995)--(2.393,2.994)--(2.406,2.994)%
  --(2.419,2.994)--(2.432,2.993)--(2.445,2.992)--(2.458,2.991)--(2.470,2.989)--(2.483,2.986)%
  --(2.496,2.983)--(2.509,2.979)--(2.522,2.975)--(2.535,2.971)--(2.548,2.967)--(2.561,2.963)%
  --(2.574,2.959)--(2.586,2.955)--(2.599,2.950)--(2.612,2.945)--(2.625,2.939)--(2.638,2.930)%
  --(2.651,2.916)--(2.664,2.893)--(2.677,2.855)--(2.690,2.800)--(2.702,2.734)--(2.715,2.667)%
  --(2.728,2.613)--(2.741,2.579)--(2.754,2.564)--(2.767,2.559)--(2.780,2.555)--(2.793,2.547)%
  --(2.805,2.534)--(2.818,2.514)--(2.831,2.489)--(2.844,2.460)--(2.857,2.429)--(2.870,2.400)%
  --(2.883,2.375)--(2.896,2.355)--(2.909,2.341)--(2.921,2.331)--(2.934,2.327)--(2.947,2.327)%
  --(2.960,2.329)--(2.973,2.334)--(2.986,2.339)--(2.999,2.346)--(3.012,2.353)--(3.025,2.360)%
  --(3.037,2.366)--(3.050,2.372)--(3.063,2.378)--(3.076,2.384)--(3.089,2.388)--(3.102,2.392)%
  --(3.115,2.395)--(3.128,2.398)--(3.141,2.400)--(3.153,2.402)--(3.166,2.404)--(3.179,2.405)%
  --(3.192,2.405)--(3.205,2.405)--(3.218,2.405)--(3.231,2.406)--(3.244,2.407)--(3.256,2.410)%
  --(3.269,2.413)--(3.282,2.418)--(3.295,2.423)--(3.308,2.430)--(3.321,2.437)--(3.334,2.443)%
  --(3.347,2.448)--(3.360,2.452)--(3.372,2.455)--(3.385,2.457)--(3.398,2.459)--(3.411,2.459)%
  --(3.424,2.456)--(3.437,2.448)--(3.450,2.434)--(3.463,2.413)--(3.476,2.386)--(3.488,2.355)%
  --(3.501,2.324)--(3.514,2.301)--(3.527,2.295)--(3.540,2.314)--(3.553,2.354)--(3.566,2.406)%
  --(3.579,2.463)--(3.592,2.516)--(3.604,2.563)--(3.617,2.602)--(3.630,2.636)--(3.643,2.665)%
  --(3.656,2.693)--(3.669,2.719)--(3.682,2.743)--(3.695,2.764)--(3.708,2.780)--(3.720,2.791)%
  --(3.733,2.793)--(3.746,2.785)--(3.759,2.766)--(3.772,2.735)--(3.785,2.693)--(3.798,2.640)%
  --(3.811,2.577)--(3.823,2.512)--(3.836,2.457)--(3.849,2.428)--(3.862,2.430)--(3.875,2.457)%
  --(3.888,2.495)--(3.901,2.533)--(3.914,2.566)--(3.927,2.593)--(3.939,2.613)--(3.952,2.629)%
  --(3.965,2.640)--(3.978,2.647)--(3.991,2.649)--(4.004,2.646)--(4.017,2.640)--(4.030,2.631)%
  --(4.043,2.619)--(4.055,2.607)--(4.068,2.593)--(4.081,2.581)--(4.094,2.571)--(4.107,2.561)%
  --(4.120,2.554)--(4.133,2.550)--(4.146,2.548)--(4.159,2.548)--(4.171,2.551)--(4.184,2.556)%
  --(4.197,2.564)--(4.210,2.573)--(4.223,2.583)--(4.236,2.594)--(4.249,2.604)--(4.262,2.612)%
  --(4.274,2.618)--(4.287,2.620)--(4.300,2.618)--(4.313,2.613)--(4.326,2.607)--(4.339,2.599)%
  --(4.352,2.592)--(4.365,2.584)--(4.378,2.576)--(4.390,2.567)--(4.403,2.556)--(4.416,2.544)%
  --(4.429,2.528)--(4.442,2.508)--(4.455,2.484)--(4.468,2.457)--(4.481,2.428)--(4.494,2.398)%
  --(4.506,2.369)--(4.519,2.342)--(4.532,2.317)--(4.545,2.296)--(4.558,2.278)--(4.571,2.263)%
  --(4.584,2.248)--(4.597,2.233)--(4.610,2.218)--(4.622,2.201)--(4.635,2.184)--(4.648,2.166)%
  --(4.661,2.147)--(4.674,2.129)--(4.687,2.112)--(4.700,2.099)--(4.713,2.090)--(4.726,2.085)%
  --(4.738,2.083)--(4.751,2.084)--(4.764,2.088)--(4.777,2.093)--(4.790,2.099)--(4.803,2.104)%
  --(4.816,2.105)--(4.829,2.103)--(4.841,2.098)--(4.854,2.091)--(4.867,2.081)--(4.880,2.070)%
  --(4.893,2.058)--(4.906,2.045)--(4.919,2.033)--(4.932,2.022)--(4.945,2.010)--(4.957,1.997)%
  --(4.970,1.982)--(4.983,1.965)--(4.996,1.944)--(5.009,1.918)--(5.022,1.887)--(5.035,1.853)%
  --(5.048,1.817)--(5.061,1.779)--(5.073,1.737)--(5.086,1.692)--(5.099,1.647)--(5.112,1.607)%
  --(5.125,1.570)--(5.138,1.535)--(5.151,1.502)--(5.164,1.475)--(5.177,1.455)--(5.189,1.441)%
  --(5.202,1.430)--(5.215,1.421)--(5.228,1.413)--(5.241,1.408)--(5.254,1.404)--(5.267,1.401)%
  --(5.280,1.399)--(5.292,1.397)--(5.305,1.395)--(5.318,1.394)--(5.331,1.393)--(5.344,1.392)%
  --(5.357,1.392)--(5.370,1.392)--(5.383,1.391)--(5.396,1.391)--(5.408,1.391)--(5.421,1.391)%
  --(5.434,1.391)--(5.447,1.391)--(5.460,1.390)--(5.473,1.390)--(5.486,1.390)--(5.499,1.391)%
  --(5.512,1.391)--(5.524,1.391)--(5.537,1.391)--(5.550,1.390)--(5.563,1.390)--(5.576,1.390)%
  --(5.589,1.390)--(5.602,1.390)--(5.615,1.390)--(5.628,1.390)--(5.640,1.390)--(5.653,1.391)%
  --(5.666,1.391)--(5.679,1.392)--(5.692,1.392)--(5.705,1.392)--(5.718,1.392)--(5.731,1.392)%
  --(5.743,1.391)--(5.756,1.391)--(5.769,1.391)--(5.782,1.391)--(5.795,1.391)--(5.808,1.392)%
  --(5.821,1.392)--(5.834,1.393)--(5.847,1.393)--(5.859,1.392)--(5.872,1.391)--(5.885,1.390)%
  --(5.898,1.389)--(5.911,1.389)--(5.924,1.389)--(5.937,1.389)--(5.950,1.389)--(5.963,1.389)%
  --(5.975,1.389)--(5.988,1.389)--(6.001,1.389)--(6.014,1.389)--(6.027,1.388)--(6.040,1.388)%
  --(6.053,1.388)--(6.066,1.388)--(6.079,1.388)--(6.091,1.388)--(6.104,1.388)--(6.117,1.388)%
  --(6.130,1.388)--(6.143,1.388)--(6.156,1.388)--(6.169,1.388)--(6.182,1.388)--(6.195,1.388)%
  --(6.207,1.388)--(6.220,1.388)--(6.233,1.388)--(6.246,1.388)--(6.259,1.388)--(6.272,1.388)%
  --(6.285,1.388)--(6.298,1.388)--(6.310,1.388)--(6.323,1.388)--(6.336,1.388)--(6.349,1.388)%
  --(6.362,1.388)--(6.375,1.388)--(6.388,1.388)--(6.401,1.388)--(6.414,1.388)--(6.426,1.388)%
  --(6.439,1.387)--(6.452,1.387)--(6.465,1.387)--(6.478,1.387)--(6.491,1.387)--(6.504,1.387)%
  --(6.517,1.387)--(6.530,1.387)--(6.542,1.387)--(6.555,1.387)--(6.568,1.387)--(6.581,1.387)%
  --(6.594,1.387)--(6.607,1.387)--(6.620,1.387)--(6.633,1.387)--(6.646,1.387)--(6.658,1.387)%
  --(6.671,1.387)--(6.684,1.387)--(6.697,1.387)--(6.710,1.386)--(6.723,1.386)--(6.736,1.386)%
  --(6.749,1.386)--(6.761,1.386)--(6.774,1.386)--(6.787,1.386)--(6.800,1.386)--(6.813,1.386)%
  --(6.826,1.386)--(6.839,1.386)--(6.852,1.386)--(6.865,1.386)--(6.877,1.386)--(6.890,1.386)%
  --(6.903,1.386)--(6.916,1.386)--(6.929,1.386)--(6.942,1.386)--(6.955,1.386)--(6.968,1.386)%
  --(6.981,1.386)--(6.993,1.386)--(7.006,1.386)--(7.019,1.386)--(7.032,1.386)--(7.045,1.386)%
  --(7.058,1.386)--(7.071,1.386)--(7.084,1.386)--(7.097,1.386)--(7.109,1.386)--(7.122,1.386)%
  --(7.135,1.385)--(7.148,1.385)--(7.161,1.385)--(7.174,1.386)--(7.187,1.386)--(7.200,1.385)%
  --(7.212,1.385)--(7.225,1.385)--(7.238,1.385)--(7.251,1.385)--(7.264,1.385)--(7.277,1.385)%
  --(7.290,1.385)--(7.303,1.385)--(7.316,1.385)--(7.328,1.385)--(7.341,1.385)--(7.354,1.385)%
  --(7.367,1.385)--(7.380,1.385)--(7.393,1.385)--(7.406,1.385)--(7.419,1.385)--(7.432,1.385)%
  --(7.444,1.385)--(7.457,1.385)--(7.470,1.385)--(7.483,1.385)--(7.496,1.385)--(7.509,1.384)%
  --(7.522,1.384)--(7.535,1.384)--(7.548,1.384)--(7.560,1.385)--(7.573,1.385)--(7.586,1.385)%
  --(7.599,1.385)--(7.612,1.385)--(7.625,1.384)--(7.638,1.384)--(7.651,1.385)--(7.664,1.385)%
  --(7.676,1.384)--(7.689,1.384)--(7.702,1.384)--(7.715,1.384)--(7.728,1.384)--(7.741,1.384)%
  --(7.754,1.384)--(7.767,1.384)--(7.779,1.384)--(7.792,1.384)--(7.805,1.383)--(7.818,1.383)%
  --(7.831,1.384)--(7.844,1.384)--(7.857,1.384)--(7.870,1.383)--(7.883,1.383)--(7.895,1.383)%
  --(7.908,1.383)--(7.921,1.383)--(7.934,1.383)--(7.947,1.383);
\gpsetdashtype{gp dt 5}
\draw[gp path] (1.597,0.985)--(1.607,1.096)--(1.620,1.202)--(1.633,1.275)--(1.646,1.327)%
  --(1.659,1.366)--(1.672,1.396)--(1.684,1.422)--(1.697,1.445)--(1.710,1.469)--(1.723,1.495)%
  --(1.736,1.523)--(1.749,1.554)--(1.762,1.587)--(1.775,1.623)--(1.787,1.662)--(1.800,1.702)%
  --(1.813,1.745)--(1.826,1.790)--(1.839,1.837)--(1.852,1.885)--(1.865,1.934)--(1.878,1.984)%
  --(1.891,2.035)--(1.903,2.087)--(1.916,2.138)--(1.929,2.188)--(1.942,2.237)--(1.955,2.285)%
  --(1.968,2.332)--(1.981,2.376)--(1.994,2.419)--(2.007,2.459)--(2.019,2.497)--(2.032,2.533)%
  --(2.045,2.566)--(2.058,2.596)--(2.071,2.625)--(2.084,2.650)--(2.097,2.673)--(2.110,2.693)%
  --(2.123,2.710)--(2.135,2.725)--(2.148,2.736)--(2.161,2.744)--(2.174,2.749)--(2.187,2.750)%
  --(2.200,2.747)--(2.213,2.741)--(2.226,2.729)--(2.239,2.713)--(2.251,2.691)--(2.264,2.664)%
  --(2.277,2.629)--(2.290,2.587)--(2.303,2.537)--(2.316,2.479)--(2.329,2.412)--(2.342,2.340)%
  --(2.354,2.269)--(2.367,2.213)--(2.380,2.192)--(2.393,2.223)--(2.406,2.298)--(2.419,2.396)%
  --(2.432,2.498)--(2.445,2.595)--(2.458,2.682)--(2.470,2.758)--(2.483,2.822)--(2.496,2.874)%
  --(2.509,2.915)--(2.522,2.945)--(2.535,2.966)--(2.548,2.979)--(2.561,2.983)--(2.574,2.981)%
  --(2.586,2.973)--(2.599,2.960)--(2.612,2.943)--(2.625,2.920)--(2.638,2.890)--(2.651,2.850)%
  --(2.664,2.803)--(2.677,2.751)--(2.690,2.702)--(2.702,2.662)--(2.715,2.632)--(2.728,2.621)%
  --(2.741,2.632)--(2.754,2.659)--(2.767,2.685)--(2.780,2.700)--(2.793,2.707)--(2.805,2.710)%
  --(2.818,2.719)--(2.831,2.740)--(2.844,2.771)--(2.857,2.808)--(2.870,2.844)--(2.883,2.876)%
  --(2.896,2.901)--(2.909,2.921)--(2.921,2.933)--(2.934,2.939)--(2.947,2.937)--(2.960,2.927)%
  --(2.973,2.906)--(2.986,2.876)--(2.999,2.836)--(3.012,2.789)--(3.025,2.735)--(3.037,2.679)%
  --(3.050,2.628)--(3.063,2.591)--(3.076,2.574)--(3.089,2.577)--(3.102,2.595)--(3.115,2.622)%
  --(3.128,2.651)--(3.141,2.680)--(3.153,2.703)--(3.166,2.719)--(3.179,2.724)--(3.192,2.719)%
  --(3.205,2.712)--(3.218,2.716)--(3.231,2.738)--(3.244,2.778)--(3.256,2.831)--(3.269,2.885)%
  --(3.282,2.931)--(3.295,2.960)--(3.308,2.972)--(3.321,2.966)--(3.334,2.943)--(3.347,2.910)%
  --(3.360,2.880)--(3.372,2.867)--(3.385,2.881)--(3.398,2.914)--(3.411,2.955)--(3.424,2.997)%
  --(3.437,3.033)--(3.450,3.059)--(3.463,3.074)--(3.476,3.083)--(3.488,3.090)--(3.501,3.099)%
  --(3.514,3.113)--(3.527,3.132)--(3.540,3.155)--(3.553,3.183)--(3.566,3.214)--(3.579,3.247)%
  --(3.592,3.281)--(3.604,3.314)--(3.617,3.344)--(3.630,3.372)--(3.643,3.398)--(3.656,3.422)%
  --(3.669,3.445)--(3.682,3.465)--(3.695,3.482)--(3.708,3.494)--(3.720,3.500)--(3.733,3.502)%
  --(3.746,3.500)--(3.759,3.496)--(3.772,3.490)--(3.785,3.486)--(3.798,3.483)--(3.811,3.483)%
  --(3.823,3.485)--(3.836,3.484)--(3.849,3.474)--(3.862,3.452)--(3.875,3.413)--(3.888,3.358)%
  --(3.901,3.289)--(3.914,3.210)--(3.927,3.125)--(3.939,3.043)--(3.952,2.975)--(3.965,2.929)%
  --(3.978,2.906)--(3.991,2.898)--(4.004,2.899)--(4.017,2.908)--(4.030,2.924)--(4.043,2.947)%
  --(4.055,2.977)--(4.068,3.008)--(4.081,3.039)--(4.094,3.066)--(4.107,3.088)--(4.120,3.104)%
  --(4.133,3.116)--(4.146,3.123)--(4.159,3.128)--(4.171,3.133)--(4.184,3.140)--(4.197,3.152)%
  --(4.210,3.168)--(4.223,3.191)--(4.236,3.223)--(4.249,3.263)--(4.262,3.308)--(4.274,3.354)%
  --(4.287,3.396)--(4.300,3.434)--(4.313,3.464)--(4.326,3.487)--(4.339,3.501)--(4.352,3.508)%
  --(4.365,3.510)--(4.378,3.510)--(4.390,3.511)--(4.403,3.514)--(4.416,3.518)--(4.429,3.523)%
  --(4.442,3.526)--(4.455,3.528)--(4.468,3.530)--(4.481,3.533)--(4.494,3.536)--(4.506,3.540)%
  --(4.519,3.544)--(4.532,3.547)--(4.545,3.551)--(4.558,3.554)--(4.571,3.558)--(4.584,3.562)%
  --(4.597,3.566)--(4.610,3.572)--(4.622,3.579)--(4.635,3.586)--(4.648,3.593)--(4.661,3.599)%
  --(4.674,3.605)--(4.687,3.609)--(4.700,3.613)--(4.713,3.618)--(4.726,3.622)--(4.738,3.627)%
  --(4.751,3.632)--(4.764,3.639)--(4.777,3.646)--(4.790,3.655)--(4.803,3.665)--(4.816,3.674)%
  --(4.829,3.684)--(4.841,3.693)--(4.854,3.702)--(4.867,3.710)--(4.880,3.717)--(4.893,3.723)%
  --(4.906,3.728)--(4.919,3.732)--(4.932,3.735)--(4.945,3.738)--(4.957,3.739)--(4.970,3.740)%
  --(4.983,3.740)--(4.996,3.739)--(5.009,3.736)--(5.022,3.733)--(5.035,3.728)--(5.048,3.722)%
  --(5.061,3.715)--(5.073,3.708)--(5.086,3.701)--(5.099,3.694)--(5.112,3.686)--(5.125,3.680)%
  --(5.138,3.673)--(5.151,3.667)--(5.164,3.661)--(5.177,3.655)--(5.189,3.649)--(5.202,3.644)%
  --(5.215,3.639)--(5.228,3.634)--(5.241,3.631)--(5.254,3.627)--(5.267,3.623)--(5.280,3.619)%
  --(5.292,3.614)--(5.305,3.607)--(5.318,3.599)--(5.331,3.589)--(5.344,3.578)--(5.357,3.564)%
  --(5.370,3.549)--(5.383,3.532)--(5.396,3.511)--(5.408,3.488)--(5.421,3.462)--(5.434,3.434)%
  --(5.447,3.402)--(5.460,3.367)--(5.473,3.330)--(5.486,3.292)--(5.499,3.253)--(5.512,3.215)%
  --(5.524,3.177)--(5.537,3.142)--(5.550,3.110)--(5.563,3.081)--(5.576,3.054)--(5.589,3.030)%
  --(5.602,3.006)--(5.615,2.981)--(5.628,2.954)--(5.640,2.923)--(5.653,2.886)--(5.666,2.844)%
  --(5.679,2.798)--(5.692,2.748)--(5.705,2.698)--(5.718,2.651)--(5.731,2.612)--(5.743,2.581)%
  --(5.756,2.557)--(5.769,2.537)--(5.782,2.519)--(5.795,2.503)--(5.808,2.493)--(5.821,2.493)%
  --(5.834,2.503)--(5.847,2.522)--(5.859,2.541)--(5.872,2.556)--(5.885,2.564)--(5.898,2.563)%
  --(5.911,2.551)--(5.924,2.530)--(5.937,2.502)--(5.950,2.470)--(5.963,2.439)--(5.975,2.411)%
  --(5.988,2.393)--(6.001,2.386)--(6.014,2.390)--(6.027,2.400)--(6.040,2.413)--(6.053,2.426)%
  --(6.066,2.437)--(6.079,2.444)--(6.091,2.448)--(6.104,2.449)--(6.117,2.447)--(6.130,2.447)%
  --(6.143,2.450)--(6.156,2.457)--(6.169,2.468)--(6.182,2.482)--(6.195,2.499)--(6.207,2.517)%
  --(6.220,2.533)--(6.233,2.546)--(6.246,2.553)--(6.259,2.550)--(6.272,2.537)--(6.285,2.515)%
  --(6.298,2.489)--(6.310,2.466)--(6.323,2.452)--(6.336,2.448)--(6.349,2.452)--(6.362,2.461)%
  --(6.375,2.469)--(6.388,2.472)--(6.401,2.471)--(6.414,2.465)--(6.426,2.454)--(6.439,2.441)%
  --(6.452,2.428)--(6.465,2.420)--(6.478,2.420)--(6.491,2.430)--(6.504,2.447)--(6.517,2.464)%
  --(6.530,2.472)--(6.542,2.461)--(6.555,2.431)--(6.568,2.389)--(6.581,2.349)--(6.594,2.335)%
  --(6.607,2.366)--(6.620,2.432)--(6.633,2.510)--(6.646,2.579)--(6.658,2.633)--(6.671,2.667)%
  --(6.684,2.681)--(6.697,2.674)--(6.710,2.655)--(6.723,2.632)--(6.736,2.615)--(6.749,2.610)%
  --(6.761,2.628)--(6.774,2.671)--(6.787,2.729)--(6.800,2.785)--(6.813,2.828)--(6.826,2.855)%
  --(6.839,2.863)--(6.852,2.850)--(6.865,2.816)--(6.877,2.762)--(6.890,2.693)--(6.903,2.618)%
  --(6.916,2.553)--(6.929,2.517)--(6.942,2.517)--(6.955,2.537)--(6.968,2.559)--(6.981,2.572)%
  --(6.993,2.572)--(7.006,2.560)--(7.019,2.539)--(7.032,2.518)--(7.045,2.503)--(7.058,2.500)%
  --(7.071,2.509)--(7.084,2.524)--(7.097,2.540)--(7.109,2.552)--(7.122,2.556)--(7.135,2.557)%
  --(7.148,2.554)--(7.161,2.549)--(7.174,2.540)--(7.187,2.528)--(7.200,2.514)--(7.212,2.496)%
  --(7.225,2.470)--(7.238,2.442)--(7.251,2.414)--(7.264,2.387)--(7.277,2.357)--(7.290,2.321)%
  --(7.303,2.277)--(7.316,2.226)--(7.328,2.167)--(7.341,2.104)--(7.354,2.048)--(7.367,2.004)%
  --(7.380,1.973)--(7.393,1.949)--(7.406,1.929)--(7.419,1.909)--(7.432,1.885)--(7.444,1.857)%
  --(7.457,1.829)--(7.470,1.808)--(7.483,1.802)--(7.496,1.813)--(7.509,1.836)--(7.522,1.862)%
  --(7.535,1.879)--(7.548,1.882)--(7.560,1.872)--(7.573,1.851)--(7.586,1.823)--(7.599,1.793)%
  --(7.612,1.767)--(7.625,1.748)--(7.638,1.732)--(7.651,1.712)--(7.664,1.685)--(7.676,1.650)%
  --(7.689,1.609)--(7.702,1.565)--(7.715,1.524)--(7.728,1.491)--(7.741,1.468)--(7.754,1.454)%
  --(7.767,1.444)--(7.779,1.438)--(7.792,1.432)--(7.805,1.428)--(7.818,1.423)--(7.831,1.416)%
  --(7.844,1.406)--(7.857,1.392)--(7.870,1.380)--(7.883,1.369)--(7.895,1.361)--(7.908,1.354)%
  --(7.921,1.347)--(7.934,1.339)--(7.947,1.330);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.091,4.050) {$|015\rangle$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt 1}
\draw[gp path] (4.275,4.050)--(5.191,4.050);
\draw[gp path] (1.684,0.985)--(1.697,1.016)--(1.710,1.042)--(1.723,1.063)--(1.736,1.080)%
  --(1.749,1.093)--(1.762,1.104)--(1.775,1.112)--(1.787,1.119)--(1.800,1.124)--(1.813,1.129)%
  --(1.826,1.134)--(1.839,1.139)--(1.852,1.143)--(1.865,1.147)--(1.878,1.149)--(1.891,1.149)%
  --(1.903,1.145)--(1.916,1.139)--(1.929,1.128)--(1.942,1.115)--(1.955,1.101)--(1.968,1.092)%
  --(1.981,1.091)--(1.994,1.105)--(2.007,1.136)--(2.019,1.183)--(2.032,1.240)--(2.045,1.302)%
  --(2.058,1.363)--(2.071,1.420)--(2.084,1.470)--(2.097,1.512)--(2.110,1.547)--(2.123,1.574)%
  --(2.135,1.595)--(2.148,1.609)--(2.161,1.619)--(2.174,1.625)--(2.187,1.630)--(2.200,1.637)%
  --(2.213,1.647)--(2.226,1.662)--(2.239,1.681)--(2.251,1.704)--(2.264,1.728)--(2.277,1.748)%
  --(2.290,1.764)--(2.303,1.775)--(2.316,1.781)--(2.329,1.785)--(2.342,1.790)--(2.354,1.797)%
  --(2.367,1.806)--(2.380,1.815)--(2.393,1.823)--(2.406,1.829)--(2.419,1.830)--(2.432,1.826)%
  --(2.445,1.819)--(2.458,1.809)--(2.470,1.797)--(2.483,1.786)--(2.496,1.776)--(2.509,1.768)%
  --(2.522,1.762)--(2.535,1.758)--(2.548,1.758)--(2.561,1.760)--(2.574,1.766)--(2.586,1.774)%
  --(2.599,1.782)--(2.612,1.791)--(2.625,1.797)--(2.638,1.800)--(2.651,1.798)--(2.664,1.791)%
  --(2.677,1.779)--(2.690,1.766)--(2.702,1.753)--(2.715,1.745)--(2.728,1.745)--(2.741,1.755)%
  --(2.754,1.774)--(2.767,1.801)--(2.780,1.832)--(2.793,1.864)--(2.805,1.894)--(2.818,1.917)%
  --(2.831,1.933)--(2.844,1.942)--(2.857,1.945)--(2.870,1.943)--(2.883,1.938)--(2.896,1.931)%
  --(2.909,1.922)--(2.921,1.912)--(2.934,1.900)--(2.947,1.886)--(2.960,1.876)--(2.973,1.873)%
  --(2.986,1.883)--(2.999,1.910)--(3.012,1.953)--(3.025,2.009)--(3.037,2.071)--(3.050,2.134)%
  --(3.063,2.193)--(3.076,2.246)--(3.089,2.292)--(3.102,2.333)--(3.115,2.370)--(3.128,2.404)%
  --(3.141,2.435)--(3.153,2.463)--(3.166,2.487)--(3.179,2.509)--(3.192,2.528)--(3.205,2.544)%
  --(3.218,2.557)--(3.231,2.567)--(3.244,2.574)--(3.256,2.578)--(3.269,2.577)--(3.282,2.572)%
  --(3.295,2.561)--(3.308,2.545)--(3.321,2.523)--(3.334,2.495)--(3.347,2.460)--(3.360,2.420)%
  --(3.372,2.376)--(3.385,2.332)--(3.398,2.290)--(3.411,2.253)--(3.424,2.226)--(3.437,2.208)%
  --(3.450,2.198)--(3.463,2.194)--(3.476,2.194)--(3.488,2.198)--(3.501,2.208)--(3.514,2.222)%
  --(3.527,2.242)--(3.540,2.263)--(3.553,2.283)--(3.566,2.298)--(3.579,2.310)--(3.592,2.321)%
  --(3.604,2.332)--(3.617,2.344)--(3.630,2.356)--(3.643,2.364)--(3.656,2.367)--(3.669,2.364)%
  --(3.682,2.355)--(3.695,2.340)--(3.708,2.323)--(3.720,2.306)--(3.733,2.286)--(3.746,2.263)%
  --(3.759,2.238)--(3.772,2.214)--(3.785,2.191)--(3.798,2.168)--(3.811,2.143)--(3.823,2.114)%
  --(3.836,2.086)--(3.849,2.063)--(3.862,2.039)--(3.875,2.010)--(3.888,1.979)--(3.901,1.949)%
  --(3.914,1.925)--(3.927,1.905)--(3.939,1.889)--(3.952,1.877)--(3.965,1.869)--(3.978,1.863)%
  --(3.991,1.856)--(4.004,1.849)--(4.017,1.843)--(4.030,1.839)--(4.043,1.837)--(4.055,1.837)%
  --(4.068,1.838)--(4.081,1.839)--(4.094,1.839)--(4.107,1.840)--(4.120,1.842)--(4.133,1.842)%
  --(4.146,1.842)--(4.159,1.840)--(4.171,1.838)--(4.184,1.836)--(4.197,1.835)--(4.210,1.835)%
  --(4.223,1.835)--(4.236,1.834)--(4.249,1.833)--(4.262,1.832)--(4.274,1.831)--(4.287,1.831)%
  --(4.300,1.830)--(4.313,1.830)--(4.326,1.830)--(4.339,1.830)--(4.352,1.830)--(4.365,1.830)%
  --(4.378,1.830)--(4.390,1.830)--(4.403,1.830)--(4.416,1.830)--(4.429,1.829)--(4.442,1.829)%
  --(4.455,1.829)--(4.468,1.829)--(4.481,1.829)--(4.494,1.829)--(4.506,1.829)--(4.519,1.829)%
  --(4.532,1.830)--(4.545,1.830)--(4.558,1.830)--(4.571,1.830)--(4.584,1.830)--(4.597,1.830)%
  --(4.610,1.830)--(4.622,1.831)--(4.635,1.831)--(4.648,1.832)--(4.661,1.833)--(4.674,1.834)%
  --(4.687,1.836)--(4.700,1.839)--(4.713,1.840)--(4.726,1.842)--(4.738,1.845)--(4.751,1.848)%
  --(4.764,1.852)--(4.777,1.857)--(4.790,1.863)--(4.803,1.870)--(4.816,1.879)--(4.829,1.890)%
  --(4.841,1.902)--(4.854,1.914)--(4.867,1.928)--(4.880,1.942)--(4.893,1.957)--(4.906,1.973)%
  --(4.919,1.992)--(4.932,2.013)--(4.945,2.034)--(4.957,2.056)--(4.970,2.078)--(4.983,2.099)%
  --(4.996,2.116)--(5.009,2.127)--(5.022,2.133)--(5.035,2.132)--(5.048,2.125)--(5.061,2.110)%
  --(5.073,2.087)--(5.086,2.058)--(5.099,2.024)--(5.112,1.986)--(5.125,1.945)--(5.138,1.902)%
  --(5.151,1.858)--(5.164,1.817)--(5.177,1.779)--(5.189,1.746)--(5.202,1.717)--(5.215,1.691)%
  --(5.228,1.669)--(5.241,1.652)--(5.254,1.639)--(5.267,1.628)--(5.280,1.619)--(5.292,1.610)%
  --(5.305,1.603)--(5.318,1.596)--(5.331,1.590)--(5.344,1.585)--(5.357,1.581)--(5.370,1.578)%
  --(5.383,1.576)--(5.396,1.574)--(5.408,1.573)--(5.421,1.573)--(5.434,1.573)--(5.447,1.574)%
  --(5.460,1.576)--(5.473,1.579)--(5.486,1.583)--(5.499,1.588)--(5.512,1.595)--(5.524,1.605)%
  --(5.537,1.616)--(5.550,1.628)--(5.563,1.640)--(5.576,1.653)--(5.589,1.667)--(5.602,1.683)%
  --(5.615,1.701)--(5.628,1.721)--(5.640,1.739)--(5.653,1.754)--(5.666,1.767)--(5.679,1.778)%
  --(5.692,1.788)--(5.705,1.800)--(5.718,1.815)--(5.731,1.835)--(5.743,1.862)--(5.756,1.894)%
  --(5.769,1.927)--(5.782,1.950)--(5.795,1.957)--(5.808,1.940)--(5.821,1.883)--(5.834,1.769)%
  --(5.847,1.618)--(5.859,1.693)--(5.872,2.031)--(5.885,2.327)--(5.898,2.544)--(5.911,2.701)%
  --(5.924,2.812)--(5.937,2.888)--(5.950,2.935)--(5.963,2.955)--(5.975,2.951)--(5.988,2.921)%
  --(6.001,2.863)--(6.014,2.769)--(6.027,2.629)--(6.040,2.430)--(6.053,2.160)--(6.066,1.852)%
  --(6.079,1.689)--(6.091,1.752)--(6.104,1.845)--(6.117,1.894)--(6.130,1.900)--(6.143,1.874)%
  --(6.156,1.829)--(6.169,1.777)--(6.182,1.729)--(6.195,1.693)--(6.207,1.674)--(6.220,1.670)%
  --(6.233,1.677)--(6.246,1.687)--(6.259,1.698)--(6.272,1.708)--(6.285,1.717)--(6.298,1.725)%
  --(6.310,1.730)--(6.323,1.734)--(6.336,1.735)--(6.349,1.737)--(6.362,1.742)--(6.375,1.751)%
  --(6.388,1.768)--(6.401,1.792)--(6.414,1.823)--(6.426,1.862)--(6.439,1.908)--(6.452,1.957)%
  --(6.465,2.007)--(6.478,2.055)--(6.491,2.103)--(6.504,2.154)--(6.517,2.217)--(6.530,2.292)%
  --(6.542,2.378)--(6.555,2.471)--(6.568,2.561)--(6.581,2.646)--(6.594,2.723)--(6.607,2.789)%
  --(6.620,2.844)--(6.633,2.888)--(6.646,2.921)--(6.658,2.945)--(6.671,2.960)--(6.684,2.966)%
  --(6.697,2.959)--(6.710,2.936)--(6.723,2.892)--(6.736,2.823)--(6.749,2.726)--(6.761,2.597)%
  --(6.774,2.436)--(6.787,2.252)--(6.800,2.080)--(6.813,1.981)--(6.826,1.977)--(6.839,2.024)%
  --(6.852,2.078)--(6.865,2.123)--(6.877,2.156)--(6.890,2.184)--(6.903,2.214)--(6.916,2.250)%
  --(6.929,2.290)--(6.942,2.333)--(6.955,2.375)--(6.968,2.415)--(6.981,2.452)--(6.993,2.483)%
  --(7.006,2.509)--(7.019,2.530)--(7.032,2.544)--(7.045,2.552)--(7.058,2.552)--(7.071,2.544)%
  --(7.084,2.531)--(7.097,2.514)--(7.109,2.492)--(7.122,2.463)--(7.135,2.427)--(7.148,2.389)%
  --(7.161,2.350)--(7.174,2.310)--(7.187,2.273)--(7.200,2.240)--(7.212,2.209)--(7.225,2.177)%
  --(7.238,2.142)--(7.251,2.104)--(7.264,2.067)--(7.277,2.029)--(7.290,1.990)--(7.303,1.950)%
  --(7.316,1.910)--(7.328,1.870)--(7.341,1.829)--(7.354,1.790)--(7.367,1.754)--(7.380,1.722)%
  --(7.393,1.695)--(7.406,1.670)--(7.419,1.649)--(7.432,1.629)--(7.444,1.611)--(7.457,1.596)%
  --(7.470,1.583)--(7.483,1.572)--(7.496,1.558)--(7.509,1.542)--(7.522,1.525)--(7.535,1.506)%
  --(7.548,1.490)--(7.560,1.475)--(7.573,1.463)--(7.586,1.452)--(7.599,1.442)--(7.612,1.433)%
  --(7.625,1.428)--(7.638,1.425)--(7.651,1.424)--(7.664,1.424)--(7.676,1.424)--(7.689,1.425)%
  --(7.702,1.425)--(7.715,1.425)--(7.728,1.426)--(7.741,1.427)--(7.754,1.427)--(7.767,1.427)%
  --(7.779,1.426)--(7.792,1.425)--(7.805,1.424)--(7.818,1.422)--(7.831,1.420)--(7.844,1.417)%
  --(7.857,1.413)--(7.870,1.410)--(7.883,1.408)--(7.895,1.407)--(7.908,1.406)--(7.921,1.406)%
  --(7.934,1.406)--(7.947,1.406);
\gpsetdashtype{gp dt 2}
\draw[gp path] (1.504,3.015)--(1.517,3.015)--(1.530,3.015)--(1.543,3.015)--(1.556,3.015)%
  --(1.568,3.015)--(1.581,3.015)--(1.594,3.015)--(1.607,3.015)--(1.620,3.015)--(1.633,3.014)%
  --(1.646,3.014)--(1.659,3.014)--(1.672,3.014)--(1.684,3.014)--(1.697,3.014)--(1.710,3.014)%
  --(1.723,3.014)--(1.736,3.014)--(1.749,3.014)--(1.762,3.014)--(1.775,3.014)--(1.787,3.014)%
  --(1.800,3.014)--(1.813,3.014)--(1.826,3.014)--(1.839,3.014)--(1.852,3.014)--(1.865,3.014)%
  --(1.878,3.014)--(1.891,3.013)--(1.903,3.013)--(1.916,3.013)--(1.929,3.013)--(1.942,3.013)%
  --(1.955,3.012)--(1.968,3.012)--(1.981,3.012)--(1.994,3.011)--(2.007,3.011)--(2.019,3.010)%
  --(2.032,3.010)--(2.045,3.009)--(2.058,3.008)--(2.071,3.008)--(2.084,3.007)--(2.097,3.006)%
  --(2.110,3.006)--(2.123,3.005)--(2.135,3.004)--(2.148,3.004)--(2.161,3.003)--(2.174,3.003)%
  --(2.187,3.002)--(2.200,3.002)--(2.213,3.002)--(2.226,3.002)--(2.239,3.001)--(2.251,3.001)%
  --(2.264,3.000)--(2.277,3.000)--(2.290,2.999)--(2.303,2.999)--(2.316,2.998)--(2.329,2.998)%
  --(2.342,2.998)--(2.354,2.998)--(2.367,2.997)--(2.380,2.997)--(2.393,2.997)--(2.406,2.997)%
  --(2.419,2.997)--(2.432,2.996)--(2.445,2.996)--(2.458,2.995)--(2.470,2.994)--(2.483,2.993)%
  --(2.496,2.992)--(2.509,2.990)--(2.522,2.989)--(2.535,2.987)--(2.548,2.986)--(2.561,2.985)%
  --(2.574,2.983)--(2.586,2.982)--(2.599,2.980)--(2.612,2.977)--(2.625,2.974)--(2.638,2.968)%
  --(2.651,2.956)--(2.664,2.933)--(2.677,2.891)--(2.690,2.827)--(2.702,2.737)--(2.715,2.625)%
  --(2.728,2.502)--(2.741,2.380)--(2.754,2.281)--(2.767,2.221)--(2.780,2.195)--(2.793,2.185)%
  --(2.805,2.180)--(2.818,2.173)--(2.831,2.164)--(2.844,2.154)--(2.857,2.145)--(2.870,2.139)%
  --(2.883,2.134)--(2.896,2.131)--(2.909,2.129)--(2.921,2.127)--(2.934,2.127)--(2.947,2.126)%
  --(2.960,2.126)--(2.973,2.126)--(2.986,2.126)--(2.999,2.125)--(3.012,2.125)--(3.025,2.123)%
  --(3.037,2.121)--(3.050,2.118)--(3.063,2.115)--(3.076,2.112)--(3.089,2.109)--(3.102,2.107)%
  --(3.115,2.105)--(3.128,2.103)--(3.141,2.101)--(3.153,2.100)--(3.166,2.099)--(3.179,2.098)%
  --(3.192,2.098)--(3.205,2.098)--(3.218,2.099)--(3.231,2.099)--(3.244,2.099)--(3.256,2.099)%
  --(3.269,2.099)--(3.282,2.099)--(3.295,2.099)--(3.308,2.100)--(3.321,2.101)--(3.334,2.102)%
  --(3.347,2.102)--(3.360,2.102)--(3.372,2.102)--(3.385,2.102)--(3.398,2.103)--(3.411,2.104)%
  --(3.424,2.104)--(3.437,2.104)--(3.450,2.105)--(3.463,2.107)--(3.476,2.114)--(3.488,2.123)%
  --(3.501,2.136)--(3.514,2.152)--(3.527,2.173)--(3.540,2.197)--(3.553,2.218)--(3.566,2.233)%
  --(3.579,2.245)--(3.592,2.252)--(3.604,2.257)--(3.617,2.260)--(3.630,2.262)--(3.643,2.265)%
  --(3.656,2.269)--(3.669,2.274)--(3.682,2.281)--(3.695,2.289)--(3.708,2.297)--(3.720,2.307)%
  --(3.733,2.316)--(3.746,2.324)--(3.759,2.332)--(3.772,2.338)--(3.785,2.341)--(3.798,2.341)%
  --(3.811,2.334)--(3.823,2.322)--(3.836,2.305)--(3.849,2.284)--(3.862,2.259)--(3.875,2.232)%
  --(3.888,2.208)--(3.901,2.190)--(3.914,2.178)--(3.927,2.169)--(3.939,2.162)--(3.952,2.159)%
  --(3.965,2.161)--(3.978,2.164)--(3.991,2.164)--(4.004,2.162)--(4.017,2.157)--(4.030,2.150)%
  --(4.043,2.141)--(4.055,2.134)--(4.068,2.128)--(4.081,2.125)--(4.094,2.123)--(4.107,2.122)%
  --(4.120,2.121)--(4.133,2.120)--(4.146,2.119)--(4.159,2.120)--(4.171,2.126)--(4.184,2.135)%
  --(4.197,2.147)--(4.210,2.159)--(4.223,2.167)--(4.236,2.171)--(4.249,2.173)--(4.262,2.175)%
  --(4.274,2.178)--(4.287,2.178)--(4.300,2.174)--(4.313,2.167)--(4.326,2.160)--(4.339,2.155)%
  --(4.352,2.151)--(4.365,2.148)--(4.378,2.146)--(4.390,2.146)--(4.403,2.148)--(4.416,2.149)%
  --(4.429,2.147)--(4.442,2.142)--(4.455,2.132)--(4.468,2.120)--(4.481,2.106)--(4.494,2.091)%
  --(4.506,2.075)--(4.519,2.059)--(4.532,2.046)--(4.545,2.037)--(4.558,2.032)--(4.571,2.031)%
  --(4.584,2.030)--(4.597,2.027)--(4.610,2.023)--(4.622,2.016)--(4.635,2.007)--(4.648,1.996)%
  --(4.661,1.982)--(4.674,1.966)--(4.687,1.951)--(4.700,1.938)--(4.713,1.930)--(4.726,1.925)%
  --(4.738,1.923)--(4.751,1.926)--(4.764,1.931)--(4.777,1.938)--(4.790,1.947)--(4.803,1.956)%
  --(4.816,1.962)--(4.829,1.966)--(4.841,1.968)--(4.854,1.969)--(4.867,1.970)--(4.880,1.971)%
  --(4.893,1.972)--(4.906,1.976)--(4.919,1.982)--(4.932,1.990)--(4.945,1.997)--(4.957,2.003)%
  --(4.970,2.006)--(4.983,2.005)--(4.996,1.998)--(5.009,1.984)--(5.022,1.963)--(5.035,1.934)%
  --(5.048,1.902)--(5.061,1.865)--(5.073,1.823)--(5.086,1.776)--(5.099,1.727)--(5.112,1.681)%
  --(5.125,1.638)--(5.138,1.597)--(5.151,1.559)--(5.164,1.524)--(5.177,1.497)--(5.189,1.476)%
  --(5.202,1.459)--(5.215,1.445)--(5.228,1.433)--(5.241,1.424)--(5.254,1.416)--(5.267,1.410)%
  --(5.280,1.405)--(5.292,1.401)--(5.305,1.398)--(5.318,1.395)--(5.331,1.393)--(5.344,1.392)%
  --(5.357,1.391)--(5.370,1.390)--(5.383,1.389)--(5.396,1.389)--(5.408,1.388)--(5.421,1.388)%
  --(5.434,1.388)--(5.447,1.388)--(5.460,1.388)--(5.473,1.387)--(5.486,1.387)--(5.499,1.388)%
  --(5.512,1.388)--(5.524,1.388)--(5.537,1.388)--(5.550,1.387)--(5.563,1.387)--(5.576,1.387)%
  --(5.589,1.387)--(5.602,1.387)--(5.615,1.387)--(5.628,1.387)--(5.640,1.387)--(5.653,1.388)%
  --(5.666,1.388)--(5.679,1.389)--(5.692,1.390)--(5.705,1.390)--(5.718,1.389)--(5.731,1.389)%
  --(5.743,1.388)--(5.756,1.388)--(5.769,1.388)--(5.782,1.388)--(5.795,1.388)--(5.808,1.389)%
  --(5.821,1.390)--(5.834,1.390)--(5.847,1.390)--(5.859,1.390)--(5.872,1.388)--(5.885,1.387)%
  --(5.898,1.386)--(5.911,1.386)--(5.924,1.386)--(5.937,1.385)--(5.950,1.385)--(5.963,1.385)%
  --(5.975,1.385)--(5.988,1.385)--(6.001,1.385)--(6.014,1.385)--(6.027,1.385)--(6.040,1.385)%
  --(6.053,1.385)--(6.066,1.385)--(6.079,1.385)--(6.091,1.385)--(6.104,1.385)--(6.117,1.385)%
  --(6.130,1.385)--(6.143,1.385)--(6.156,1.385)--(6.169,1.385)--(6.182,1.385)--(6.195,1.385)%
  --(6.207,1.385)--(6.220,1.385)--(6.233,1.384)--(6.246,1.384)--(6.259,1.384)--(6.272,1.384)%
  --(6.285,1.384)--(6.298,1.384)--(6.310,1.384)--(6.323,1.384)--(6.336,1.384)--(6.349,1.384)%
  --(6.362,1.384)--(6.375,1.384)--(6.388,1.384)--(6.401,1.384)--(6.414,1.384)--(6.426,1.384)%
  --(6.439,1.384)--(6.452,1.384)--(6.465,1.384)--(6.478,1.384)--(6.491,1.384)--(6.504,1.384)%
  --(6.517,1.384)--(6.530,1.384)--(6.542,1.384)--(6.555,1.384)--(6.568,1.384)--(6.581,1.384)%
  --(6.594,1.384)--(6.607,1.383)--(6.620,1.383)--(6.633,1.383)--(6.646,1.383)--(6.658,1.383)%
  --(6.671,1.383)--(6.684,1.383)--(6.697,1.383)--(6.710,1.383)--(6.723,1.383)--(6.736,1.383)%
  --(6.749,1.383)--(6.761,1.383)--(6.774,1.383)--(6.787,1.383)--(6.800,1.383)--(6.813,1.383)%
  --(6.826,1.383)--(6.839,1.383)--(6.852,1.383)--(6.865,1.383)--(6.877,1.383)--(6.890,1.383)%
  --(6.903,1.383)--(6.916,1.383)--(6.929,1.383)--(6.942,1.382)--(6.955,1.382)--(6.968,1.382)%
  --(6.981,1.382)--(6.993,1.382)--(7.006,1.382)--(7.019,1.382)--(7.032,1.382)--(7.045,1.382)%
  --(7.058,1.383)--(7.071,1.383)--(7.084,1.383)--(7.097,1.383)--(7.109,1.382)--(7.122,1.382)%
  --(7.135,1.382)--(7.148,1.382)--(7.161,1.382)--(7.174,1.382)--(7.187,1.382)--(7.200,1.382)%
  --(7.212,1.382)--(7.225,1.382)--(7.238,1.382)--(7.251,1.382)--(7.264,1.382)--(7.277,1.382)%
  --(7.290,1.381)--(7.303,1.381)--(7.316,1.381)--(7.328,1.381)--(7.341,1.381)--(7.354,1.382)%
  --(7.367,1.382)--(7.380,1.381)--(7.393,1.381)--(7.406,1.381)--(7.419,1.381)--(7.432,1.382)%
  --(7.444,1.381)--(7.457,1.381)--(7.470,1.381)--(7.483,1.381)--(7.496,1.381)--(7.509,1.381)%
  --(7.522,1.381)--(7.535,1.381)--(7.548,1.381)--(7.560,1.381)--(7.573,1.382)--(7.586,1.382)%
  --(7.599,1.382)--(7.612,1.381)--(7.625,1.381)--(7.638,1.381)--(7.651,1.381)--(7.664,1.381)%
  --(7.676,1.381)--(7.689,1.381)--(7.702,1.380)--(7.715,1.380)--(7.728,1.380)--(7.741,1.380)%
  --(7.754,1.380)--(7.767,1.380)--(7.779,1.380)--(7.792,1.380)--(7.805,1.380)--(7.818,1.380)%
  --(7.831,1.380)--(7.844,1.380)--(7.857,1.380)--(7.870,1.380)--(7.883,1.380)--(7.895,1.380)%
  --(7.908,1.380)--(7.921,1.380)--(7.934,1.380)--(7.947,1.380);
\gpsetdashtype{gp dt 5}
\draw[gp path] (1.504,3.541)--(1.517,3.532)--(1.530,3.524)--(1.543,3.515)--(1.556,3.507)%
  --(1.568,3.499)--(1.581,3.490)--(1.594,3.482)--(1.607,3.474)--(1.620,3.465)--(1.633,3.457)%
  --(1.646,3.449)--(1.659,3.441)--(1.672,3.432)--(1.684,3.424)--(1.697,3.416)--(1.710,3.407)%
  --(1.723,3.399)--(1.736,3.391)--(1.749,3.383)--(1.762,3.375)--(1.775,3.367)--(1.787,3.359)%
  --(1.800,3.351)--(1.813,3.343)--(1.826,3.335)--(1.839,3.327)--(1.852,3.319)--(1.865,3.311)%
  --(1.878,3.304)--(1.891,3.296)--(1.903,3.289)--(1.916,3.282)--(1.929,3.275)--(1.942,3.269)%
  --(1.955,3.262)--(1.968,3.257)--(1.981,3.252)--(1.994,3.247)--(2.007,3.243)--(2.019,3.239)%
  --(2.032,3.236)--(2.045,3.233)--(2.058,3.232)--(2.071,3.230)--(2.084,3.230)--(2.097,3.230)%
  --(2.110,3.230)--(2.123,3.231)--(2.135,3.232)--(2.148,3.233)--(2.161,3.235)--(2.174,3.237)%
  --(2.187,3.239)--(2.200,3.241)--(2.213,3.243)--(2.226,3.244)--(2.239,3.246)--(2.251,3.247)%
  --(2.264,3.249)--(2.277,3.250)--(2.290,3.250)--(2.303,3.251)--(2.316,3.252)--(2.329,3.252)%
  --(2.342,3.253)--(2.354,3.254)--(2.367,3.255)--(2.380,3.256)--(2.393,3.259)--(2.406,3.261)%
  --(2.419,3.264)--(2.432,3.267)--(2.445,3.269)--(2.458,3.271)--(2.470,3.271)--(2.483,3.268)%
  --(2.496,3.263)--(2.509,3.254)--(2.522,3.241)--(2.535,3.225)--(2.548,3.207)--(2.561,3.186)%
  --(2.574,3.165)--(2.586,3.144)--(2.599,3.125)--(2.612,3.107)--(2.625,3.092)--(2.638,3.078)%
  --(2.651,3.065)--(2.664,3.056)--(2.677,3.053)--(2.690,3.057)--(2.702,3.066)--(2.715,3.078)%
  --(2.728,3.093)--(2.741,3.111)--(2.754,3.129)--(2.767,3.143)--(2.780,3.150)--(2.793,3.151)%
  --(2.805,3.148)--(2.818,3.145)--(2.831,3.144)--(2.844,3.146)--(2.857,3.152)--(2.870,3.161)%
  --(2.883,3.172)--(2.896,3.183)--(2.909,3.193)--(2.921,3.201)--(2.934,3.207)--(2.947,3.209)%
  --(2.960,3.209)--(2.973,3.205)--(2.986,3.198)--(2.999,3.190)--(3.012,3.182)--(3.025,3.175)%
  --(3.037,3.173)--(3.050,3.175)--(3.063,3.181)--(3.076,3.192)--(3.089,3.206)--(3.102,3.221)%
  --(3.115,3.233)--(3.128,3.242)--(3.141,3.246)--(3.153,3.244)--(3.166,3.235)--(3.179,3.215)%
  --(3.192,3.184)--(3.205,3.141)--(3.218,3.089)--(3.231,3.030)--(3.244,2.968)--(3.256,2.910)%
  --(3.269,2.866)--(3.282,2.842)--(3.295,2.839)--(3.308,2.856)--(3.321,2.891)--(3.334,2.944)%
  --(3.347,3.015)--(3.360,3.097)--(3.372,3.181)--(3.385,3.259)--(3.398,3.326)--(3.411,3.382)%
  --(3.424,3.428)--(3.437,3.463)--(3.450,3.488)--(3.463,3.504)--(3.476,3.516)--(3.488,3.526)%
  --(3.501,3.538)--(3.514,3.552)--(3.527,3.567)--(3.540,3.585)--(3.553,3.603)--(3.566,3.622)%
  --(3.579,3.640)--(3.592,3.657)--(3.604,3.672)--(3.617,3.684)--(3.630,3.693)--(3.643,3.701)%
  --(3.656,3.707)--(3.669,3.711)--(3.682,3.713)--(3.695,3.712)--(3.708,3.709)--(3.720,3.702)%
  --(3.733,3.692)--(3.746,3.679)--(3.759,3.664)--(3.772,3.648)--(3.785,3.633)--(3.798,3.619)%
  --(3.811,3.609)--(3.823,3.601)--(3.836,3.592)--(3.849,3.578)--(3.862,3.554)--(3.875,3.517)%
  --(3.888,3.466)--(3.901,3.403)--(3.914,3.330)--(3.927,3.248)--(3.939,3.162)--(3.952,3.081)%
  --(3.965,3.015)--(3.978,2.973)--(3.991,2.957)--(4.004,2.962)--(4.017,2.984)--(4.030,3.020)%
  --(4.043,3.064)--(4.055,3.109)--(4.068,3.150)--(4.081,3.185)--(4.094,3.213)--(4.107,3.233)%
  --(4.120,3.248)--(4.133,3.257)--(4.146,3.262)--(4.159,3.267)--(4.171,3.275)--(4.184,3.289)%
  --(4.197,3.310)--(4.210,3.339)--(4.223,3.374)--(4.236,3.416)--(4.249,3.461)--(4.262,3.508)%
  --(4.274,3.551)--(4.287,3.590)--(4.300,3.623)--(4.313,3.649)--(4.326,3.668)--(4.339,3.680)%
  --(4.352,3.685)--(4.365,3.686)--(4.378,3.686)--(4.390,3.686)--(4.403,3.688)--(4.416,3.690)%
  --(4.429,3.692)--(4.442,3.693)--(4.455,3.693)--(4.468,3.691)--(4.481,3.690)--(4.494,3.690)%
  --(4.506,3.690)--(4.519,3.690)--(4.532,3.690)--(4.545,3.690)--(4.558,3.689)--(4.571,3.688)%
  --(4.584,3.687)--(4.597,3.686)--(4.610,3.685)--(4.622,3.684)--(4.635,3.684)--(4.648,3.684)%
  --(4.661,3.684)--(4.674,3.683)--(4.687,3.682)--(4.700,3.681)--(4.713,3.681)--(4.726,3.681)%
  --(4.738,3.682)--(4.751,3.683)--(4.764,3.684)--(4.777,3.687)--(4.790,3.690)--(4.803,3.694)%
  --(4.816,3.698)--(4.829,3.702)--(4.841,3.706)--(4.854,3.709)--(4.867,3.712)--(4.880,3.714)%
  --(4.893,3.715)--(4.906,3.715)--(4.919,3.715)--(4.932,3.714)--(4.945,3.712)--(4.957,3.709)%
  --(4.970,3.705)--(4.983,3.701)--(4.996,3.696)--(5.009,3.689)--(5.022,3.681)--(5.035,3.671)%
  --(5.048,3.661)--(5.061,3.650)--(5.073,3.639)--(5.086,3.629)--(5.099,3.618)--(5.112,3.608)%
  --(5.125,3.600)--(5.138,3.592)--(5.151,3.585)--(5.164,3.578)--(5.177,3.571)--(5.189,3.565)%
  --(5.202,3.559)--(5.215,3.554)--(5.228,3.550)--(5.241,3.547)--(5.254,3.544)--(5.267,3.541)%
  --(5.280,3.538)--(5.292,3.533)--(5.305,3.527)--(5.318,3.519)--(5.331,3.510)--(5.344,3.499)%
  --(5.357,3.486)--(5.370,3.470)--(5.383,3.452)--(5.396,3.431)--(5.408,3.406)--(5.421,3.377)%
  --(5.434,3.344)--(5.447,3.308)--(5.460,3.267)--(5.473,3.224)--(5.486,3.177)--(5.499,3.128)%
  --(5.512,3.079)--(5.524,3.031)--(5.537,2.985)--(5.550,2.943)--(5.563,2.907)--(5.576,2.875)%
  --(5.589,2.847)--(5.602,2.821)--(5.615,2.796)--(5.628,2.768)--(5.640,2.736)--(5.653,2.698)%
  --(5.666,2.655)--(5.679,2.608)--(5.692,2.561)--(5.705,2.520)--(5.718,2.490)--(5.731,2.473)%
  --(5.743,2.463)--(5.756,2.453)--(5.769,2.437)--(5.782,2.410)--(5.795,2.374)--(5.808,2.331)%
  --(5.821,2.293)--(5.834,2.269)--(5.847,2.267)--(5.859,2.279)--(5.872,2.295)--(5.885,2.309)%
  --(5.898,2.314)--(5.911,2.310)--(5.924,2.297)--(5.937,2.282)--(5.950,2.270)--(5.963,2.268)%
  --(5.975,2.279)--(5.988,2.304)--(6.001,2.341)--(6.014,2.381)--(6.027,2.418)--(6.040,2.450)%
  --(6.053,2.476)--(6.066,2.494)--(6.079,2.505)--(6.091,2.511)--(6.104,2.514)--(6.117,2.517)%
  --(6.130,2.522)--(6.143,2.531)--(6.156,2.542)--(6.169,2.557)--(6.182,2.572)--(6.195,2.589)%
  --(6.207,2.604)--(6.220,2.618)--(6.233,2.628)--(6.246,2.632)--(6.259,2.626)--(6.272,2.609)%
  --(6.285,2.580)--(6.298,2.543)--(6.310,2.506)--(6.323,2.472)--(6.336,2.447)--(6.349,2.430)%
  --(6.362,2.418)--(6.375,2.409)--(6.388,2.396)--(6.401,2.380)--(6.414,2.358)--(6.426,2.331)%
  --(6.439,2.302)--(6.452,2.275)--(6.465,2.257)--(6.478,2.253)--(6.491,2.270)--(6.504,2.301)%
  --(6.517,2.335)--(6.530,2.357)--(6.542,2.359)--(6.555,2.341)--(6.568,2.316)--(6.581,2.303)%
  --(6.594,2.328)--(6.607,2.394)--(6.620,2.480)--(6.633,2.566)--(6.646,2.637)--(6.658,2.690)%
  --(6.671,2.724)--(6.684,2.737)--(6.697,2.731)--(6.710,2.712)--(6.723,2.687)--(6.736,2.663)%
  --(6.749,2.647)--(6.761,2.648)--(6.774,2.673)--(6.787,2.717)--(6.800,2.764)--(6.813,2.801)%
  --(6.826,2.824)--(6.839,2.828)--(6.852,2.810)--(6.865,2.770)--(6.877,2.707)--(6.890,2.627)%
  --(6.903,2.539)--(6.916,2.464)--(6.929,2.430)--(6.942,2.444)--(6.955,2.483)--(6.968,2.521)%
  --(6.981,2.547)--(6.993,2.559)--(7.006,2.558)--(7.019,2.548)--(7.032,2.538)--(7.045,2.534)%
  --(7.058,2.539)--(7.071,2.553)--(7.084,2.570)--(7.097,2.585)--(7.109,2.595)--(7.122,2.596)%
  --(7.135,2.590)--(7.148,2.581)--(7.161,2.568)--(7.174,2.550)--(7.187,2.528)--(7.200,2.502)%
  --(7.212,2.471)--(7.225,2.433)--(7.238,2.391)--(7.251,2.350)--(7.264,2.313)--(7.277,2.275)%
  --(7.290,2.232)--(7.303,2.184)--(7.316,2.131)--(7.328,2.073)--(7.341,2.019)--(7.354,1.980)%
  --(7.367,1.960)--(7.380,1.954)--(7.393,1.952)--(7.406,1.949)--(7.419,1.941)--(7.432,1.924)%
  --(7.444,1.897)--(7.457,1.865)--(7.470,1.834)--(7.483,1.812)--(7.496,1.806)--(7.509,1.812)%
  --(7.522,1.824)--(7.535,1.830)--(7.548,1.824)--(7.560,1.803)--(7.573,1.768)--(7.586,1.723)%
  --(7.599,1.675)--(7.612,1.633)--(7.625,1.603)--(7.638,1.580)--(7.651,1.557)--(7.664,1.527)%
  --(7.676,1.490)--(7.689,1.449)--(7.702,1.408)--(7.715,1.377)--(7.728,1.361)--(7.741,1.358)%
  --(7.754,1.362)--(7.767,1.367)--(7.779,1.372)--(7.792,1.377)--(7.805,1.380)--(7.818,1.381)%
  --(7.831,1.376)--(7.844,1.362)--(7.857,1.340)--(7.870,1.314)--(7.883,1.290)--(7.895,1.270)%
  --(7.908,1.256)--(7.921,1.245)--(7.934,1.236)--(7.947,1.227);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.663,4.666) {Qubit 1};
\gpsetdashtype{gp dt 1}
\draw[gp path] (6.847,4.666)--(7.763,4.666);
\node[gp node right] at (6.663,4.358) {Qubit 2};
\gpsetdashtype{gp dt 2}
\draw[gp path] (6.847,4.358)--(7.763,4.358);
\node[gp node right] at (6.663,4.050) {Cavity};
\gpsetdashtype{gp dt 5}
\draw[gp path] (6.847,4.050)--(7.763,4.050);
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.504,3.767)--(1.504,0.985)--(7.947,0.985)--(7.947,3.767)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{7.947cm}{3.767cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/2x2x20_reset/optim_history.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% Tue Oct 12 14:12:20 2021
\tikzset{every node/.append style={font={\footnotesize}}}
\path (0.000,0.000) rectangle (8.500,5.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,0.985)--(7.947,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,0.985)--(1.376,0.985);
\draw[gp path] (7.947,0.985)--(7.767,0.985);
\node[gp node right] at (1.012,0.985) {$10^{-5}$};
\draw[gp path] (1.196,1.208)--(1.286,1.208);
\draw[gp path] (7.947,1.208)--(7.857,1.208);
\draw[gp path] (1.196,1.339)--(1.286,1.339);
\draw[gp path] (7.947,1.339)--(7.857,1.339);
\draw[gp path] (1.196,1.431)--(1.286,1.431);
\draw[gp path] (7.947,1.431)--(7.857,1.431);
\draw[gp path] (1.196,1.503)--(1.286,1.503);
\draw[gp path] (7.947,1.503)--(7.857,1.503);
\draw[gp path] (1.196,1.562)--(1.286,1.562);
\draw[gp path] (7.947,1.562)--(7.857,1.562);
\draw[gp path] (1.196,1.611)--(1.286,1.611);
\draw[gp path] (7.947,1.611)--(7.857,1.611);
\draw[gp path] (1.196,1.654)--(1.286,1.654);
\draw[gp path] (7.947,1.654)--(7.857,1.654);
\draw[gp path] (1.196,1.692)--(1.286,1.692);
\draw[gp path] (7.947,1.692)--(7.857,1.692);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,1.726)--(7.947,1.726);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,1.726)--(1.376,1.726);
\draw[gp path] (7.947,1.726)--(7.767,1.726);
\node[gp node right] at (1.012,1.726) {$10^{-4}$};
\draw[gp path] (1.196,1.949)--(1.286,1.949);
\draw[gp path] (7.947,1.949)--(7.857,1.949);
\draw[gp path] (1.196,2.080)--(1.286,2.080);
\draw[gp path] (7.947,2.080)--(7.857,2.080);
\draw[gp path] (1.196,2.172)--(1.286,2.172);
\draw[gp path] (7.947,2.172)--(7.857,2.172);
\draw[gp path] (1.196,2.244)--(1.286,2.244);
\draw[gp path] (7.947,2.244)--(7.857,2.244);
\draw[gp path] (1.196,2.303)--(1.286,2.303);
\draw[gp path] (7.947,2.303)--(7.857,2.303);
\draw[gp path] (1.196,2.353)--(1.286,2.353);
\draw[gp path] (7.947,2.353)--(7.857,2.353);
\draw[gp path] (1.196,2.396)--(1.286,2.396);
\draw[gp path] (7.947,2.396)--(7.857,2.396);
\draw[gp path] (1.196,2.433)--(1.286,2.433);
\draw[gp path] (7.947,2.433)--(7.857,2.433);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,2.467)--(7.947,2.467);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,2.467)--(1.376,2.467);
\draw[gp path] (7.947,2.467)--(7.767,2.467);
\node[gp node right] at (1.012,2.467) {$10^{-3}$};
\draw[gp path] (1.196,2.691)--(1.286,2.691);
\draw[gp path] (7.947,2.691)--(7.857,2.691);
\draw[gp path] (1.196,2.821)--(1.286,2.821);
\draw[gp path] (7.947,2.821)--(7.857,2.821);
\draw[gp path] (1.196,2.914)--(1.286,2.914);
\draw[gp path] (7.947,2.914)--(7.857,2.914);
\draw[gp path] (1.196,2.985)--(1.286,2.985);
\draw[gp path] (7.947,2.985)--(7.857,2.985);
\draw[gp path] (1.196,3.044)--(1.286,3.044);
\draw[gp path] (7.947,3.044)--(7.857,3.044);
\draw[gp path] (1.196,3.094)--(1.286,3.094);
\draw[gp path] (7.947,3.094)--(7.857,3.094);
\draw[gp path] (1.196,3.137)--(1.286,3.137);
\draw[gp path] (7.947,3.137)--(7.857,3.137);
\draw[gp path] (1.196,3.175)--(1.286,3.175);
\draw[gp path] (7.947,3.175)--(7.857,3.175);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,3.209)--(7.947,3.209);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,3.209)--(1.376,3.209);
\draw[gp path] (7.947,3.209)--(7.767,3.209);
\node[gp node right] at (1.012,3.209) {$10^{-2}$};
\draw[gp path] (1.196,3.432)--(1.286,3.432);
\draw[gp path] (7.947,3.432)--(7.857,3.432);
\draw[gp path] (1.196,3.562)--(1.286,3.562);
\draw[gp path] (7.947,3.562)--(7.857,3.562);
\draw[gp path] (1.196,3.655)--(1.286,3.655);
\draw[gp path] (7.947,3.655)--(7.857,3.655);
\draw[gp path] (1.196,3.727)--(1.286,3.727);
\draw[gp path] (7.947,3.727)--(7.857,3.727);
\draw[gp path] (1.196,3.785)--(1.286,3.785);
\draw[gp path] (7.947,3.785)--(7.857,3.785);
\draw[gp path] (1.196,3.835)--(1.286,3.835);
\draw[gp path] (7.947,3.835)--(7.857,3.835);
\draw[gp path] (1.196,3.878)--(1.286,3.878);
\draw[gp path] (7.947,3.878)--(7.857,3.878);
\draw[gp path] (1.196,3.916)--(1.286,3.916);
\draw[gp path] (7.947,3.916)--(7.857,3.916);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,3.950)--(3.719,3.950);
\draw[gp path] (7.763,3.950)--(7.947,3.950);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,3.950)--(1.376,3.950);
\draw[gp path] (7.947,3.950)--(7.767,3.950);
\node[gp node right] at (1.012,3.950) {$10^{-1}$};
\draw[gp path] (1.196,4.173)--(1.286,4.173);
\draw[gp path] (7.947,4.173)--(7.857,4.173);
\draw[gp path] (1.196,4.303)--(1.286,4.303);
\draw[gp path] (7.947,4.303)--(7.857,4.303);
\draw[gp path] (1.196,4.396)--(1.286,4.396);
\draw[gp path] (7.947,4.396)--(7.857,4.396);
\draw[gp path] (1.196,4.468)--(1.286,4.468);
\draw[gp path] (7.947,4.468)--(7.857,4.468);
\draw[gp path] (1.196,4.527)--(1.286,4.527);
\draw[gp path] (7.947,4.527)--(7.857,4.527);
\draw[gp path] (1.196,4.576)--(1.286,4.576);
\draw[gp path] (7.947,4.576)--(7.857,4.576);
\draw[gp path] (1.196,4.619)--(1.286,4.619);
\draw[gp path] (7.947,4.619)--(7.857,4.619);
\draw[gp path] (1.196,4.657)--(1.286,4.657);
\draw[gp path] (7.947,4.657)--(7.857,4.657);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,4.691)--(7.947,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,4.691)--(1.376,4.691);
\draw[gp path] (7.947,4.691)--(7.767,4.691);
\node[gp node right] at (1.012,4.691) {$10^{0}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,0.985)--(1.196,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,0.985)--(1.196,1.165);
\draw[gp path] (1.196,4.691)--(1.196,4.511);
\node[gp node center] at (1.196,0.677) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.040,0.985)--(2.040,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.040,0.985)--(2.040,1.165);
\draw[gp path] (2.040,4.691)--(2.040,4.511);
\node[gp node center] at (2.040,0.677) {$50$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.884,0.985)--(2.884,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.884,0.985)--(2.884,1.165);
\draw[gp path] (2.884,4.691)--(2.884,4.511);
\node[gp node center] at (2.884,0.677) {$100$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.728,0.985)--(3.728,3.279);
\draw[gp path] (3.728,4.511)--(3.728,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.728,0.985)--(3.728,1.165);
\draw[gp path] (3.728,4.691)--(3.728,4.511);
\node[gp node center] at (3.728,0.677) {$150$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.572,0.985)--(4.572,3.279);
\draw[gp path] (4.572,4.511)--(4.572,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.572,0.985)--(4.572,1.165);
\draw[gp path] (4.572,4.691)--(4.572,4.511);
\node[gp node center] at (4.572,0.677) {$200$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.415,0.985)--(5.415,3.279);
\draw[gp path] (5.415,4.511)--(5.415,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.415,0.985)--(5.415,1.165);
\draw[gp path] (5.415,4.691)--(5.415,4.511);
\node[gp node center] at (5.415,0.677) {$250$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.259,0.985)--(6.259,3.279);
\draw[gp path] (6.259,4.511)--(6.259,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.259,0.985)--(6.259,1.165);
\draw[gp path] (6.259,4.691)--(6.259,4.511);
\node[gp node center] at (6.259,0.677) {$300$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.103,0.985)--(7.103,3.279);
\draw[gp path] (7.103,4.511)--(7.103,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.103,0.985)--(7.103,1.165);
\draw[gp path] (7.103,4.691)--(7.103,4.511);
\node[gp node center] at (7.103,0.677) {$350$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.947,0.985)--(7.947,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.947,0.985)--(7.947,1.165);
\draw[gp path] (7.947,4.691)--(7.947,4.511);
\node[gp node center] at (7.947,0.677) {$400$};
\draw[gp path] (1.196,4.691)--(1.196,0.985)--(7.947,0.985)--(7.947,4.691)--cycle;
\node[gp node center] at (4.571,0.215) {iteration};
\node[gp node right] at (6.479,4.357) {$J$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (6.663,4.357)--(7.579,4.357);
\draw[gp path] (1.196,4.108)--(1.213,4.105)--(1.230,4.104)--(1.247,4.104)--(1.264,4.103)%
  --(1.280,4.103)--(1.297,4.103)--(1.314,4.103)--(1.331,4.103)--(1.348,4.103)--(1.365,4.103)%
  --(1.382,4.103)--(1.399,4.103)--(1.415,4.102)--(1.432,4.102)--(1.449,4.100)--(1.466,4.093)%
  --(1.483,4.086)--(1.500,4.077)--(1.517,4.062)--(1.534,4.047)--(1.550,4.040)--(1.567,4.021)%
  --(1.584,4.012)--(1.601,3.992)--(1.618,3.983)--(1.635,3.964)--(1.652,3.953)--(1.669,3.936)%
  --(1.685,3.928)--(1.702,3.915)--(1.719,3.901)--(1.736,3.881)--(1.753,3.867)--(1.770,3.851)%
  --(1.787,3.838)--(1.804,3.828)--(1.820,3.812)--(1.837,3.800)--(1.854,3.786)--(1.871,3.774)%
  --(1.888,3.758)--(1.905,3.749)--(1.922,3.739)--(1.939,3.726)--(1.955,3.717)--(1.972,3.709)%
  --(1.989,3.699)--(2.006,3.691)--(2.023,3.680)--(2.040,3.672)--(2.057,3.658)--(2.074,3.652)%
  --(2.091,3.639)--(2.107,3.636)--(2.124,3.624)--(2.141,3.621)--(2.158,3.615)--(2.175,3.607)%
  --(2.192,3.603)--(2.209,3.590)--(2.226,3.586)--(2.242,3.580)--(2.259,3.573)--(2.276,3.566)%
  --(2.293,3.560)--(2.310,3.555)--(2.327,3.547)--(2.344,3.541)--(2.361,3.537)--(2.377,3.529)%
  --(2.394,3.525)--(2.411,3.521)--(2.428,3.516)--(2.445,3.511)--(2.462,3.508)--(2.479,3.500)%
  --(2.496,3.497)--(2.512,3.492)--(2.529,3.487)--(2.546,3.482)--(2.563,3.479)--(2.580,3.473)%
  --(2.597,3.467)--(2.614,3.459)--(2.631,3.454)--(2.647,3.446)--(2.664,3.443)--(2.681,3.435)%
  --(2.698,3.432)--(2.715,3.427)--(2.732,3.419)--(2.749,3.412)--(2.766,3.404)--(2.782,3.399)%
  --(2.799,3.391)--(2.816,3.385)--(2.833,3.380)--(2.850,3.373)--(2.867,3.367)--(2.884,3.360)%
  --(2.901,3.349)--(2.918,3.342)--(2.934,3.334)--(2.951,3.326)--(2.968,3.319)--(2.985,3.311)%
  --(3.002,3.305)--(3.019,3.300)--(3.036,3.294)--(3.053,3.290)--(3.069,3.285)--(3.086,3.279)%
  --(3.103,3.278)--(3.120,3.274)--(3.137,3.272)--(3.154,3.269)--(3.171,3.265)--(3.188,3.262)%
  --(3.204,3.259)--(3.221,3.258)--(3.238,3.255)--(3.255,3.253)--(3.272,3.250)--(3.289,3.245)%
  --(3.306,3.243)--(3.323,3.241)--(3.339,3.239)--(3.356,3.236)--(3.373,3.232)--(3.390,3.228)%
  --(3.407,3.225)--(3.424,3.220)--(3.441,3.217)--(3.458,3.214)--(3.474,3.209)--(3.491,3.205)%
  --(3.508,3.199)--(3.525,3.194)--(3.542,3.189)--(3.559,3.185)--(3.576,3.182)--(3.593,3.178)%
  --(3.609,3.174)--(3.626,3.170)--(3.643,3.167)--(3.660,3.165)--(3.677,3.163)--(3.694,3.162)%
  --(3.711,3.160)--(3.728,3.158)--(3.745,3.156)--(3.761,3.155)--(3.778,3.153)--(3.795,3.151)%
  --(3.812,3.149)--(3.829,3.147)--(3.846,3.145)--(3.863,3.143)--(3.880,3.141)--(3.896,3.140)%
  --(3.913,3.138)--(3.930,3.136)--(3.947,3.134)--(3.964,3.133)--(3.981,3.132)--(3.998,3.130)%
  --(4.015,3.129)--(4.031,3.128)--(4.048,3.126)--(4.065,3.125)--(4.082,3.124)--(4.099,3.123)%
  --(4.116,3.122)--(4.133,3.121)--(4.150,3.119)--(4.166,3.118)--(4.183,3.117)--(4.200,3.116)%
  --(4.217,3.115)--(4.234,3.113)--(4.251,3.112)--(4.268,3.110)--(4.285,3.110)--(4.301,3.108)%
  --(4.318,3.107)--(4.335,3.106)--(4.352,3.105)--(4.369,3.103)--(4.386,3.102)--(4.403,3.101)%
  --(4.420,3.100)--(4.436,3.098)--(4.453,3.097)--(4.470,3.096)--(4.487,3.095)--(4.504,3.094)%
  --(4.521,3.092)--(4.538,3.091)--(4.555,3.090)--(4.572,3.088)--(4.588,3.087)--(4.605,3.086)%
  --(4.622,3.085)--(4.639,3.084)--(4.656,3.083)--(4.673,3.083)--(4.690,3.082)--(4.707,3.081)%
  --(4.723,3.080)--(4.740,3.079)--(4.757,3.078)--(4.774,3.077)--(4.791,3.076)--(4.808,3.075)%
  --(4.825,3.073)--(4.842,3.072)--(4.858,3.072)--(4.875,3.071)--(4.892,3.069)--(4.909,3.068)%
  --(4.926,3.067)--(4.943,3.066)--(4.960,3.065)--(4.977,3.064)--(4.993,3.064)--(5.010,3.063)%
  --(5.027,3.062)--(5.044,3.061)--(5.061,3.061)--(5.078,3.060)--(5.095,3.059)--(5.112,3.058)%
  --(5.128,3.057)--(5.145,3.056)--(5.162,3.055)--(5.179,3.054)--(5.196,3.053)--(5.213,3.052)%
  --(5.230,3.051)--(5.247,3.050)--(5.263,3.049)--(5.280,3.048)--(5.297,3.046)--(5.314,3.045)%
  --(5.331,3.044)--(5.348,3.043)--(5.365,3.042)--(5.382,3.041)--(5.398,3.039)--(5.415,3.038)%
  --(5.432,3.038)--(5.449,3.036)--(5.466,3.035)--(5.483,3.034)--(5.500,3.033)--(5.517,3.032)%
  --(5.534,3.031)--(5.550,3.030)--(5.567,3.028)--(5.584,3.026)--(5.601,3.025)--(5.618,3.023)%
  --(5.635,3.021)--(5.652,3.018)--(5.669,3.017)--(5.685,3.015)--(5.702,3.013)--(5.719,3.011)%
  --(5.736,3.010)--(5.753,3.008)--(5.770,3.007)--(5.787,3.005)--(5.804,3.004)--(5.820,3.003)%
  --(5.837,3.001)--(5.854,2.999)--(5.871,2.998)--(5.888,2.997)--(5.905,2.995)--(5.922,2.994)%
  --(5.939,2.992)--(5.955,2.991)--(5.972,2.990)--(5.989,2.989)--(6.006,2.987)--(6.023,2.986)%
  --(6.040,2.985)--(6.057,2.984)--(6.074,2.982)--(6.090,2.982)--(6.107,2.981)--(6.124,2.979)%
  --(6.141,2.978)--(6.158,2.977)--(6.175,2.976)--(6.192,2.975)--(6.209,2.974)--(6.225,2.974)%
  --(6.242,2.973)--(6.259,2.972)--(6.276,2.972)--(6.293,2.971)--(6.310,2.970)--(6.327,2.969)%
  --(6.344,2.969)--(6.361,2.968)--(6.377,2.967)--(6.394,2.966)--(6.411,2.966)--(6.428,2.965)%
  --(6.445,2.964)--(6.462,2.964)--(6.479,2.963)--(6.496,2.962)--(6.512,2.962)--(6.529,2.961)%
  --(6.546,2.961)--(6.563,2.960)--(6.580,2.960)--(6.597,2.960)--(6.614,2.959)--(6.631,2.959)%
  --(6.647,2.959)--(6.664,2.958)--(6.681,2.958)--(6.698,2.957)--(6.715,2.957)--(6.732,2.957)%
  --(6.749,2.957)--(6.766,2.956)--(6.782,2.956)--(6.799,2.956)--(6.816,2.956)--(6.833,2.955)%
  --(6.850,2.955)--(6.867,2.955)--(6.884,2.955)--(6.901,2.954)--(6.917,2.954)--(6.934,2.954)%
  --(6.951,2.953)--(6.968,2.953)--(6.985,2.953)--(7.002,2.953)--(7.019,2.953)--(7.036,2.952)%
  --(7.052,2.952)--(7.069,2.952)--(7.086,2.952)--(7.103,2.951)--(7.120,2.951)--(7.137,2.951)%
  --(7.154,2.951)--(7.171,2.951)--(7.188,2.950)--(7.204,2.950)--(7.221,2.950)--(7.238,2.950)%
  --(7.255,2.950);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.479,4.049) {$\|\nabla J \|$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (6.663,4.049)--(7.579,4.049);
\draw[gp path] (1.196,2.830)--(1.213,2.625)--(1.230,2.304)--(1.247,2.164)--(1.264,1.634)%
  --(1.280,1.578)--(1.297,1.744)--(1.314,1.922)--(1.331,2.226)--(1.348,2.333)--(1.365,2.457)%
  --(1.382,2.565)--(1.399,2.633)--(1.415,2.693)--(1.432,2.769)--(1.449,2.806)--(1.466,2.921)%
  --(1.483,2.971)--(1.500,3.008)--(1.517,2.976)--(1.534,3.041)--(1.550,3.159)--(1.567,2.972)%
  --(1.584,2.901)--(1.601,2.884)--(1.618,3.160)--(1.635,2.919)--(1.652,2.873)--(1.669,2.924)%
  --(1.685,2.992)--(1.702,2.893)--(1.719,2.866)--(1.736,3.015)--(1.753,3.097)--(1.770,2.934)%
  --(1.787,2.887)--(1.804,2.861)--(1.820,2.872)--(1.837,3.018)--(1.854,2.866)--(1.871,2.811)%
  --(1.888,2.927)--(1.905,2.994)--(1.922,2.823)--(1.939,2.791)--(1.955,2.827)--(1.972,2.959)%
  --(1.989,2.734)--(2.006,2.790)--(2.023,2.835)--(2.040,3.060)--(2.057,2.753)--(2.074,2.729)%
  --(2.091,2.783)--(2.107,3.050)--(2.124,2.648)--(2.141,2.606)--(2.158,2.724)--(2.175,2.747)%
  --(2.192,3.034)--(2.209,2.643)--(2.226,2.591)--(2.242,2.665)--(2.259,2.913)--(2.276,2.667)%
  --(2.293,2.584)--(2.310,2.644)--(2.327,2.837)--(2.344,2.610)--(2.361,2.544)--(2.377,2.686)%
  --(2.394,2.764)--(2.411,2.524)--(2.428,2.530)--(2.445,2.613)--(2.462,2.914)--(2.479,2.487)%
  --(2.496,2.484)--(2.512,2.573)--(2.529,2.788)--(2.546,2.494)--(2.563,2.484)--(2.580,2.606)%
  --(2.597,2.770)--(2.614,2.545)--(2.631,2.508)--(2.647,2.615)--(2.664,2.852)--(2.681,2.490)%
  --(2.698,2.431)--(2.715,2.519)--(2.732,2.601)--(2.749,2.738)--(2.766,2.474)--(2.782,2.419)%
  --(2.799,2.626)--(2.816,2.580)--(2.833,2.454)--(2.850,2.475)--(2.867,2.700)--(2.884,2.548)%
  --(2.901,2.474)--(2.918,2.561)--(2.934,2.542)--(2.951,2.490)--(2.968,2.469)--(2.985,2.589)%
  --(3.002,2.572)--(3.019,2.386)--(3.036,2.397)--(3.053,2.544)--(3.069,2.381)--(3.086,2.280)%
  --(3.103,2.650)--(3.120,2.288)--(3.137,2.233)--(3.154,2.364)--(3.171,2.465)--(3.188,2.467)%
  --(3.204,2.167)--(3.221,2.206)--(3.238,2.384)--(3.255,2.358)--(3.272,2.261)--(3.289,2.487)%
  --(3.306,2.565)--(3.323,2.231)--(3.339,2.181)--(3.356,2.369)--(3.373,2.564)--(3.390,2.324)%
  --(3.407,2.205)--(3.424,2.426)--(3.441,2.508)--(3.458,2.305)--(3.474,2.308)--(3.491,2.390)%
  --(3.508,2.420)--(3.525,2.428)--(3.542,2.367)--(3.559,2.271)--(3.576,2.316)--(3.593,2.298)%
  --(3.609,2.307)--(3.626,2.353)--(3.643,2.286)--(3.660,2.155)--(3.677,2.289)--(3.694,2.084)%
  --(3.711,2.125)--(3.728,2.481)--(3.745,2.090)--(3.761,2.105)--(3.778,2.244)--(3.795,2.444)%
  --(3.812,2.150)--(3.829,2.101)--(3.846,2.164)--(3.863,2.499)--(3.880,2.119)--(3.896,1.979)%
  --(3.913,2.117)--(3.930,2.242)--(3.947,2.305)--(3.964,2.031)--(3.981,2.051)--(3.998,2.123)%
  --(4.015,2.138)--(4.031,2.159)--(4.048,2.055)--(4.065,2.012)--(4.082,2.190)--(4.099,2.174)%
  --(4.116,1.955)--(4.133,2.016)--(4.150,2.298)--(4.166,2.009)--(4.183,1.905)--(4.200,2.152)%
  --(4.217,2.259)--(4.234,2.000)--(4.251,2.078)--(4.268,2.084)--(4.285,2.362)--(4.301,1.953)%
  --(4.318,1.926)--(4.335,1.992)--(4.352,2.380)--(4.369,2.070)--(4.386,1.970)--(4.403,2.084)%
  --(4.420,2.352)--(4.436,2.030)--(4.453,1.932)--(4.470,2.048)--(4.487,2.356)--(4.504,2.062)%
  --(4.521,1.974)--(4.538,2.058)--(4.555,2.359)--(4.572,2.041)--(4.588,1.852)--(4.605,2.013)%
  --(4.622,2.173)--(4.639,1.914)--(4.656,1.954)--(4.673,2.126)--(4.690,1.876)--(4.707,1.925)%
  --(4.723,1.982)--(4.740,2.347)--(4.757,1.945)--(4.774,1.845)--(4.791,1.969)--(4.808,2.311)%
  --(4.825,1.955)--(4.842,1.813)--(4.858,1.903)--(4.875,2.063)--(4.892,1.929)--(4.909,1.880)%
  --(4.926,2.167)--(4.943,2.244)--(4.960,1.856)--(4.977,1.828)--(4.993,1.934)--(5.010,2.279)%
  --(5.027,1.875)--(5.044,1.785)--(5.061,1.888)--(5.078,2.286)--(5.095,1.990)--(5.112,1.917)%
  --(5.128,2.030)--(5.145,2.384)--(5.162,1.980)--(5.179,1.725)--(5.196,1.894)--(5.213,2.016)%
  --(5.230,2.306)--(5.247,1.896)--(5.263,1.855)--(5.280,1.956)--(5.297,2.263)--(5.314,2.023)%
  --(5.331,1.826)--(5.348,1.930)--(5.365,2.167)--(5.382,1.909)--(5.398,1.885)--(5.415,1.878)%
  --(5.432,2.283)--(5.449,1.783)--(5.466,1.730)--(5.483,2.120)--(5.500,2.223)--(5.517,1.892)%
  --(5.534,1.858)--(5.550,1.984)--(5.567,2.406)--(5.584,1.848)--(5.601,1.857)--(5.618,1.984)%
  --(5.635,2.366)--(5.652,1.994)--(5.669,1.931)--(5.685,2.015)--(5.702,2.334)--(5.719,1.909)%
  --(5.736,1.890)--(5.753,2.000)--(5.770,2.319)--(5.787,1.837)--(5.804,1.783)--(5.820,1.850)%
  --(5.837,2.136)--(5.854,2.085)--(5.871,1.722)--(5.888,1.852)--(5.905,1.967)--(5.922,2.126)%
  --(5.939,1.758)--(5.955,1.891)--(5.972,2.031)--(5.989,2.299)--(6.006,1.724)--(6.023,1.891)%
  --(6.040,2.010)--(6.057,2.372)--(6.074,1.776)--(6.090,1.664)--(6.107,1.874)--(6.124,1.921)%
  --(6.141,2.073)--(6.158,1.692)--(6.175,1.817)--(6.192,2.003)--(6.209,2.154)--(6.225,1.765)%
  --(6.242,1.844)--(6.259,1.864)--(6.276,2.328)--(6.293,1.674)--(6.310,1.650)--(6.327,1.889)%
  --(6.344,2.141)--(6.361,1.839)--(6.377,1.655)--(6.394,1.914)--(6.411,1.999)--(6.428,1.724)%
  --(6.445,1.803)--(6.462,1.738)--(6.479,2.303)--(6.496,1.679)--(6.512,1.565)--(6.529,1.763)%
  --(6.546,2.130)--(6.563,1.845)--(6.580,1.554)--(6.597,1.634)--(6.614,2.032)--(6.631,1.491)%
  --(6.647,1.549)--(6.664,1.718)--(6.681,1.778)--(6.698,1.529)--(6.715,1.408)--(6.732,1.544)%
  --(6.749,1.919)--(6.766,1.597)--(6.782,1.451)--(6.799,1.633)--(6.816,2.003)--(6.833,1.570)%
  --(6.850,1.568)--(6.867,1.662)--(6.884,2.035)--(6.901,1.531)--(6.917,1.494)--(6.934,1.651)%
  --(6.951,1.848)--(6.968,1.809)--(6.985,1.419)--(7.002,1.578)--(7.019,1.721)--(7.036,1.982)%
  --(7.052,1.496)--(7.069,1.422)--(7.086,1.577)--(7.103,1.874)--(7.120,1.512)--(7.137,1.436)%
  --(7.154,1.595)--(7.171,1.948)--(7.188,1.442)--(7.204,1.435)--(7.221,1.568)--(7.238,1.859)%
  --(7.255,1.666);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.479,3.741) {Tikhonov regul.};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (6.663,3.741)--(7.579,3.741);
\draw[gp path] (1.417,0.985)--(1.432,1.065)--(1.449,1.108)--(1.466,1.213)--(1.483,1.216)%
  --(1.500,1.344)--(1.517,1.378)--(1.534,1.384)--(1.550,1.410)--(1.567,1.365)--(1.584,1.406)%
  --(1.601,1.477)--(1.618,1.563)--(1.635,1.549)--(1.652,1.534)--(1.669,1.557)--(1.685,1.573)%
  --(1.702,1.573)--(1.719,1.585)--(1.736,1.642)--(1.753,1.686)--(1.770,1.675)--(1.787,1.684)%
  --(1.804,1.707)--(1.820,1.746)--(1.837,1.766)--(1.854,1.788)--(1.871,1.790)--(1.888,1.802)%
  --(1.905,1.815)--(1.922,1.815)--(1.939,1.828)--(1.955,1.845)--(1.972,1.874)--(1.989,1.874)%
  --(2.006,1.875)--(2.023,1.884)--(2.040,1.901)--(2.057,1.914)--(2.074,1.919)--(2.091,1.936)%
  --(2.107,1.959)--(2.124,1.961)--(2.141,1.961)--(2.158,1.965)--(2.175,1.971)--(2.192,1.989)%
  --(2.209,1.989)--(2.226,1.991)--(2.242,1.998)--(2.259,2.008)--(2.276,2.014)--(2.293,2.019)%
  --(2.310,2.023)--(2.327,2.032)--(2.344,2.037)--(2.361,2.035)--(2.377,2.034)--(2.394,2.036)%
  --(2.411,2.038)--(2.428,2.043)--(2.445,2.049)--(2.462,2.060)--(2.479,2.062)--(2.496,2.061)%
  --(2.512,2.063)--(2.529,2.064)--(2.546,2.067)--(2.563,2.068)--(2.580,2.071)--(2.597,2.076)%
  --(2.614,2.080)--(2.631,2.083)--(2.647,2.087)--(2.664,2.094)--(2.681,2.092)--(2.698,2.092)%
  --(2.715,2.094)--(2.732,2.097)--(2.749,2.103)--(2.766,2.108)--(2.782,2.110)--(2.799,2.114)%
  --(2.816,2.118)--(2.833,2.119)--(2.850,2.122)--(2.867,2.127)--(2.884,2.130)--(2.901,2.136)%
  --(2.918,2.141)--(2.934,2.149)--(2.951,2.152)--(2.968,2.153)--(2.985,2.156)--(3.002,2.162)%
  --(3.019,2.162)--(3.036,2.164)--(3.053,2.167)--(3.069,2.170)--(3.086,2.173)--(3.103,2.175)%
  --(3.120,2.175)--(3.137,2.175)--(3.154,2.175)--(3.171,2.175)--(3.188,2.176)--(3.204,2.177)%
  --(3.221,2.177)--(3.238,2.178)--(3.255,2.179)--(3.272,2.180)--(3.289,2.182)--(3.306,2.183)%
  --(3.323,2.183)--(3.339,2.183)--(3.356,2.185)--(3.373,2.188)--(3.390,2.193)--(3.407,2.195)%
  --(3.424,2.199)--(3.441,2.204)--(3.458,2.205)--(3.474,2.209)--(3.491,2.214)--(3.508,2.226)%
  --(3.525,2.230)--(3.542,2.233)--(3.559,2.234)--(3.576,2.238)--(3.593,2.241)--(3.609,2.245)%
  --(3.626,2.250)--(3.643,2.252)--(3.660,2.253)--(3.677,2.255)--(3.694,2.256)--(3.711,2.257)%
  --(3.728,2.260)--(3.745,2.261)--(3.761,2.262)--(3.778,2.263)--(3.795,2.266)--(3.812,2.268)%
  --(3.829,2.269)--(3.846,2.271)--(3.863,2.274)--(3.880,2.275)--(3.896,2.275)--(3.913,2.276)%
  --(3.930,2.278)--(3.947,2.279)--(3.964,2.280)--(3.981,2.281)--(3.998,2.282)--(4.015,2.282)%
  --(4.031,2.283)--(4.048,2.283)--(4.065,2.284)--(4.082,2.285)--(4.099,2.286)--(4.116,2.286)%
  --(4.133,2.288)--(4.150,2.290)--(4.166,2.292)--(4.183,2.293)--(4.200,2.295)--(4.217,2.299)%
  --(4.234,2.299)--(4.251,2.301)--(4.268,2.303)--(4.285,2.308)--(4.301,2.308)--(4.318,2.308)%
  --(4.335,2.310)--(4.352,2.313)--(4.369,2.315)--(4.386,2.316)--(4.403,2.318)--(4.420,2.323)%
  --(4.436,2.325)--(4.453,2.326)--(4.470,2.326)--(4.487,2.329)--(4.504,2.330)--(4.521,2.332)%
  --(4.538,2.334)--(4.555,2.341)--(4.572,2.344)--(4.588,2.344)--(4.605,2.344)--(4.622,2.345)%
  --(4.639,2.348)--(4.656,2.350)--(4.673,2.353)--(4.690,2.354)--(4.707,2.355)--(4.723,2.357)%
  --(4.740,2.361)--(4.757,2.361)--(4.774,2.362)--(4.791,2.364)--(4.808,2.368)--(4.825,2.370)%
  --(4.842,2.372)--(4.858,2.373)--(4.875,2.377)--(4.892,2.379)--(4.909,2.381)--(4.926,2.385)%
  --(4.943,2.388)--(4.960,2.387)--(4.977,2.387)--(4.993,2.388)--(5.010,2.391)--(5.027,2.392)%
  --(5.044,2.392)--(5.061,2.393)--(5.078,2.396)--(5.095,2.396)--(5.112,2.397)--(5.128,2.399)%
  --(5.145,2.401)--(5.162,2.401)--(5.179,2.401)--(5.196,2.402)--(5.213,2.402)--(5.230,2.405)%
  --(5.247,2.405)--(5.263,2.405)--(5.280,2.406)--(5.297,2.409)--(5.314,2.412)--(5.331,2.412)%
  --(5.348,2.412)--(5.365,2.414)--(5.382,2.415)--(5.398,2.416)--(5.415,2.417)--(5.432,2.420)%
  --(5.449,2.419)--(5.466,2.419)--(5.483,2.418)--(5.500,2.419)--(5.517,2.420)--(5.534,2.421)%
  --(5.550,2.422)--(5.567,2.424)--(5.584,2.424)--(5.601,2.424)--(5.618,2.424)--(5.635,2.426)%
  --(5.652,2.429)--(5.669,2.430)--(5.685,2.432)--(5.702,2.435)--(5.719,2.435)--(5.736,2.435)%
  --(5.753,2.436)--(5.770,2.438)--(5.787,2.438)--(5.804,2.438)--(5.820,2.439)--(5.837,2.439)%
  --(5.854,2.440)--(5.871,2.439)--(5.888,2.439)--(5.905,2.439)--(5.922,2.440)--(5.939,2.440)%
  --(5.955,2.440)--(5.972,2.440)--(5.989,2.442)--(6.006,2.442)--(6.023,2.442)--(6.040,2.444)%
  --(6.057,2.447)--(6.074,2.448)--(6.090,2.448)--(6.107,2.449)--(6.124,2.452)--(6.141,2.457)%
  --(6.158,2.457)--(6.175,2.457)--(6.192,2.459)--(6.209,2.464)--(6.225,2.465)--(6.242,2.466)%
  --(6.259,2.468)--(6.276,2.473)--(6.293,2.473)--(6.310,2.473)--(6.327,2.474)--(6.344,2.476)%
  --(6.361,2.479)--(6.377,2.480)--(6.394,2.482)--(6.411,2.484)--(6.428,2.484)--(6.445,2.484)%
  --(6.462,2.485)--(6.479,2.486)--(6.496,2.486)--(6.512,2.486)--(6.529,2.485)--(6.546,2.485)%
  --(6.563,2.485)--(6.580,2.486)--(6.597,2.486)--(6.614,2.486)--(6.631,2.486)--(6.647,2.485)%
  --(6.664,2.485)--(6.681,2.484)--(6.698,2.484)--(6.715,2.484)--(6.732,2.484)--(6.749,2.484)%
  --(6.766,2.484)--(6.782,2.485)--(6.799,2.485)--(6.816,2.485)--(6.833,2.485)--(6.850,2.485)%
  --(6.867,2.486)--(6.884,2.486)--(6.901,2.487)--(6.917,2.487)--(6.934,2.487)--(6.951,2.488)%
  --(6.968,2.489)--(6.985,2.489)--(7.002,2.489)--(7.019,2.489)--(7.036,2.490)--(7.052,2.491)%
  --(7.069,2.491)--(7.086,2.492)--(7.103,2.493)--(7.120,2.494)--(7.137,2.494)--(7.154,2.494)%
  --(7.171,2.495)--(7.188,2.495)--(7.204,2.495)--(7.221,2.495)--(7.238,2.495)--(7.255,2.496);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.479,3.433) {Penalty term};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (6.663,3.433)--(7.579,3.433);
\draw[gp path] (1.196,3.157)--(1.213,3.154)--(1.230,3.152)--(1.247,3.152)--(1.264,3.152)%
  --(1.280,3.152)--(1.297,3.152)--(1.314,3.152)--(1.331,3.151)--(1.348,3.151)--(1.365,3.151)%
  --(1.382,3.151)--(1.399,3.151)--(1.415,3.150)--(1.432,3.150)--(1.449,3.149)--(1.466,3.144)%
  --(1.483,3.137)--(1.500,3.131)--(1.517,3.116)--(1.534,3.097)--(1.550,3.090)--(1.567,3.074)%
  --(1.584,3.066)--(1.601,3.048)--(1.618,3.049)--(1.635,3.025)--(1.652,3.013)--(1.669,2.994)%
  --(1.685,2.990)--(1.702,2.976)--(1.719,2.965)--(1.736,2.942)--(1.753,2.932)--(1.770,2.917)%
  --(1.787,2.904)--(1.804,2.894)--(1.820,2.879)--(1.837,2.870)--(1.854,2.857)--(1.871,2.843)%
  --(1.888,2.829)--(1.905,2.817)--(1.922,2.809)--(1.939,2.798)--(1.955,2.787)--(1.972,2.782)%
  --(1.989,2.771)--(2.006,2.763)--(2.023,2.752)--(2.040,2.748)--(2.057,2.738)--(2.074,2.731)%
  --(2.091,2.721)--(2.107,2.712)--(2.124,2.710)--(2.141,2.709)--(2.158,2.706)--(2.175,2.700)%
  --(2.192,2.696)--(2.209,2.685)--(2.226,2.681)--(2.242,2.676)--(2.259,2.669)--(2.276,2.663)%
  --(2.293,2.657)--(2.310,2.650)--(2.327,2.639)--(2.344,2.633)--(2.361,2.629)--(2.377,2.623)%
  --(2.394,2.611)--(2.411,2.610)--(2.428,2.607)--(2.445,2.603)--(2.462,2.601)--(2.479,2.595)%
  --(2.496,2.592)--(2.512,2.590)--(2.529,2.586)--(2.546,2.586)--(2.563,2.584)--(2.580,2.579)%
  --(2.597,2.579)--(2.614,2.574)--(2.631,2.569)--(2.647,2.563)--(2.664,2.558)--(2.681,2.554)%
  --(2.698,2.551)--(2.715,2.547)--(2.732,2.539)--(2.749,2.533)--(2.766,2.528)--(2.782,2.523)%
  --(2.799,2.519)--(2.816,2.512)--(2.833,2.508)--(2.850,2.503)--(2.867,2.496)--(2.884,2.491)%
  --(2.901,2.482)--(2.918,2.475)--(2.934,2.469)--(2.951,2.460)--(2.968,2.454)--(2.985,2.450)%
  --(3.002,2.447)--(3.019,2.443)--(3.036,2.438)--(3.053,2.435)--(3.069,2.431)--(3.086,2.427)%
  --(3.103,2.424)--(3.120,2.422)--(3.137,2.421)--(3.154,2.419)--(3.171,2.415)--(3.188,2.414)%
  --(3.204,2.411)--(3.221,2.410)--(3.238,2.408)--(3.255,2.407)--(3.272,2.404)--(3.289,2.400)%
  --(3.306,2.400)--(3.323,2.397)--(3.339,2.395)--(3.356,2.391)--(3.373,2.389)--(3.390,2.383)%
  --(3.407,2.381)--(3.424,2.379)--(3.441,2.375)--(3.458,2.374)--(3.474,2.372)--(3.491,2.369)%
  --(3.508,2.369)--(3.525,2.359)--(3.542,2.357)--(3.559,2.352)--(3.576,2.351)--(3.593,2.348)%
  --(3.609,2.343)--(3.626,2.335)--(3.643,2.335)--(3.660,2.334)--(3.677,2.328)--(3.694,2.327)%
  --(3.711,2.325)--(3.728,2.322)--(3.745,2.320)--(3.761,2.318)--(3.778,2.314)--(3.795,2.315)%
  --(3.812,2.309)--(3.829,2.306)--(3.846,2.304)--(3.863,2.301)--(3.880,2.300)--(3.896,2.300)%
  --(3.913,2.299)--(3.930,2.299)--(3.947,2.296)--(3.964,2.296)--(3.981,2.296)--(3.998,2.297)%
  --(4.015,2.297)--(4.031,2.296)--(4.048,2.296)--(4.065,2.295)--(4.082,2.296)--(4.099,2.296)%
  --(4.116,2.295)--(4.133,2.295)--(4.150,2.296)--(4.166,2.296)--(4.183,2.296)--(4.200,2.296)%
  --(4.217,2.297)--(4.234,2.296)--(4.251,2.294)--(4.268,2.295)--(4.285,2.288)--(4.301,2.293)%
  --(4.318,2.294)--(4.335,2.294)--(4.352,2.293)--(4.369,2.293)--(4.386,2.293)--(4.403,2.292)%
  --(4.420,2.293)--(4.436,2.293)--(4.453,2.293)--(4.470,2.292)--(4.487,2.293)--(4.504,2.292)%
  --(4.521,2.293)--(4.538,2.294)--(4.555,2.295)--(4.572,2.298)--(4.588,2.296)--(4.605,2.294)%
  --(4.622,2.293)--(4.639,2.293)--(4.656,2.293)--(4.673,2.294)--(4.690,2.293)--(4.707,2.291)%
  --(4.723,2.290)--(4.740,2.289)--(4.757,2.287)--(4.774,2.286)--(4.791,2.284)--(4.808,2.283)%
  --(4.825,2.280)--(4.842,2.280)--(4.858,2.278)--(4.875,2.278)--(4.892,2.276)--(4.909,2.274)%
  --(4.926,2.272)--(4.943,2.271)--(4.960,2.271)--(4.977,2.270)--(4.993,2.269)--(5.010,2.268)%
  --(5.027,2.266)--(5.044,2.265)--(5.061,2.264)--(5.078,2.262)--(5.095,2.261)--(5.112,2.260)%
  --(5.128,2.258)--(5.145,2.257)--(5.162,2.255)--(5.179,2.254)--(5.196,2.253)--(5.213,2.251)%
  --(5.230,2.248)--(5.247,2.248)--(5.263,2.247)--(5.280,2.245)--(5.297,2.242)--(5.314,2.239)%
  --(5.331,2.238)--(5.348,2.237)--(5.365,2.234)--(5.382,2.233)--(5.398,2.231)--(5.415,2.229)%
  --(5.432,2.228)--(5.449,2.225)--(5.466,2.225)--(5.483,2.223)--(5.500,2.219)--(5.517,2.219)%
  --(5.534,2.217)--(5.550,2.215)--(5.567,2.212)--(5.584,2.210)--(5.601,2.209)--(5.618,2.206)%
  --(5.635,2.203)--(5.652,2.198)--(5.669,2.196)--(5.685,2.194)--(5.702,2.191)--(5.719,2.189)%
  --(5.736,2.187)--(5.753,2.186)--(5.770,2.181)--(5.787,2.181)--(5.804,2.181)--(5.820,2.179)%
  --(5.837,2.177)--(5.854,2.174)--(5.871,2.173)--(5.888,2.171)--(5.905,2.170)--(5.922,2.166)%
  --(5.939,2.166)--(5.955,2.165)--(5.972,2.163)--(5.989,2.160)--(6.006,2.159)--(6.023,2.158)%
  --(6.040,2.157)--(6.057,2.155)--(6.074,2.154)--(6.090,2.153)--(6.107,2.152)--(6.124,2.150)%
  --(6.141,2.148)--(6.158,2.147)--(6.175,2.146)--(6.192,2.144)--(6.209,2.143)--(6.225,2.142)%
  --(6.242,2.141)--(6.259,2.141)--(6.276,2.140)--(6.293,2.138)--(6.310,2.138)--(6.327,2.137)%
  --(6.344,2.137)--(6.361,2.135)--(6.377,2.134)--(6.394,2.133)--(6.411,2.133)--(6.428,2.132)%
  --(6.445,2.131)--(6.462,2.130)--(6.479,2.130)--(6.496,2.129)--(6.512,2.129)--(6.529,2.128)%
  --(6.546,2.128)--(6.563,2.127)--(6.580,2.127)--(6.597,2.126)--(6.614,2.125)--(6.631,2.125)%
  --(6.647,2.125)--(6.664,2.125)--(6.681,2.123)--(6.698,2.123)--(6.715,2.123)--(6.732,2.123)%
  --(6.749,2.122)--(6.766,2.121)--(6.782,2.121)--(6.799,2.120)--(6.816,2.120)--(6.833,2.119)%
  --(6.850,2.119)--(6.867,2.119)--(6.884,2.118)--(6.901,2.117)--(6.917,2.117)--(6.934,2.116)%
  --(6.951,2.116)--(6.968,2.114)--(6.985,2.114)--(7.002,2.114)--(7.019,2.114)--(7.036,2.112)%
  --(7.052,2.112)--(7.069,2.112)--(7.086,2.111)--(7.103,2.110)--(7.120,2.109)--(7.137,2.109)%
  --(7.154,2.108)--(7.171,2.108)--(7.188,2.107)--(7.204,2.107)--(7.221,2.106)--(7.238,2.106)%
  --(7.255,2.105);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.196,4.691)--(1.196,0.985)--(7.947,0.985)--(7.947,4.691)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{0.985cm}}{\pgfpoint{7.947cm}{4.691cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/FockSuperp03/optim_history.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% Tue Oct 12 14:14:31 2021
\tikzset{every node/.append style={font={\footnotesize}}}
\path (0.000,0.000) rectangle (8.500,4.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,0.985)--(6.719,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\node[gp node right] at (1.320,0.985) {$10^{-7}$};
\draw[gp path] (1.504,1.101)--(1.594,1.101);
\draw[gp path] (1.504,1.169)--(1.594,1.169);
\draw[gp path] (1.504,1.218)--(1.594,1.218);
\draw[gp path] (1.504,1.255)--(1.594,1.255);
\draw[gp path] (1.504,1.286)--(1.594,1.286);
\draw[gp path] (1.504,1.312)--(1.594,1.312);
\draw[gp path] (1.504,1.334)--(1.594,1.334);
\draw[gp path] (1.504,1.354)--(1.594,1.354);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,1.372)--(1.747,1.372);
\draw[gp path] (4.503,1.372)--(6.719,1.372);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,1.372)--(1.684,1.372);
\node[gp node right] at (1.320,1.372) {$10^{-6}$};
\draw[gp path] (1.504,1.488)--(1.594,1.488);
\draw[gp path] (1.504,1.556)--(1.594,1.556);
\draw[gp path] (1.504,1.604)--(1.594,1.604);
\draw[gp path] (1.504,1.642)--(1.594,1.642);
\draw[gp path] (1.504,1.672)--(1.594,1.672);
\draw[gp path] (1.504,1.698)--(1.594,1.698);
\draw[gp path] (1.504,1.721)--(1.594,1.721);
\draw[gp path] (1.504,1.740)--(1.594,1.740);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,1.758)--(1.747,1.758);
\draw[gp path] (4.503,1.758)--(6.719,1.758);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,1.758)--(1.684,1.758);
\node[gp node right] at (1.320,1.758) {$10^{-5}$};
\draw[gp path] (1.504,1.875)--(1.594,1.875);
\draw[gp path] (1.504,1.943)--(1.594,1.943);
\draw[gp path] (1.504,1.991)--(1.594,1.991);
\draw[gp path] (1.504,2.028)--(1.594,2.028);
\draw[gp path] (1.504,2.059)--(1.594,2.059);
\draw[gp path] (1.504,2.085)--(1.594,2.085);
\draw[gp path] (1.504,2.107)--(1.594,2.107);
\draw[gp path] (1.504,2.127)--(1.594,2.127);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,2.145)--(6.719,2.145);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,2.145)--(1.684,2.145);
\node[gp node right] at (1.320,2.145) {$10^{-4}$};
\draw[gp path] (1.504,2.261)--(1.594,2.261);
\draw[gp path] (1.504,2.329)--(1.594,2.329);
\draw[gp path] (1.504,2.377)--(1.594,2.377);
\draw[gp path] (1.504,2.415)--(1.594,2.415);
\draw[gp path] (1.504,2.446)--(1.594,2.446);
\draw[gp path] (1.504,2.471)--(1.594,2.471);
\draw[gp path] (1.504,2.494)--(1.594,2.494);
\draw[gp path] (1.504,2.514)--(1.594,2.514);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,2.531)--(6.719,2.531);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,2.531)--(1.684,2.531);
\node[gp node right] at (1.320,2.531) {$10^{-3}$};
\draw[gp path] (1.504,2.648)--(1.594,2.648);
\draw[gp path] (1.504,2.716)--(1.594,2.716);
\draw[gp path] (1.504,2.764)--(1.594,2.764);
\draw[gp path] (1.504,2.801)--(1.594,2.801);
\draw[gp path] (1.504,2.832)--(1.594,2.832);
\draw[gp path] (1.504,2.858)--(1.594,2.858);
\draw[gp path] (1.504,2.880)--(1.594,2.880);
\draw[gp path] (1.504,2.900)--(1.594,2.900);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,2.918)--(6.719,2.918);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,2.918)--(1.684,2.918);
\node[gp node right] at (1.320,2.918) {$10^{-2}$};
\draw[gp path] (1.504,3.034)--(1.594,3.034);
\draw[gp path] (1.504,3.102)--(1.594,3.102);
\draw[gp path] (1.504,3.151)--(1.594,3.151);
\draw[gp path] (1.504,3.188)--(1.594,3.188);
\draw[gp path] (1.504,3.219)--(1.594,3.219);
\draw[gp path] (1.504,3.245)--(1.594,3.245);
\draw[gp path] (1.504,3.267)--(1.594,3.267);
\draw[gp path] (1.504,3.287)--(1.594,3.287);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,3.304)--(6.719,3.304);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,3.304)--(1.684,3.304);
\node[gp node right] at (1.320,3.304) {$10^{-1}$};
\draw[gp path] (1.504,3.421)--(1.594,3.421);
\draw[gp path] (1.504,3.489)--(1.594,3.489);
\draw[gp path] (1.504,3.537)--(1.594,3.537);
\draw[gp path] (1.504,3.575)--(1.594,3.575);
\draw[gp path] (1.504,3.605)--(1.594,3.605);
\draw[gp path] (1.504,3.631)--(1.594,3.631);
\draw[gp path] (1.504,3.654)--(1.594,3.654);
\draw[gp path] (1.504,3.673)--(1.594,3.673);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,3.691)--(6.719,3.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,3.691)--(1.684,3.691);
\node[gp node right] at (1.320,3.691) {$10^{0}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,0.985)--(1.504,3.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,3.691)--(1.504,3.511);
\node[gp node center] at (1.504,0.677) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.156,0.985)--(2.156,1.221);
\draw[gp path] (2.156,2.145)--(2.156,3.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.156,0.985)--(2.156,1.165);
\draw[gp path] (2.156,3.691)--(2.156,3.511);
\node[gp node center] at (2.156,0.677) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.808,0.985)--(2.808,1.221);
\draw[gp path] (2.808,2.145)--(2.808,3.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.808,0.985)--(2.808,1.165);
\draw[gp path] (2.808,3.691)--(2.808,3.511);
\node[gp node center] at (2.808,0.677) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.460,0.985)--(3.460,1.221);
\draw[gp path] (3.460,2.145)--(3.460,3.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.460,0.985)--(3.460,1.165);
\draw[gp path] (3.460,3.691)--(3.460,3.511);
\node[gp node center] at (3.460,0.677) {$30$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.112,0.985)--(4.112,1.221);
\draw[gp path] (4.112,2.145)--(4.112,3.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.112,0.985)--(4.112,1.165);
\draw[gp path] (4.112,3.691)--(4.112,3.511);
\node[gp node center] at (4.112,0.677) {$40$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.763,0.985)--(4.763,3.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.763,0.985)--(4.763,1.165);
\draw[gp path] (4.763,3.691)--(4.763,3.511);
\node[gp node center] at (4.763,0.677) {$50$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.415,0.985)--(5.415,3.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.415,0.985)--(5.415,1.165);
\draw[gp path] (5.415,3.691)--(5.415,3.511);
\node[gp node center] at (5.415,0.677) {$60$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.067,0.985)--(6.067,3.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.067,0.985)--(6.067,1.165);
\draw[gp path] (6.067,3.691)--(6.067,3.511);
\node[gp node center] at (6.067,0.677) {$70$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.719,0.985)--(6.719,3.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.719,0.985)--(6.719,1.165);
\draw[gp path] (6.719,3.691)--(6.719,3.511);
\node[gp node center] at (6.719,0.677) {$80$};
\draw[gp path] (6.719,0.985)--(6.539,0.985);
\node[gp node left] at (6.903,0.985) {$0$};
\draw[gp path] (6.719,1.477)--(6.539,1.477);
\node[gp node left] at (6.903,1.477) {$0.2$};
\draw[gp path] (6.719,1.969)--(6.539,1.969);
\node[gp node left] at (6.903,1.969) {$0.4$};
\draw[gp path] (6.719,2.461)--(6.539,2.461);
\node[gp node left] at (6.903,2.461) {$0.6$};
\draw[gp path] (6.719,2.953)--(6.539,2.953);
\node[gp node left] at (6.903,2.953) {$0.8$};
\draw[gp path] (6.719,3.445)--(6.539,3.445);
\node[gp node left] at (6.903,3.445) {$1$};
\draw[gp path] (1.504,3.691)--(1.504,0.985)--(6.719,0.985)--(6.719,3.691)--cycle;
\node[gp node center,rotate=-270] at (0.292,2.338) {$J, \|\nabla J\|$};
\node[gp node center,rotate=-270] at (7.793,2.338) {Fidelity};
\node[gp node center] at (4.111,0.215) {iteration};
\node[gp node right] at (3.219,1.991) {$J$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (3.403,1.991)--(4.319,1.991);
\draw[gp path] (1.504,3.575)--(1.569,3.575)--(1.634,3.575)--(1.700,3.575)--(1.765,3.575)%
  --(1.830,3.575)--(1.895,3.575)--(1.960,3.575)--(2.026,3.575)--(2.091,3.556)--(2.156,3.556)%
  --(2.221,3.548)--(2.286,3.541)--(2.351,3.536)--(2.417,3.525)--(2.482,3.515)--(2.547,3.493)%
  --(2.612,3.432)--(2.677,3.418)--(2.743,3.401)--(2.808,3.400)--(2.873,3.396)--(2.938,3.394)%
  --(3.003,3.386)--(3.069,3.378)--(3.134,3.366)--(3.199,3.347)--(3.264,3.327)--(3.329,3.283)%
  --(3.394,3.262)--(3.460,3.254)--(3.525,3.223)--(3.590,3.178)--(3.655,3.144)--(3.720,3.080)%
  --(3.786,3.070)--(3.851,3.030)--(3.916,3.008)--(3.981,2.970)--(4.046,2.933)--(4.112,2.917)%
  --(4.177,2.889)--(4.242,2.848)--(4.307,2.829)--(4.372,2.811)--(4.437,2.795)--(4.503,2.764)%
  --(4.568,2.653)--(4.633,2.644)--(4.698,2.367)--(4.763,2.278)--(4.829,2.270)--(4.894,2.152)%
  --(4.959,2.093)--(5.024,1.999)--(5.089,1.939)--(5.155,1.900)--(5.220,1.862)--(5.285,1.708)%
  --(5.350,1.636)--(5.415,1.444)--(5.480,1.400)--(5.546,1.333)--(5.611,1.218)--(5.676,1.160)%
  --(5.741,1.152)--(5.806,1.151)--(5.872,1.151)--(5.937,1.150)--(6.002,1.150)--(6.067,1.150)%
  --(6.132,1.149)--(6.198,1.149)--(6.263,1.149)--(6.328,1.149)--(6.393,1.149)--(6.458,1.149);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.219,1.683) {$\|\nabla J\|$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (3.403,1.683)--(4.319,1.683);
\draw[gp path] (1.504,2.500)--(1.569,2.420)--(1.634,1.939)--(1.700,1.394)--(1.765,1.126)%
  --(1.830,1.311)--(1.895,1.480)--(1.960,1.658)--(2.026,1.828)--(2.091,2.810)--(2.156,2.800)%
  --(2.221,2.765)--(2.286,2.735)--(2.351,2.733)--(2.417,2.745)--(2.482,2.826)--(2.547,2.973)%
  --(2.612,2.862)--(2.677,2.928)--(2.743,2.659)--(2.808,2.747)--(2.873,2.741)--(2.938,2.669)%
  --(3.003,2.670)--(3.069,2.749)--(3.134,2.808)--(3.199,2.850)--(3.264,2.882)--(3.329,2.841)%
  --(3.394,2.777)--(3.460,2.815)--(3.525,2.658)--(3.590,2.733)--(3.655,2.902)--(3.720,2.782)%
  --(3.786,2.697)--(3.851,2.717)--(3.916,2.515)--(3.981,2.650)--(4.046,2.616)--(4.112,2.570)%
  --(4.177,2.564)--(4.242,2.554)--(4.307,2.565)--(4.372,2.416)--(4.437,2.454)--(4.503,2.542)%
  --(4.568,2.553)--(4.633,2.688)--(4.698,2.471)--(4.763,2.458)--(4.829,2.361)--(4.894,2.291)%
  --(4.959,2.226)--(5.024,2.261)--(5.089,2.108)--(5.155,2.069)--(5.220,2.091)--(5.285,2.148)%
  --(5.350,2.129)--(5.415,1.908)--(5.480,1.834)--(5.546,1.855)--(5.611,1.824)--(5.676,1.714)%
  --(5.741,1.530)--(5.806,1.317)--(5.872,1.290)--(5.937,1.384)--(6.002,1.366)--(6.067,1.391)%
  --(6.132,1.189)--(6.198,1.018)--(6.263,0.999)--(6.328,1.026)--(6.393,1.141)--(6.451,0.985);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.219,1.375) {Fidelity};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (3.403,1.375)--(4.319,1.375);
\draw[gp path] (1.504,2.214)--(1.569,2.215)--(1.634,2.215)--(1.700,2.215)--(1.765,2.215)%
  --(1.830,2.215)--(1.895,2.215)--(1.960,2.215)--(2.026,2.215)--(2.091,2.342)--(2.156,2.343)%
  --(2.221,2.397)--(2.286,2.438)--(2.351,2.467)--(2.417,2.530)--(2.482,2.585)--(2.547,2.687)%
  --(2.612,2.918)--(2.677,2.961)--(2.743,3.008)--(2.808,3.009)--(2.873,3.020)--(2.938,3.026)%
  --(3.003,3.046)--(3.069,3.064)--(3.134,3.091)--(3.199,3.128)--(3.264,3.164)--(3.329,3.228)%
  --(3.394,3.254)--(3.460,3.262)--(3.525,3.293)--(3.590,3.329)--(3.655,3.351)--(3.720,3.380)%
  --(3.786,3.384)--(3.851,3.397)--(3.916,3.403)--(3.981,3.411)--(4.046,3.418)--(4.112,3.420)%
  --(4.177,3.424)--(4.242,3.429)--(4.307,3.430)--(4.372,3.432)--(4.437,3.433)--(4.503,3.435)%
  --(4.568,3.440)--(4.633,3.440)--(4.698,3.444)--(4.763,3.444)--(4.829,3.444)--(4.894,3.445)%
  --(4.959,3.445)--(5.024,3.445)--(5.089,3.445)--(5.155,3.445)--(5.220,3.445)--(5.285,3.445)%
  --(5.350,3.445)--(5.415,3.445)--(5.480,3.445)--(5.546,3.445)--(5.611,3.445)--(5.676,3.445)%
  --(5.741,3.445)--(5.806,3.445)--(5.872,3.445)--(5.937,3.445)--(6.002,3.445)--(6.067,3.445)%
  --(6.132,3.445)--(6.198,3.445)--(6.263,3.445)--(6.328,3.445)--(6.393,3.445)--(6.458,3.445);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,3.691)--(1.504,0.985)--(6.719,0.985)--(6.719,3.691)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{6.719cm}{3.691cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/FockSuperp03/population.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% Tue Oct 12 14:17:10 2021
\tikzset{every node/.append style={font={\footnotesize}}}
\path (0.000,0.000) rectangle (8.500,5.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,0.985)--(7.947,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (7.947,0.985)--(7.767,0.985);
\node[gp node right] at (1.136,0.985) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,1.726)--(7.947,1.726);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.726)--(1.500,1.726);
\draw[gp path] (7.947,1.726)--(7.767,1.726);
\node[gp node right] at (1.136,1.726) {$0.2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,2.467)--(7.947,2.467);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,2.467)--(1.500,2.467);
\draw[gp path] (7.947,2.467)--(7.767,2.467);
\node[gp node right] at (1.136,2.467) {$0.4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,3.209)--(7.947,3.209);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,3.209)--(1.500,3.209);
\draw[gp path] (7.947,3.209)--(7.767,3.209);
\node[gp node right] at (1.136,3.209) {$0.6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,3.950)--(3.129,3.950);
\draw[gp path] (4.965,3.950)--(7.947,3.950);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,3.950)--(1.500,3.950);
\draw[gp path] (7.947,3.950)--(7.767,3.950);
\node[gp node right] at (1.136,3.950) {$0.8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,4.691)--(7.947,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,4.691)--(1.500,4.691);
\draw[gp path] (7.947,4.691)--(7.767,4.691);
\node[gp node right] at (1.136,4.691) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,0.985)--(1.320,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,4.691)--(1.320,4.511);
\node[gp node center] at (1.320,0.677) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.977,0.985)--(2.977,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.977,0.985)--(2.977,1.165);
\draw[gp path] (2.977,4.691)--(2.977,4.511);
\node[gp node center] at (2.977,0.677) {$0.05$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.634,0.985)--(4.634,3.274);
\draw[gp path] (4.634,4.506)--(4.634,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.634,0.985)--(4.634,1.165);
\draw[gp path] (4.634,4.691)--(4.634,4.511);
\node[gp node center] at (4.634,0.677) {$0.1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.290,0.985)--(6.290,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.290,0.985)--(6.290,1.165);
\draw[gp path] (6.290,4.691)--(6.290,4.511);
\node[gp node center] at (6.290,0.677) {$0.15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.947,0.985)--(7.947,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.947,0.985)--(7.947,1.165);
\draw[gp path] (7.947,4.691)--(7.947,4.511);
\node[gp node center] at (7.947,0.677) {$0.2$};
\draw[gp path] (1.320,4.691)--(1.320,0.985)--(7.947,0.985)--(7.947,4.691)--cycle;
\node[gp node center,rotate=-270] at (0.292,2.838) {population};
\node[gp node center] at (4.633,0.215) {time (ns)};
\node[gp node right] at (3.681,4.352) {$|0\rangle$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{2.00}
\draw[gp path] (3.865,4.352)--(4.781,4.352);
\draw[gp path] (1.320,4.691)--(1.337,4.691)--(1.353,4.691)--(1.370,4.691)--(1.386,4.691)%
  --(1.403,4.691)--(1.419,4.691)--(1.436,4.690)--(1.453,4.689)--(1.469,4.688)--(1.486,4.687)%
  --(1.502,4.686)--(1.519,4.684)--(1.535,4.682)--(1.552,4.679)--(1.569,4.677)--(1.585,4.674)%
  --(1.602,4.671)--(1.618,4.668)--(1.635,4.665)--(1.651,4.661)--(1.668,4.658)--(1.684,4.654)%
  --(1.701,4.650)--(1.718,4.645)--(1.734,4.641)--(1.751,4.636)--(1.767,4.630)--(1.784,4.625)%
  --(1.800,4.618)--(1.817,4.612)--(1.834,4.605)--(1.850,4.597)--(1.867,4.589)--(1.883,4.580)%
  --(1.900,4.571)--(1.916,4.561)--(1.933,4.551)--(1.950,4.539)--(1.966,4.528)--(1.983,4.515)%
  --(1.999,4.502)--(2.016,4.488)--(2.032,4.473)--(2.049,4.458)--(2.066,4.442)--(2.082,4.425)%
  --(2.099,4.409)--(2.115,4.391)--(2.132,4.373)--(2.148,4.354)--(2.165,4.334)--(2.182,4.314)%
  --(2.198,4.294)--(2.215,4.273)--(2.231,4.252)--(2.248,4.231)--(2.264,4.208)--(2.281,4.185)%
  --(2.297,4.161)--(2.314,4.136)--(2.331,4.109)--(2.347,4.081)--(2.364,4.052)--(2.380,4.022)%
  --(2.397,3.991)--(2.413,3.961)--(2.430,3.930)--(2.447,3.898)--(2.463,3.866)--(2.480,3.834)%
  --(2.496,3.800)--(2.513,3.766)--(2.529,3.731)--(2.546,3.694)--(2.563,3.656)--(2.579,3.618)%
  --(2.596,3.580)--(2.612,3.542)--(2.629,3.505)--(2.645,3.468)--(2.662,3.431)--(2.679,3.393)%
  --(2.695,3.354)--(2.712,3.315)--(2.728,3.275)--(2.745,3.236)--(2.761,3.198)--(2.778,3.160)%
  --(2.795,3.123)--(2.811,3.085)--(2.828,3.048)--(2.844,3.010)--(2.861,2.972)--(2.877,2.934)%
  --(2.894,2.896)--(2.910,2.857)--(2.927,2.818)--(2.944,2.779)--(2.960,2.739)--(2.977,2.699)%
  --(2.993,2.660)--(3.010,2.619)--(3.026,2.579)--(3.043,2.539)--(3.060,2.500)--(3.076,2.461)%
  --(3.093,2.423)--(3.109,2.386)--(3.126,2.349)--(3.142,2.313)--(3.159,2.277)--(3.176,2.241)%
  --(3.192,2.205)--(3.209,2.168)--(3.225,2.132)--(3.242,2.096)--(3.258,2.060)--(3.275,2.024)%
  --(3.292,1.989)--(3.308,1.955)--(3.325,1.922)--(3.341,1.890)--(3.358,1.860)--(3.374,1.831)%
  --(3.391,1.802)--(3.408,1.775)--(3.424,1.749)--(3.441,1.723)--(3.457,1.699)--(3.474,1.675)%
  --(3.490,1.652)--(3.507,1.630)--(3.523,1.609)--(3.540,1.588)--(3.557,1.569)--(3.573,1.550)%
  --(3.590,1.532)--(3.606,1.514)--(3.623,1.498)--(3.639,1.482)--(3.656,1.467)--(3.673,1.452)%
  --(3.689,1.438)--(3.706,1.425)--(3.722,1.412)--(3.739,1.399)--(3.755,1.387)--(3.772,1.375)%
  --(3.789,1.363)--(3.805,1.352)--(3.822,1.341)--(3.838,1.330)--(3.855,1.319)--(3.871,1.309)%
  --(3.888,1.299)--(3.905,1.290)--(3.921,1.281)--(3.938,1.272)--(3.954,1.264)--(3.971,1.256)%
  --(3.987,1.248)--(4.004,1.241)--(4.021,1.233)--(4.037,1.226)--(4.054,1.219)--(4.070,1.213)%
  --(4.087,1.207)--(4.103,1.201)--(4.120,1.196)--(4.136,1.191)--(4.153,1.186)--(4.170,1.181)%
  --(4.186,1.176)--(4.203,1.171)--(4.219,1.167)--(4.236,1.162)--(4.252,1.158)--(4.269,1.155)%
  --(4.286,1.151)--(4.302,1.148)--(4.319,1.146)--(4.335,1.143)--(4.352,1.141)--(4.368,1.138)%
  --(4.385,1.136)--(4.402,1.134)--(4.418,1.132)--(4.435,1.130)--(4.451,1.128)--(4.468,1.126)%
  --(4.484,1.124)--(4.501,1.123)--(4.518,1.121)--(4.534,1.120)--(4.551,1.119)--(4.567,1.118)%
  --(4.584,1.117)--(4.600,1.117)--(4.617,1.116)--(4.634,1.116)--(4.650,1.115)--(4.667,1.115)%
  --(4.683,1.115)--(4.700,1.115)--(4.716,1.115)--(4.733,1.114)--(4.749,1.114)--(4.766,1.114)%
  --(4.783,1.113)--(4.799,1.113)--(4.816,1.112)--(4.832,1.112)--(4.849,1.112)--(4.865,1.112)%
  --(4.882,1.112)--(4.899,1.112)--(4.915,1.112)--(4.932,1.113)--(4.948,1.113)--(4.965,1.113)%
  --(4.981,1.114)--(4.998,1.114)--(5.015,1.115)--(5.031,1.115)--(5.048,1.116)--(5.064,1.117)%
  --(5.081,1.117)--(5.097,1.118)--(5.114,1.119)--(5.131,1.120)--(5.147,1.121)--(5.164,1.122)%
  --(5.180,1.122)--(5.197,1.123)--(5.213,1.124)--(5.230,1.125)--(5.246,1.126)--(5.263,1.127)%
  --(5.280,1.128)--(5.296,1.129)--(5.313,1.130)--(5.329,1.131)--(5.346,1.132)--(5.362,1.133)%
  --(5.379,1.134)--(5.396,1.135)--(5.412,1.136)--(5.429,1.136)--(5.445,1.137)--(5.462,1.137)%
  --(5.478,1.138)--(5.495,1.138)--(5.512,1.138)--(5.528,1.138)--(5.545,1.138)--(5.561,1.138)%
  --(5.578,1.138)--(5.594,1.137)--(5.611,1.136)--(5.628,1.136)--(5.644,1.134)--(5.661,1.133)%
  --(5.677,1.131)--(5.694,1.129)--(5.710,1.127)--(5.727,1.125)--(5.744,1.122)--(5.760,1.119)%
  --(5.777,1.116)--(5.793,1.113)--(5.810,1.110)--(5.826,1.106)--(5.843,1.103)--(5.859,1.099)%
  --(5.876,1.095)--(5.893,1.090)--(5.909,1.086)--(5.926,1.082)--(5.942,1.078)--(5.959,1.075)%
  --(5.975,1.072)--(5.992,1.069)--(6.009,1.067)--(6.025,1.065)--(6.042,1.063)--(6.058,1.063)%
  --(6.075,1.062)--(6.091,1.062)--(6.108,1.062)--(6.125,1.063)--(6.141,1.064)--(6.158,1.066)%
  --(6.174,1.068)--(6.191,1.070)--(6.207,1.073)--(6.224,1.077)--(6.241,1.082)--(6.257,1.088)%
  --(6.274,1.094)--(6.290,1.102)--(6.307,1.110)--(6.323,1.119)--(6.340,1.129)--(6.357,1.140)%
  --(6.373,1.152)--(6.390,1.165)--(6.406,1.179)--(6.423,1.195)--(6.439,1.211)--(6.456,1.228)%
  --(6.472,1.247)--(6.489,1.266)--(6.506,1.287)--(6.522,1.309)--(6.539,1.331)--(6.555,1.355)%
  --(6.572,1.380)--(6.588,1.406)--(6.605,1.432)--(6.622,1.459)--(6.638,1.487)--(6.655,1.515)%
  --(6.671,1.545)--(6.688,1.574)--(6.704,1.604)--(6.721,1.635)--(6.738,1.667)--(6.754,1.699)%
  --(6.771,1.731)--(6.787,1.763)--(6.804,1.796)--(6.820,1.829)--(6.837,1.862)--(6.854,1.895)%
  --(6.870,1.928)--(6.887,1.961)--(6.903,1.994)--(6.920,2.027)--(6.936,2.059)--(6.953,2.091)%
  --(6.970,2.123)--(6.986,2.154)--(7.003,2.185)--(7.019,2.215)--(7.036,2.245)--(7.052,2.274)%
  --(7.069,2.302)--(7.085,2.330)--(7.102,2.356)--(7.119,2.380)--(7.135,2.404)--(7.152,2.427)%
  --(7.168,2.448)--(7.185,2.468)--(7.201,2.486)--(7.218,2.504)--(7.235,2.520)--(7.251,2.536)%
  --(7.268,2.550)--(7.284,2.562)--(7.301,2.574)--(7.317,2.585)--(7.334,2.595)--(7.351,2.604)%
  --(7.367,2.612)--(7.384,2.619)--(7.400,2.627)--(7.417,2.634)--(7.433,2.641)--(7.450,2.649)%
  --(7.467,2.657)--(7.483,2.666)--(7.500,2.676)--(7.516,2.687)--(7.533,2.698)--(7.549,2.709)%
  --(7.566,2.720)--(7.583,2.731)--(7.599,2.742)--(7.616,2.752)--(7.632,2.762)--(7.649,2.772)%
  --(7.665,2.781)--(7.682,2.789)--(7.698,2.797)--(7.715,2.805)--(7.732,2.811)--(7.748,2.817)%
  --(7.765,2.823)--(7.781,2.828)--(7.798,2.832)--(7.814,2.835)--(7.831,2.838)--(7.848,2.839)%
  --(7.864,2.841)--(7.881,2.841)--(7.897,2.841)--(7.914,2.841)--(7.930,2.841)--(7.947,2.841);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.681,4.044) {$|1\rangle$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (3.865,4.044)--(4.781,4.044);
\draw[gp path] (1.320,0.985)--(1.337,0.985)--(1.353,0.985)--(1.370,0.985)--(1.386,0.985)%
  --(1.403,0.985)--(1.419,0.985)--(1.436,0.986)--(1.453,0.987)--(1.469,0.988)--(1.486,0.989)%
  --(1.502,0.990)--(1.519,0.992)--(1.535,0.994)--(1.552,0.997)--(1.569,0.999)--(1.585,1.002)%
  --(1.602,1.005)--(1.618,1.008)--(1.635,1.011)--(1.651,1.014)--(1.668,1.018)--(1.684,1.022)%
  --(1.701,1.026)--(1.718,1.030)--(1.734,1.035)--(1.751,1.040)--(1.767,1.045)--(1.784,1.051)%
  --(1.800,1.057)--(1.817,1.063)--(1.834,1.070)--(1.850,1.078)--(1.867,1.086)--(1.883,1.094)%
  --(1.900,1.103)--(1.916,1.113)--(1.933,1.123)--(1.950,1.133)--(1.966,1.145)--(1.983,1.157)%
  --(1.999,1.169)--(2.016,1.183)--(2.032,1.196)--(2.049,1.211)--(2.066,1.226)--(2.082,1.241)%
  --(2.099,1.256)--(2.115,1.272)--(2.132,1.289)--(2.148,1.306)--(2.165,1.324)--(2.182,1.342)%
  --(2.198,1.360)--(2.215,1.378)--(2.231,1.397)--(2.248,1.416)--(2.264,1.435)--(2.281,1.455)%
  --(2.297,1.475)--(2.314,1.497)--(2.331,1.519)--(2.347,1.542)--(2.364,1.566)--(2.380,1.590)%
  --(2.397,1.614)--(2.413,1.639)--(2.430,1.663)--(2.447,1.687)--(2.463,1.711)--(2.480,1.735)%
  --(2.496,1.759)--(2.513,1.784)--(2.529,1.809)--(2.546,1.835)--(2.563,1.861)--(2.579,1.886)%
  --(2.596,1.911)--(2.612,1.935)--(2.629,1.958)--(2.645,1.981)--(2.662,2.003)--(2.679,2.025)%
  --(2.695,2.047)--(2.712,2.068)--(2.728,2.089)--(2.745,2.109)--(2.761,2.128)--(2.778,2.147)%
  --(2.795,2.164)--(2.811,2.181)--(2.828,2.197)--(2.844,2.212)--(2.861,2.227)--(2.877,2.241)%
  --(2.894,2.255)--(2.910,2.268)--(2.927,2.280)--(2.944,2.292)--(2.960,2.303)--(2.977,2.313)%
  --(2.993,2.322)--(3.010,2.330)--(3.026,2.338)--(3.043,2.344)--(3.060,2.349)--(3.076,2.354)%
  --(3.093,2.357)--(3.109,2.359)--(3.126,2.361)--(3.142,2.361)--(3.159,2.361)--(3.176,2.359)%
  --(3.192,2.357)--(3.209,2.354)--(3.225,2.350)--(3.242,2.344)--(3.258,2.338)--(3.275,2.331)%
  --(3.292,2.322)--(3.308,2.313)--(3.325,2.304)--(3.341,2.294)--(3.358,2.283)--(3.374,2.272)%
  --(3.391,2.260)--(3.408,2.248)--(3.424,2.235)--(3.441,2.223)--(3.457,2.210)--(3.474,2.197)%
  --(3.490,2.183)--(3.507,2.170)--(3.523,2.157)--(3.540,2.143)--(3.557,2.130)--(3.573,2.116)%
  --(3.590,2.103)--(3.606,2.089)--(3.623,2.076)--(3.639,2.063)--(3.656,2.049)--(3.673,2.037)%
  --(3.689,2.024)--(3.706,2.011)--(3.722,1.999)--(3.739,1.986)--(3.755,1.974)--(3.772,1.962)%
  --(3.789,1.950)--(3.805,1.938)--(3.822,1.926)--(3.838,1.915)--(3.855,1.903)--(3.871,1.891)%
  --(3.888,1.880)--(3.905,1.869)--(3.921,1.859)--(3.938,1.848)--(3.954,1.838)--(3.971,1.828)%
  --(3.987,1.817)--(4.004,1.807)--(4.021,1.797)--(4.037,1.787)--(4.054,1.777)--(4.070,1.768)%
  --(4.087,1.759)--(4.103,1.750)--(4.120,1.742)--(4.136,1.734)--(4.153,1.726)--(4.170,1.717)%
  --(4.186,1.709)--(4.203,1.700)--(4.219,1.692)--(4.236,1.683)--(4.252,1.675)--(4.269,1.667)%
  --(4.286,1.658)--(4.302,1.651)--(4.319,1.643)--(4.335,1.636)--(4.352,1.629)--(4.368,1.622)%
  --(4.385,1.615)--(4.402,1.608)--(4.418,1.601)--(4.435,1.595)--(4.451,1.589)--(4.468,1.582)%
  --(4.484,1.576)--(4.501,1.570)--(4.518,1.564)--(4.534,1.557)--(4.551,1.551)--(4.567,1.544)%
  --(4.584,1.537)--(4.600,1.531)--(4.617,1.524)--(4.634,1.517)--(4.650,1.510)--(4.667,1.503)%
  --(4.683,1.495)--(4.700,1.487)--(4.716,1.479)--(4.733,1.470)--(4.749,1.462)--(4.766,1.453)%
  --(4.783,1.445)--(4.799,1.437)--(4.816,1.429)--(4.832,1.421)--(4.849,1.413)--(4.865,1.404)%
  --(4.882,1.395)--(4.899,1.385)--(4.915,1.375)--(4.932,1.364)--(4.948,1.353)--(4.965,1.342)%
  --(4.981,1.330)--(4.998,1.318)--(5.015,1.307)--(5.031,1.295)--(5.048,1.283)--(5.064,1.271)%
  --(5.081,1.260)--(5.097,1.249)--(5.114,1.237)--(5.131,1.226)--(5.147,1.215)--(5.164,1.204)%
  --(5.180,1.193)--(5.197,1.181)--(5.213,1.170)--(5.230,1.158)--(5.246,1.147)--(5.263,1.137)%
  --(5.280,1.126)--(5.296,1.115)--(5.313,1.105)--(5.329,1.095)--(5.346,1.085)--(5.362,1.075)%
  --(5.379,1.065)--(5.396,1.055)--(5.412,1.046)--(5.429,1.038)--(5.445,1.031)--(5.462,1.025)%
  --(5.478,1.020)--(5.495,1.016)--(5.512,1.014)--(5.528,1.012)--(5.545,1.013)--(5.561,1.014)%
  --(5.578,1.018)--(5.594,1.023)--(5.611,1.029)--(5.628,1.038)--(5.644,1.049)--(5.661,1.062)%
  --(5.677,1.078)--(5.694,1.096)--(5.710,1.117)--(5.727,1.140)--(5.744,1.166)--(5.760,1.193)%
  --(5.777,1.223)--(5.793,1.254)--(5.810,1.288)--(5.826,1.323)--(5.843,1.362)--(5.859,1.405)%
  --(5.876,1.453)--(5.893,1.504)--(5.909,1.559)--(5.926,1.616)--(5.942,1.675)--(5.959,1.735)%
  --(5.975,1.794)--(5.992,1.853)--(6.009,1.911)--(6.025,1.969)--(6.042,2.027)--(6.058,2.087)%
  --(6.075,2.150)--(6.091,2.213)--(6.108,2.277)--(6.125,2.342)--(6.141,2.406)--(6.158,2.469)%
  --(6.174,2.530)--(6.191,2.591)--(6.207,2.650)--(6.224,2.707)--(6.241,2.761)--(6.257,2.813)%
  --(6.274,2.862)--(6.290,2.908)--(6.307,2.952)--(6.323,2.993)--(6.340,3.032)--(6.357,3.068)%
  --(6.373,3.102)--(6.390,3.133)--(6.406,3.161)--(6.423,3.186)--(6.439,3.207)--(6.456,3.225)%
  --(6.472,3.239)--(6.489,3.248)--(6.506,3.254)--(6.522,3.254)--(6.539,3.250)--(6.555,3.242)%
  --(6.572,3.229)--(6.588,3.212)--(6.605,3.190)--(6.622,3.165)--(6.638,3.136)--(6.655,3.103)%
  --(6.671,3.067)--(6.688,3.027)--(6.704,2.983)--(6.721,2.936)--(6.738,2.885)--(6.754,2.832)%
  --(6.771,2.775)--(6.787,2.716)--(6.804,2.654)--(6.820,2.590)--(6.837,2.524)--(6.854,2.457)%
  --(6.870,2.388)--(6.887,2.317)--(6.903,2.246)--(6.920,2.174)--(6.936,2.101)--(6.953,2.029)%
  --(6.970,1.956)--(6.986,1.884)--(7.003,1.813)--(7.019,1.743)--(7.036,1.674)--(7.052,1.608)%
  --(7.069,1.544)--(7.085,1.483)--(7.102,1.426)--(7.119,1.372)--(7.135,1.322)--(7.152,1.277)%
  --(7.168,1.236)--(7.185,1.199)--(7.201,1.166)--(7.218,1.138)--(7.235,1.113)--(7.251,1.093)%
  --(7.268,1.077)--(7.284,1.064)--(7.301,1.055)--(7.317,1.048)--(7.334,1.044)--(7.351,1.043)%
  --(7.367,1.044)--(7.384,1.046)--(7.400,1.050)--(7.417,1.055)--(7.433,1.059)--(7.450,1.063)%
  --(7.467,1.066)--(7.483,1.067)--(7.500,1.067)--(7.516,1.065)--(7.533,1.062)--(7.549,1.059)%
  --(7.566,1.055)--(7.583,1.050)--(7.599,1.046)--(7.616,1.041)--(7.632,1.036)--(7.649,1.031)%
  --(7.665,1.026)--(7.682,1.021)--(7.698,1.017)--(7.715,1.012)--(7.732,1.008)--(7.748,1.004)%
  --(7.765,1.000)--(7.781,0.997)--(7.798,0.994)--(7.814,0.991)--(7.831,0.989)--(7.848,0.987)%
  --(7.864,0.986)--(7.881,0.985)--(7.897,0.985)--(7.914,0.985)--(7.930,0.985)--(7.947,0.985);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.681,3.736) {$|2\rangle$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (3.865,3.736)--(4.781,3.736);
\draw[gp path] (1.320,0.985)--(1.337,0.985)--(1.353,0.985)--(1.370,0.985)--(1.386,0.985)%
  --(1.403,0.985)--(1.419,0.985)--(1.436,0.985)--(1.453,0.985)--(1.469,0.985)--(1.486,0.985)%
  --(1.502,0.985)--(1.519,0.985)--(1.535,0.985)--(1.552,0.985)--(1.569,0.985)--(1.585,0.985)%
  --(1.602,0.985)--(1.618,0.985)--(1.635,0.985)--(1.651,0.985)--(1.668,0.985)--(1.684,0.985)%
  --(1.701,0.985)--(1.718,0.985)--(1.734,0.985)--(1.751,0.985)--(1.767,0.985)--(1.784,0.986)%
  --(1.800,0.986)--(1.817,0.986)--(1.834,0.986)--(1.850,0.986)--(1.867,0.986)--(1.883,0.987)%
  --(1.900,0.987)--(1.916,0.987)--(1.933,0.988)--(1.950,0.988)--(1.966,0.989)--(1.983,0.989)%
  --(1.999,0.990)--(2.016,0.991)--(2.032,0.991)--(2.049,0.992)--(2.066,0.993)--(2.082,0.995)%
  --(2.099,0.996)--(2.115,0.997)--(2.132,0.999)--(2.148,1.000)--(2.165,1.002)--(2.182,1.004)%
  --(2.198,1.006)--(2.215,1.008)--(2.231,1.011)--(2.248,1.013)--(2.264,1.016)--(2.281,1.019)%
  --(2.297,1.023)--(2.314,1.026)--(2.331,1.030)--(2.347,1.035)--(2.364,1.040)--(2.380,1.045)%
  --(2.397,1.050)--(2.413,1.056)--(2.430,1.062)--(2.447,1.069)--(2.463,1.076)--(2.480,1.083)%
  --(2.496,1.091)--(2.513,1.099)--(2.529,1.108)--(2.546,1.117)--(2.563,1.127)--(2.579,1.138)%
  --(2.596,1.148)--(2.612,1.159)--(2.629,1.171)--(2.645,1.182)--(2.662,1.194)--(2.679,1.206)%
  --(2.695,1.219)--(2.712,1.233)--(2.728,1.247)--(2.745,1.261)--(2.761,1.275)--(2.778,1.289)%
  --(2.795,1.303)--(2.811,1.317)--(2.828,1.332)--(2.844,1.347)--(2.861,1.363)--(2.877,1.378)%
  --(2.894,1.394)--(2.910,1.410)--(2.927,1.427)--(2.944,1.444)--(2.960,1.461)--(2.977,1.478)%
  --(2.993,1.495)--(3.010,1.513)--(3.026,1.530)--(3.043,1.548)--(3.060,1.565)--(3.076,1.582)%
  --(3.093,1.598)--(3.109,1.614)--(3.126,1.629)--(3.142,1.644)--(3.159,1.659)--(3.176,1.673)%
  --(3.192,1.687)--(3.209,1.700)--(3.225,1.713)--(3.242,1.726)--(3.258,1.738)--(3.275,1.749)%
  --(3.292,1.759)--(3.308,1.768)--(3.325,1.776)--(3.341,1.782)--(3.358,1.788)--(3.374,1.793)%
  --(3.391,1.797)--(3.408,1.800)--(3.424,1.802)--(3.441,1.804)--(3.457,1.805)--(3.474,1.805)%
  --(3.490,1.804)--(3.507,1.802)--(3.523,1.799)--(3.540,1.796)--(3.557,1.792)--(3.573,1.788)%
  --(3.590,1.784)--(3.606,1.780)--(3.623,1.775)--(3.639,1.770)--(3.656,1.765)--(3.673,1.759)%
  --(3.689,1.754)--(3.706,1.748)--(3.722,1.742)--(3.739,1.735)--(3.755,1.729)--(3.772,1.721)%
  --(3.789,1.714)--(3.805,1.706)--(3.822,1.697)--(3.838,1.689)--(3.855,1.680)--(3.871,1.672)%
  --(3.888,1.663)--(3.905,1.655)--(3.921,1.647)--(3.938,1.639)--(3.954,1.632)--(3.971,1.625)%
  --(3.987,1.618)--(4.004,1.611)--(4.021,1.604)--(4.037,1.597)--(4.054,1.591)--(4.070,1.584)%
  --(4.087,1.579)--(4.103,1.574)--(4.120,1.570)--(4.136,1.567)--(4.153,1.564)--(4.170,1.560)%
  --(4.186,1.556)--(4.203,1.553)--(4.219,1.551)--(4.236,1.549)--(4.252,1.550)--(4.269,1.552)%
  --(4.286,1.554)--(4.302,1.557)--(4.319,1.560)--(4.335,1.564)--(4.352,1.567)--(4.368,1.572)%
  --(4.385,1.578)--(4.402,1.583)--(4.418,1.589)--(4.435,1.594)--(4.451,1.598)--(4.468,1.602)%
  --(4.484,1.607)--(4.501,1.612)--(4.518,1.620)--(4.534,1.629)--(4.551,1.639)--(4.567,1.650)%
  --(4.584,1.661)--(4.600,1.673)--(4.617,1.687)--(4.634,1.701)--(4.650,1.716)--(4.667,1.733)%
  --(4.683,1.750)--(4.700,1.768)--(4.716,1.787)--(4.733,1.806)--(4.749,1.825)--(4.766,1.843)%
  --(4.783,1.861)--(4.799,1.878)--(4.816,1.895)--(4.832,1.913)--(4.849,1.932)--(4.865,1.954)%
  --(4.882,1.978)--(4.899,2.004)--(4.915,2.032)--(4.932,2.062)--(4.948,2.093)--(4.965,2.126)%
  --(4.981,2.159)--(4.998,2.193)--(5.015,2.227)--(5.031,2.263)--(5.048,2.299)--(5.064,2.335)%
  --(5.081,2.373)--(5.097,2.410)--(5.114,2.448)--(5.131,2.486)--(5.147,2.525)--(5.164,2.564)%
  --(5.180,2.605)--(5.197,2.648)--(5.213,2.691)--(5.230,2.735)--(5.246,2.779)--(5.263,2.822)%
  --(5.280,2.866)--(5.296,2.911)--(5.313,2.958)--(5.329,3.007)--(5.346,3.060)--(5.362,3.114)%
  --(5.379,3.169)--(5.396,3.226)--(5.412,3.283)--(5.429,3.339)--(5.445,3.394)--(5.462,3.446)%
  --(5.478,3.497)--(5.495,3.547)--(5.512,3.596)--(5.528,3.644)--(5.545,3.692)--(5.561,3.739)%
  --(5.578,3.784)--(5.594,3.828)--(5.611,3.869)--(5.628,3.908)--(5.644,3.945)--(5.661,3.980)%
  --(5.677,4.012)--(5.694,4.040)--(5.710,4.064)--(5.727,4.084)--(5.744,4.100)--(5.760,4.110)%
  --(5.777,4.117)--(5.793,4.118)--(5.810,4.115)--(5.826,4.108)--(5.843,4.096)--(5.859,4.077)%
  --(5.876,4.053)--(5.893,4.021)--(5.909,3.983)--(5.926,3.937)--(5.942,3.886)--(5.959,3.830)%
  --(5.975,3.770)--(5.992,3.707)--(6.009,3.642)--(6.025,3.574)--(6.042,3.503)--(6.058,3.426)%
  --(6.075,3.345)--(6.091,3.258)--(6.108,3.168)--(6.125,3.076)--(6.141,2.983)--(6.158,2.889)%
  --(6.174,2.794)--(6.191,2.700)--(6.207,2.606)--(6.224,2.512)--(6.241,2.419)--(6.257,2.328)%
  --(6.274,2.238)--(6.290,2.151)--(6.307,2.065)--(6.323,1.980)--(6.340,1.898)--(6.357,1.818)%
  --(6.373,1.739)--(6.390,1.663)--(6.406,1.590)--(6.423,1.519)--(6.439,1.452)--(6.456,1.389)%
  --(6.472,1.331)--(6.489,1.278)--(6.506,1.230)--(6.522,1.188)--(6.539,1.152)--(6.555,1.121)%
  --(6.572,1.096)--(6.588,1.078)--(6.605,1.064)--(6.622,1.057)--(6.638,1.056)--(6.655,1.060)%
  --(6.671,1.070)--(6.688,1.085)--(6.704,1.106)--(6.721,1.131)--(6.738,1.162)--(6.754,1.198)%
  --(6.771,1.239)--(6.787,1.283)--(6.804,1.332)--(6.820,1.385)--(6.837,1.440)--(6.854,1.499)%
  --(6.870,1.561)--(6.887,1.625)--(6.903,1.690)--(6.920,1.757)--(6.936,1.824)--(6.953,1.891)%
  --(6.970,1.958)--(6.986,2.024)--(7.003,2.088)--(7.019,2.150)--(7.036,2.208)--(7.052,2.263)%
  --(7.069,2.313)--(7.085,2.358)--(7.102,2.398)--(7.119,2.431)--(7.135,2.458)--(7.152,2.478)%
  --(7.168,2.491)--(7.185,2.498)--(7.201,2.497)--(7.218,2.490)--(7.235,2.476)--(7.251,2.456)%
  --(7.268,2.431)--(7.284,2.400)--(7.301,2.365)--(7.317,2.327)--(7.334,2.284)--(7.351,2.239)%
  --(7.367,2.191)--(7.384,2.141)--(7.400,2.088)--(7.417,2.034)--(7.433,1.977)--(7.450,1.920)%
  --(7.467,1.862)--(7.483,1.803)--(7.500,1.743)--(7.516,1.684)--(7.533,1.626)--(7.549,1.570)%
  --(7.566,1.515)--(7.583,1.462)--(7.599,1.412)--(7.616,1.363)--(7.632,1.317)--(7.649,1.274)%
  --(7.665,1.233)--(7.682,1.195)--(7.698,1.161)--(7.715,1.129)--(7.732,1.101)--(7.748,1.076)%
  --(7.765,1.054)--(7.781,1.035)--(7.798,1.020)--(7.814,1.007)--(7.831,0.998)--(7.848,0.992)%
  --(7.864,0.988)--(7.881,0.986)--(7.897,0.985)--(7.914,0.985)--(7.930,0.985)--(7.947,0.985);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.681,3.428) {$|3\rangle$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (3.865,3.428)--(4.781,3.428);
\draw[gp path] (1.320,0.985)--(1.337,0.985)--(1.353,0.985)--(1.370,0.985)--(1.386,0.985)%
  --(1.403,0.985)--(1.419,0.985)--(1.436,0.985)--(1.453,0.985)--(1.469,0.985)--(1.486,0.985)%
  --(1.502,0.985)--(1.519,0.985)--(1.535,0.985)--(1.552,0.985)--(1.569,0.985)--(1.585,0.985)%
  --(1.602,0.985)--(1.618,0.985)--(1.635,0.985)--(1.651,0.985)--(1.668,0.985)--(1.684,0.985)%
  --(1.701,0.985)--(1.718,0.985)--(1.734,0.985)--(1.751,0.985)--(1.767,0.985)--(1.784,0.985)%
  --(1.800,0.985)--(1.817,0.985)--(1.834,0.985)--(1.850,0.985)--(1.867,0.985)--(1.883,0.985)%
  --(1.900,0.985)--(1.916,0.985)--(1.933,0.985)--(1.950,0.985)--(1.966,0.985)--(1.983,0.985)%
  --(1.999,0.985)--(2.016,0.985)--(2.032,0.985)--(2.049,0.985)--(2.066,0.985)--(2.082,0.985)%
  --(2.099,0.985)--(2.115,0.985)--(2.132,0.985)--(2.148,0.986)--(2.165,0.986)--(2.182,0.986)%
  --(2.198,0.986)--(2.215,0.986)--(2.231,0.986)--(2.248,0.986)--(2.264,0.987)--(2.281,0.987)%
  --(2.297,0.987)--(2.314,0.987)--(2.331,0.988)--(2.347,0.988)--(2.364,0.989)--(2.380,0.989)%
  --(2.397,0.990)--(2.413,0.991)--(2.430,0.991)--(2.447,0.992)--(2.463,0.993)--(2.480,0.994)%
  --(2.496,0.996)--(2.513,0.997)--(2.529,0.999)--(2.546,1.000)--(2.563,1.002)--(2.579,1.005)%
  --(2.596,1.007)--(2.612,1.010)--(2.629,1.012)--(2.645,1.015)--(2.662,1.018)--(2.679,1.022)%
  --(2.695,1.026)--(2.712,1.030)--(2.728,1.035)--(2.745,1.040)--(2.761,1.045)--(2.778,1.051)%
  --(2.795,1.056)--(2.811,1.063)--(2.828,1.069)--(2.844,1.076)--(2.861,1.084)--(2.877,1.092)%
  --(2.894,1.101)--(2.910,1.111)--(2.927,1.121)--(2.944,1.132)--(2.960,1.143)--(2.977,1.156)%
  --(2.993,1.169)--(3.010,1.183)--(3.026,1.199)--(3.043,1.215)--(3.060,1.232)--(3.076,1.249)%
  --(3.093,1.268)--(3.109,1.287)--(3.126,1.306)--(3.142,1.327)--(3.159,1.349)--(3.176,1.373)%
  --(3.192,1.397)--(3.209,1.423)--(3.225,1.451)--(3.242,1.480)--(3.258,1.511)--(3.275,1.542)%
  --(3.292,1.575)--(3.308,1.609)--(3.325,1.644)--(3.341,1.680)--(3.358,1.715)--(3.374,1.751)%
  --(3.391,1.787)--(3.408,1.823)--(3.424,1.859)--(3.441,1.896)--(3.457,1.933)--(3.474,1.970)%
  --(3.490,2.007)--(3.507,2.044)--(3.523,2.082)--(3.540,2.119)--(3.557,2.156)--(3.573,2.192)%
  --(3.590,2.228)--(3.606,2.263)--(3.623,2.297)--(3.639,2.331)--(3.656,2.365)--(3.673,2.398)%
  --(3.689,2.430)--(3.706,2.462)--(3.722,2.494)--(3.739,2.525)--(3.755,2.557)--(3.772,2.588)%
  --(3.789,2.619)--(3.805,2.650)--(3.822,2.682)--(3.838,2.713)--(3.855,2.744)--(3.871,2.774)%
  --(3.888,2.804)--(3.905,2.832)--(3.921,2.860)--(3.938,2.886)--(3.954,2.912)--(3.971,2.938)%
  --(3.987,2.963)--(4.004,2.988)--(4.021,3.012)--(4.037,3.036)--(4.054,3.059)--(4.070,3.081)%
  --(4.087,3.102)--(4.103,3.121)--(4.120,3.138)--(4.136,3.154)--(4.153,3.171)--(4.170,3.188)%
  --(4.186,3.205)--(4.203,3.221)--(4.219,3.237)--(4.236,3.251)--(4.252,3.263)--(4.269,3.273)%
  --(4.286,3.282)--(4.302,3.290)--(4.319,3.297)--(4.335,3.303)--(4.352,3.309)--(4.368,3.313)%
  --(4.385,3.317)--(4.402,3.320)--(4.418,3.323)--(4.435,3.327)--(4.451,3.331)--(4.468,3.335)%
  --(4.484,3.339)--(4.501,3.341)--(4.518,3.341)--(4.534,3.340)--(4.551,3.338)--(4.567,3.335)%
  --(4.584,3.330)--(4.600,3.325)--(4.617,3.319)--(4.634,3.312)--(4.650,3.304)--(4.667,3.295)%
  --(4.683,3.286)--(4.700,3.276)--(4.716,3.265)--(4.733,3.255)--(4.749,3.245)--(4.766,3.236)%
  --(4.783,3.227)--(4.799,3.219)--(4.816,3.210)--(4.832,3.200)--(4.849,3.189)--(4.865,3.176)%
  --(4.882,3.161)--(4.899,3.145)--(4.915,3.127)--(4.932,3.107)--(4.948,3.087)--(4.965,3.065)%
  --(4.981,3.043)--(4.998,3.021)--(5.015,2.997)--(5.031,2.973)--(5.048,2.948)--(5.064,2.922)%
  --(5.081,2.896)--(5.097,2.869)--(5.114,2.842)--(5.131,2.814)--(5.147,2.785)--(5.164,2.756)%
  --(5.180,2.725)--(5.197,2.693)--(5.213,2.660)--(5.230,2.627)--(5.246,2.594)--(5.263,2.561)%
  --(5.280,2.527)--(5.296,2.491)--(5.313,2.454)--(5.329,2.413)--(5.346,2.370)--(5.362,2.325)%
  --(5.379,2.278)--(5.396,2.230)--(5.412,2.181)--(5.429,2.132)--(5.445,2.084)--(5.462,2.037)%
  --(5.478,1.991)--(5.495,1.945)--(5.512,1.898)--(5.528,1.851)--(5.545,1.803)--(5.561,1.755)%
  --(5.578,1.707)--(5.594,1.659)--(5.611,1.611)--(5.628,1.564)--(5.644,1.517)--(5.661,1.470)%
  --(5.677,1.425)--(5.694,1.380)--(5.710,1.337)--(5.727,1.297)--(5.744,1.258)--(5.760,1.223)%
  --(5.777,1.190)--(5.793,1.160)--(5.810,1.133)--(5.826,1.108)--(5.843,1.086)--(5.859,1.065)%
  --(5.876,1.046)--(5.893,1.031)--(5.909,1.019)--(5.926,1.011)--(5.942,1.007)--(5.959,1.007)%
  --(5.975,1.010)--(5.992,1.017)--(6.009,1.026)--(6.025,1.038)--(6.042,1.052)--(6.058,1.070)%
  --(6.075,1.090)--(6.091,1.113)--(6.108,1.138)--(6.125,1.165)--(6.141,1.193)--(6.158,1.223)%
  --(6.174,1.254)--(6.191,1.285)--(6.207,1.317)--(6.224,1.350)--(6.241,1.384)--(6.257,1.417)%
  --(6.274,1.451)--(6.290,1.485)--(6.307,1.519)--(6.323,1.553)--(6.340,1.587)--(6.357,1.620)%
  --(6.373,1.653)--(6.390,1.685)--(6.406,1.716)--(6.423,1.747)--(6.439,1.776)--(6.456,1.804)%
  --(6.472,1.830)--(6.489,1.853)--(6.506,1.875)--(6.522,1.895)--(6.539,1.913)--(6.555,1.928)%
  --(6.572,1.941)--(6.588,1.951)--(6.605,1.959)--(6.622,1.964)--(6.638,1.967)--(6.655,1.967)%
  --(6.671,1.965)--(6.688,1.960)--(6.704,1.953)--(6.721,1.943)--(6.738,1.931)--(6.754,1.917)%
  --(6.771,1.901)--(6.787,1.884)--(6.804,1.864)--(6.820,1.842)--(6.837,1.819)--(6.854,1.795)%
  --(6.870,1.769)--(6.887,1.743)--(6.903,1.716)--(6.920,1.689)--(6.936,1.662)--(6.953,1.635)%
  --(6.970,1.609)--(6.986,1.584)--(7.003,1.560)--(7.019,1.538)--(7.036,1.518)--(7.052,1.501)%
  --(7.069,1.486)--(7.085,1.475)--(7.102,1.467)--(7.119,1.462)--(7.135,1.461)--(7.152,1.464)%
  --(7.168,1.471)--(7.185,1.482)--(7.201,1.496)--(7.218,1.514)--(7.235,1.536)--(7.251,1.561)%
  --(7.268,1.589)--(7.284,1.619)--(7.301,1.652)--(7.317,1.686)--(7.334,1.723)--(7.351,1.760)%
  --(7.367,1.799)--(7.384,1.839)--(7.400,1.881)--(7.417,1.924)--(7.433,1.968)--(7.450,2.014)%
  --(7.467,2.061)--(7.483,2.110)--(7.500,2.160)--(7.516,2.210)--(7.533,2.259)--(7.549,2.308)%
  --(7.566,2.356)--(7.583,2.402)--(7.599,2.447)--(7.616,2.490)--(7.632,2.531)--(7.649,2.570)%
  --(7.665,2.606)--(7.682,2.640)--(7.698,2.671)--(7.715,2.700)--(7.732,2.726)--(7.748,2.749)%
  --(7.765,2.769)--(7.781,2.787)--(7.798,2.801)--(7.814,2.813)--(7.831,2.822)--(7.848,2.828)%
  --(7.864,2.832)--(7.881,2.833)--(7.897,2.834)--(7.914,2.834)--(7.930,2.834)--(7.947,2.834);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,4.691)--(1.320,0.985)--(7.947,0.985)--(7.947,4.691)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{7.947cm}{4.691cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/cnot_gate/Hessian_eig_16to200.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% Tue Oct 12 13:26:27 2021
\tikzset{every node/.append style={font={\footnotesize}}}
\path (0.000,0.000) rectangle (8.500,5.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,1.178)--(7.947,1.178);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,1.178)--(1.868,1.178);
\draw[gp path] (7.947,1.178)--(7.767,1.178);
\node[gp node right] at (1.504,1.178) {-0.04};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,1.564)--(7.947,1.564);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,1.564)--(1.868,1.564);
\draw[gp path] (7.947,1.564)--(7.767,1.564);
\node[gp node right] at (1.504,1.564) {-0.02};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,1.951)--(7.947,1.951);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,1.951)--(1.868,1.951);
\draw[gp path] (7.947,1.951)--(7.767,1.951);
\node[gp node right] at (1.504,1.951) {0};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,2.337)--(7.947,2.337);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,2.337)--(1.868,2.337);
\draw[gp path] (7.947,2.337)--(7.767,2.337);
\node[gp node right] at (1.504,2.337) {0.02};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,2.723)--(7.947,2.723);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,2.723)--(1.868,2.723);
\draw[gp path] (7.947,2.723)--(7.767,2.723);
\node[gp node right] at (1.504,2.723) {0.04};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,3.109)--(7.947,3.109);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,3.109)--(1.868,3.109);
\draw[gp path] (7.947,3.109)--(7.767,3.109);
\node[gp node right] at (1.504,3.109) {0.06};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,3.496)--(7.947,3.496);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,3.496)--(1.868,3.496);
\draw[gp path] (7.947,3.496)--(7.767,3.496);
\node[gp node right] at (1.504,3.496) {0.08};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,3.882)--(7.947,3.882);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,3.882)--(1.868,3.882);
\draw[gp path] (7.947,3.882)--(7.767,3.882);
\node[gp node right] at (1.504,3.882) {0.1};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,0.985)--(1.688,4.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.985)--(1.688,1.165);
\draw[gp path] (1.688,4.075)--(1.688,3.895);
\node[gp node center] at (1.688,0.677) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.253,0.985)--(3.253,4.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.253,0.985)--(3.253,1.165);
\draw[gp path] (3.253,4.075)--(3.253,3.895);
\node[gp node center] at (3.253,0.677) {$50$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.818,0.985)--(4.818,4.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.818,0.985)--(4.818,1.165);
\draw[gp path] (4.818,4.075)--(4.818,3.895);
\node[gp node center] at (4.818,0.677) {$100$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.382,0.985)--(6.382,4.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.382,0.985)--(6.382,1.165);
\draw[gp path] (6.382,4.075)--(6.382,3.895);
\node[gp node center] at (6.382,0.677) {$150$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.947,0.985)--(7.947,4.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.947,0.985)--(7.947,1.165);
\draw[gp path] (7.947,4.075)--(7.947,3.895);
\node[gp node center] at (7.947,0.677) {$200$};
\draw[gp path] (1.688,4.075)--(1.688,0.985)--(7.947,0.985)--(7.947,4.075)--cycle;
\node[gp node center,rotate=-270] at (0.292,2.530) {eigenvalue};
\node[gp node center] at (4.817,0.215) {index};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetpointsize{8.00}
\gp3point{gp mark 6}{}{(2.157,1.952)}
\gp3point{gp mark 6}{}{(2.189,1.952)}
\gp3point{gp mark 6}{}{(2.220,1.950)}
\gp3point{gp mark 6}{}{(2.251,1.952)}
\gp3point{gp mark 6}{}{(2.283,1.950)}
\gp3point{gp mark 6}{}{(2.314,1.951)}
\gp3point{gp mark 6}{}{(2.345,1.951)}
\gp3point{gp mark 6}{}{(2.376,1.950)}
\gp3point{gp mark 6}{}{(2.408,1.951)}
\gp3point{gp mark 6}{}{(2.439,1.951)}
\gp3point{gp mark 6}{}{(2.470,1.950)}
\gp3point{gp mark 6}{}{(2.502,1.951)}
\gp3point{gp mark 6}{}{(2.533,1.951)}
\gp3point{gp mark 6}{}{(2.564,1.951)}
\gp3point{gp mark 6}{}{(2.596,1.951)}
\gp3point{gp mark 6}{}{(2.627,1.950)}
\gp3point{gp mark 6}{}{(2.658,1.950)}
\gp3point{gp mark 6}{}{(2.689,1.951)}
\gp3point{gp mark 6}{}{(2.721,1.951)}
\gp3point{gp mark 6}{}{(2.752,1.951)}
\gp3point{gp mark 6}{}{(2.783,1.950)}
\gp3point{gp mark 6}{}{(2.815,1.950)}
\gp3point{gp mark 6}{}{(2.846,1.950)}
\gp3point{gp mark 6}{}{(2.877,1.951)}
\gp3point{gp mark 6}{}{(2.909,1.951)}
\gp3point{gp mark 6}{}{(2.940,1.951)}
\gp3point{gp mark 6}{}{(2.971,1.950)}
\gp3point{gp mark 6}{}{(3.002,1.950)}
\gp3point{gp mark 6}{}{(3.034,1.951)}
\gp3point{gp mark 6}{}{(3.065,1.951)}
\gp3point{gp mark 6}{}{(3.096,1.950)}
\gp3point{gp mark 6}{}{(3.128,1.951)}
\gp3point{gp mark 6}{}{(3.159,1.951)}
\gp3point{gp mark 6}{}{(3.190,1.950)}
\gp3point{gp mark 6}{}{(3.221,1.950)}
\gp3point{gp mark 6}{}{(3.253,1.951)}
\gp3point{gp mark 6}{}{(3.284,1.950)}
\gp3point{gp mark 6}{}{(3.315,1.950)}
\gp3point{gp mark 6}{}{(3.347,1.950)}
\gp3point{gp mark 6}{}{(3.378,1.951)}
\gp3point{gp mark 6}{}{(3.409,1.950)}
\gp3point{gp mark 6}{}{(3.441,1.951)}
\gp3point{gp mark 6}{}{(3.472,1.950)}
\gp3point{gp mark 6}{}{(3.503,1.950)}
\gp3point{gp mark 6}{}{(3.534,1.951)}
\gp3point{gp mark 6}{}{(3.566,1.950)}
\gp3point{gp mark 6}{}{(3.597,1.951)}
\gp3point{gp mark 6}{}{(3.628,1.950)}
\gp3point{gp mark 6}{}{(3.660,1.951)}
\gp3point{gp mark 6}{}{(3.691,1.951)}
\gp3point{gp mark 6}{}{(3.722,1.951)}
\gp3point{gp mark 6}{}{(3.753,1.951)}
\gp3point{gp mark 6}{}{(3.785,1.951)}
\gp3point{gp mark 6}{}{(3.816,1.951)}
\gp3point{gp mark 6}{}{(3.847,1.951)}
\gp3point{gp mark 6}{}{(3.879,1.951)}
\gp3point{gp mark 6}{}{(3.910,1.951)}
\gp3point{gp mark 6}{}{(3.941,1.951)}
\gp3point{gp mark 6}{}{(3.973,1.951)}
\gp3point{gp mark 6}{}{(4.004,1.951)}
\gp3point{gp mark 6}{}{(4.035,1.951)}
\gp3point{gp mark 6}{}{(4.066,1.951)}
\gp3point{gp mark 6}{}{(4.098,1.951)}
\gp3point{gp mark 6}{}{(4.129,1.951)}
\gp3point{gp mark 6}{}{(4.160,1.951)}
\gp3point{gp mark 6}{}{(4.192,1.951)}
\gp3point{gp mark 6}{}{(4.223,1.951)}
\gp3point{gp mark 6}{}{(4.254,1.951)}
\gp3point{gp mark 6}{}{(4.285,1.951)}
\gp3point{gp mark 6}{}{(4.317,1.951)}
\gp3point{gp mark 6}{}{(4.348,1.951)}
\gp3point{gp mark 6}{}{(4.379,1.951)}
\gp3point{gp mark 6}{}{(4.411,1.951)}
\gp3point{gp mark 6}{}{(4.442,1.951)}
\gp3point{gp mark 6}{}{(4.473,1.951)}
\gp3point{gp mark 6}{}{(4.505,1.951)}
\gp3point{gp mark 6}{}{(4.536,1.951)}
\gp3point{gp mark 6}{}{(4.567,1.951)}
\gp3point{gp mark 6}{}{(4.598,1.951)}
\gp3point{gp mark 6}{}{(4.630,1.951)}
\gp3point{gp mark 6}{}{(4.661,1.951)}
\gp3point{gp mark 6}{}{(4.692,1.951)}
\gp3point{gp mark 6}{}{(4.724,1.951)}
\gp3point{gp mark 6}{}{(4.755,1.951)}
\gp3point{gp mark 6}{}{(4.786,1.951)}
\gp3point{gp mark 6}{}{(4.818,1.951)}
\gp3point{gp mark 6}{}{(4.849,1.951)}
\gp3point{gp mark 6}{}{(4.880,1.951)}
\gp3point{gp mark 6}{}{(4.911,1.951)}
\gp3point{gp mark 6}{}{(4.943,1.951)}
\gp3point{gp mark 6}{}{(4.974,1.951)}
\gp3point{gp mark 6}{}{(5.005,1.951)}
\gp3point{gp mark 6}{}{(5.037,1.951)}
\gp3point{gp mark 6}{}{(5.068,1.951)}
\gp3point{gp mark 6}{}{(5.099,1.951)}
\gp3point{gp mark 6}{}{(5.130,1.951)}
\gp3point{gp mark 6}{}{(5.162,1.951)}
\gp3point{gp mark 6}{}{(5.193,1.951)}
\gp3point{gp mark 6}{}{(5.224,1.951)}
\gp3point{gp mark 6}{}{(5.256,1.951)}
\gp3point{gp mark 6}{}{(5.287,1.951)}
\gp3point{gp mark 6}{}{(5.318,1.951)}
\gp3point{gp mark 6}{}{(5.350,1.951)}
\gp3point{gp mark 6}{}{(5.381,1.951)}
\gp3point{gp mark 6}{}{(5.412,1.951)}
\gp3point{gp mark 6}{}{(5.443,1.951)}
\gp3point{gp mark 6}{}{(5.475,1.951)}
\gp3point{gp mark 6}{}{(5.506,1.951)}
\gp3point{gp mark 6}{}{(5.537,1.951)}
\gp3point{gp mark 6}{}{(5.569,1.951)}
\gp3point{gp mark 6}{}{(5.600,1.951)}
\gp3point{gp mark 6}{}{(5.631,1.951)}
\gp3point{gp mark 6}{}{(5.662,1.951)}
\gp3point{gp mark 6}{}{(5.694,1.951)}
\gp3point{gp mark 6}{}{(5.725,1.951)}
\gp3point{gp mark 6}{}{(5.756,1.951)}
\gp3point{gp mark 6}{}{(5.788,1.951)}
\gp3point{gp mark 6}{}{(5.819,1.951)}
\gp3point{gp mark 6}{}{(5.850,1.951)}
\gp3point{gp mark 6}{}{(5.882,1.951)}
\gp3point{gp mark 6}{}{(5.913,1.951)}
\gp3point{gp mark 6}{}{(5.944,1.951)}
\gp3point{gp mark 6}{}{(5.975,1.951)}
\gp3point{gp mark 6}{}{(6.007,1.951)}
\gp3point{gp mark 6}{}{(6.038,1.951)}
\gp3point{gp mark 6}{}{(6.069,1.951)}
\gp3point{gp mark 6}{}{(6.101,1.951)}
\gp3point{gp mark 6}{}{(6.132,1.951)}
\gp3point{gp mark 6}{}{(6.163,1.951)}
\gp3point{gp mark 6}{}{(6.194,1.951)}
\gp3point{gp mark 6}{}{(6.226,1.951)}
\gp3point{gp mark 6}{}{(6.257,1.951)}
\gp3point{gp mark 6}{}{(6.288,1.951)}
\gp3point{gp mark 6}{}{(6.320,1.951)}
\gp3point{gp mark 6}{}{(6.351,1.951)}
\gp3point{gp mark 6}{}{(6.382,1.951)}
\gp3point{gp mark 6}{}{(6.414,1.951)}
\gp3point{gp mark 6}{}{(6.445,1.951)}
\gp3point{gp mark 6}{}{(6.476,1.951)}
\gp3point{gp mark 6}{}{(6.507,1.951)}
\gp3point{gp mark 6}{}{(6.539,1.951)}
\gp3point{gp mark 6}{}{(6.570,1.951)}
\gp3point{gp mark 6}{}{(6.601,1.951)}
\gp3point{gp mark 6}{}{(6.633,1.951)}
\gp3point{gp mark 6}{}{(6.664,1.951)}
\gp3point{gp mark 6}{}{(6.695,1.951)}
\gp3point{gp mark 6}{}{(6.726,1.951)}
\gp3point{gp mark 6}{}{(6.758,1.951)}
\gp3point{gp mark 6}{}{(6.789,1.951)}
\gp3point{gp mark 6}{}{(6.820,1.951)}
\gp3point{gp mark 6}{}{(6.852,1.951)}
\gp3point{gp mark 6}{}{(6.883,1.951)}
\gp3point{gp mark 6}{}{(6.914,1.951)}
\gp3point{gp mark 6}{}{(6.946,1.951)}
\gp3point{gp mark 6}{}{(6.977,1.951)}
\gp3point{gp mark 6}{}{(7.008,1.951)}
\gp3point{gp mark 6}{}{(7.039,1.951)}
\gp3point{gp mark 6}{}{(7.071,1.951)}
\gp3point{gp mark 6}{}{(7.102,1.951)}
\gp3point{gp mark 6}{}{(7.133,1.951)}
\gp3point{gp mark 6}{}{(7.165,1.951)}
\gp3point{gp mark 6}{}{(7.196,1.951)}
\gp3point{gp mark 6}{}{(7.227,1.951)}
\gp3point{gp mark 6}{}{(7.259,1.951)}
\gp3point{gp mark 6}{}{(7.290,1.951)}
\gp3point{gp mark 6}{}{(7.321,1.951)}
\gp3point{gp mark 6}{}{(7.352,1.951)}
\gp3point{gp mark 6}{}{(7.384,1.951)}
\gp3point{gp mark 6}{}{(7.415,1.951)}
\gp3point{gp mark 6}{}{(7.446,1.951)}
\gp3point{gp mark 6}{}{(7.478,1.951)}
\gp3point{gp mark 6}{}{(7.509,1.951)}
\gp3point{gp mark 6}{}{(7.540,1.951)}
\gp3point{gp mark 6}{}{(7.571,1.951)}
\gp3point{gp mark 6}{}{(7.603,1.951)}
\gp3point{gp mark 6}{}{(7.634,1.951)}
\gp3point{gp mark 6}{}{(7.665,1.951)}
\gp3point{gp mark 6}{}{(7.697,1.951)}
\gp3point{gp mark 6}{}{(7.728,1.951)}
\gp3point{gp mark 6}{}{(7.759,1.951)}
\gp3point{gp mark 6}{}{(7.791,1.951)}
\gp3point{gp mark 6}{}{(7.822,1.951)}
\gp3point{gp mark 6}{}{(7.853,1.951)}
\gp3point{gp mark 6}{}{(7.884,1.951)}
\gp3point{gp mark 6}{}{(7.916,1.951)}
\gp3point{gp mark 6}{}{(7.947,1.951)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gp3point{gp mark 6}{}{(2.157,1.946)}
\gp3point{gp mark 6}{}{(2.189,1.948)}
\gp3point{gp mark 6}{}{(2.220,1.948)}
\gp3point{gp mark 6}{}{(2.251,1.953)}
\gp3point{gp mark 6}{}{(2.283,1.948)}
\gp3point{gp mark 6}{}{(2.314,1.953)}
\gp3point{gp mark 6}{}{(2.345,1.949)}
\gp3point{gp mark 6}{}{(2.376,1.952)}
\gp3point{gp mark 6}{}{(2.408,1.949)}
\gp3point{gp mark 6}{}{(2.439,1.952)}
\gp3point{gp mark 6}{}{(2.470,1.949)}
\gp3point{gp mark 6}{}{(2.502,1.952)}
\gp3point{gp mark 6}{}{(2.533,1.949)}
\gp3point{gp mark 6}{}{(2.564,1.952)}
\gp3point{gp mark 6}{}{(2.596,1.949)}
\gp3point{gp mark 6}{}{(2.627,1.952)}
\gp3point{gp mark 6}{}{(2.658,1.950)}
\gp3point{gp mark 6}{}{(2.689,1.952)}
\gp3point{gp mark 6}{}{(2.721,1.950)}
\gp3point{gp mark 6}{}{(2.752,1.952)}
\gp3point{gp mark 6}{}{(2.783,1.952)}
\gp3point{gp mark 6}{}{(2.815,1.952)}
\gp3point{gp mark 6}{}{(2.846,1.950)}
\gp3point{gp mark 6}{}{(2.877,1.950)}
\gp3point{gp mark 6}{}{(2.909,1.951)}
\gp3point{gp mark 6}{}{(2.940,1.951)}
\gp3point{gp mark 6}{}{(2.971,1.950)}
\gp3point{gp mark 6}{}{(3.002,1.951)}
\gp3point{gp mark 6}{}{(3.034,1.950)}
\gp3point{gp mark 6}{}{(3.065,1.951)}
\gp3point{gp mark 6}{}{(3.096,1.950)}
\gp3point{gp mark 6}{}{(3.128,1.951)}
\gp3point{gp mark 6}{}{(3.159,1.951)}
\gp3point{gp mark 6}{}{(3.190,1.950)}
\gp3point{gp mark 6}{}{(3.221,1.951)}
\gp3point{gp mark 6}{}{(3.253,1.950)}
\gp3point{gp mark 6}{}{(3.284,1.951)}
\gp3point{gp mark 6}{}{(3.315,1.951)}
\gp3point{gp mark 6}{}{(3.347,1.951)}
\gp3point{gp mark 6}{}{(3.378,1.950)}
\gp3point{gp mark 6}{}{(3.409,1.951)}
\gp3point{gp mark 6}{}{(3.441,1.950)}
\gp3point{gp mark 6}{}{(3.472,1.950)}
\gp3point{gp mark 6}{}{(3.503,1.951)}
\gp3point{gp mark 6}{}{(3.534,1.950)}
\gp3point{gp mark 6}{}{(3.566,1.951)}
\gp3point{gp mark 6}{}{(3.597,1.950)}
\gp3point{gp mark 6}{}{(3.628,1.950)}
\gp3point{gp mark 6}{}{(3.660,1.951)}
\gp3point{gp mark 6}{}{(3.691,1.951)}
\gp3point{gp mark 6}{}{(3.722,1.951)}
\gp3point{gp mark 6}{}{(3.753,1.950)}
\gp3point{gp mark 6}{}{(3.785,1.951)}
\gp3point{gp mark 6}{}{(3.816,1.950)}
\gp3point{gp mark 6}{}{(3.847,1.951)}
\gp3point{gp mark 6}{}{(3.879,1.950)}
\gp3point{gp mark 6}{}{(3.910,1.951)}
\gp3point{gp mark 6}{}{(3.941,1.950)}
\gp3point{gp mark 6}{}{(3.973,1.951)}
\gp3point{gp mark 6}{}{(4.004,1.950)}
\gp3point{gp mark 6}{}{(4.035,1.951)}
\gp3point{gp mark 6}{}{(4.066,1.950)}
\gp3point{gp mark 6}{}{(4.098,1.951)}
\gp3point{gp mark 6}{}{(4.129,1.950)}
\gp3point{gp mark 6}{}{(4.160,1.951)}
\gp3point{gp mark 6}{}{(4.192,1.950)}
\gp3point{gp mark 6}{}{(4.223,1.951)}
\gp3point{gp mark 6}{}{(4.254,1.951)}
\gp3point{gp mark 6}{}{(4.285,1.951)}
\gp3point{gp mark 6}{}{(4.317,1.950)}
\gp3point{gp mark 6}{}{(4.348,1.951)}
\gp3point{gp mark 6}{}{(4.379,1.950)}
\gp3point{gp mark 6}{}{(4.411,1.951)}
\gp3point{gp mark 6}{}{(4.442,1.950)}
\gp3point{gp mark 6}{}{(4.473,1.951)}
\gp3point{gp mark 6}{}{(4.505,1.951)}
\gp3point{gp mark 6}{}{(4.536,1.950)}
\gp3point{gp mark 6}{}{(4.567,1.950)}
\gp3point{gp mark 6}{}{(4.598,1.950)}
\gp3point{gp mark 6}{}{(4.630,1.951)}
\gp3point{gp mark 6}{}{(4.661,1.951)}
\gp3point{gp mark 6}{}{(4.692,1.951)}
\gp3point{gp mark 6}{}{(4.724,1.950)}
\gp3point{gp mark 6}{}{(4.755,1.950)}
\gp3point{gp mark 6}{}{(4.786,1.951)}
\gp3point{gp mark 6}{}{(4.818,1.950)}
\gp3point{gp mark 6}{}{(4.849,1.951)}
\gp3point{gp mark 6}{}{(4.880,1.951)}
\gp3point{gp mark 6}{}{(4.911,1.950)}
\gp3point{gp mark 6}{}{(4.943,1.951)}
\gp3point{gp mark 6}{}{(4.974,1.950)}
\gp3point{gp mark 6}{}{(5.005,1.951)}
\gp3point{gp mark 6}{}{(5.037,1.951)}
\gp3point{gp mark 6}{}{(5.068,1.950)}
\gp3point{gp mark 6}{}{(5.099,1.950)}
\gp3point{gp mark 6}{}{(5.130,1.951)}
\gp3point{gp mark 6}{}{(5.162,1.950)}
\gp3point{gp mark 6}{}{(5.193,1.951)}
\gp3point{gp mark 6}{}{(5.224,1.951)}
\gp3point{gp mark 6}{}{(5.256,1.951)}
\gp3point{gp mark 6}{}{(5.287,1.951)}
\gp3point{gp mark 6}{}{(5.318,1.951)}
\gp3point{gp mark 6}{}{(5.350,1.951)}
\gp3point{gp mark 6}{}{(5.381,1.951)}
\gp3point{gp mark 6}{}{(5.412,1.951)}
\gp3point{gp mark 6}{}{(5.443,1.951)}
\gp3point{gp mark 6}{}{(5.475,1.951)}
\gp3point{gp mark 6}{}{(5.506,1.951)}
\gp3point{gp mark 6}{}{(5.537,1.951)}
\gp3point{gp mark 6}{}{(5.569,1.951)}
\gp3point{gp mark 6}{}{(5.600,1.951)}
\gp3point{gp mark 6}{}{(5.631,1.951)}
\gp3point{gp mark 6}{}{(5.662,1.951)}
\gp3point{gp mark 6}{}{(5.694,1.951)}
\gp3point{gp mark 6}{}{(5.725,1.951)}
\gp3point{gp mark 6}{}{(5.756,1.951)}
\gp3point{gp mark 6}{}{(5.788,1.951)}
\gp3point{gp mark 6}{}{(5.819,1.951)}
\gp3point{gp mark 6}{}{(5.850,1.951)}
\gp3point{gp mark 6}{}{(5.882,1.951)}
\gp3point{gp mark 6}{}{(5.913,1.951)}
\gp3point{gp mark 6}{}{(5.944,1.951)}
\gp3point{gp mark 6}{}{(5.975,1.951)}
\gp3point{gp mark 6}{}{(6.007,1.951)}
\gp3point{gp mark 6}{}{(6.038,1.951)}
\gp3point{gp mark 6}{}{(6.069,1.951)}
\gp3point{gp mark 6}{}{(6.101,1.951)}
\gp3point{gp mark 6}{}{(6.132,1.951)}
\gp3point{gp mark 6}{}{(6.163,1.951)}
\gp3point{gp mark 6}{}{(6.194,1.951)}
\gp3point{gp mark 6}{}{(6.226,1.951)}
\gp3point{gp mark 6}{}{(6.257,1.951)}
\gp3point{gp mark 6}{}{(6.288,1.951)}
\gp3point{gp mark 6}{}{(6.320,1.951)}
\gp3point{gp mark 6}{}{(6.351,1.951)}
\gp3point{gp mark 6}{}{(6.382,1.951)}
\gp3point{gp mark 6}{}{(6.414,1.951)}
\gp3point{gp mark 6}{}{(6.445,1.951)}
\gp3point{gp mark 6}{}{(6.476,1.951)}
\gp3point{gp mark 6}{}{(6.507,1.951)}
\gp3point{gp mark 6}{}{(6.539,1.951)}
\gp3point{gp mark 6}{}{(6.570,1.951)}
\gp3point{gp mark 6}{}{(6.601,1.951)}
\gp3point{gp mark 6}{}{(6.633,1.951)}
\gp3point{gp mark 6}{}{(6.664,1.951)}
\gp3point{gp mark 6}{}{(6.695,1.951)}
\gp3point{gp mark 6}{}{(6.726,1.951)}
\gp3point{gp mark 6}{}{(6.758,1.951)}
\gp3point{gp mark 6}{}{(6.789,1.951)}
\gp3point{gp mark 6}{}{(6.820,1.951)}
\gp3point{gp mark 6}{}{(6.852,1.951)}
\gp3point{gp mark 6}{}{(6.883,1.951)}
\gp3point{gp mark 6}{}{(6.914,1.951)}
\gp3point{gp mark 6}{}{(6.946,1.951)}
\gp3point{gp mark 6}{}{(6.977,1.951)}
\gp3point{gp mark 6}{}{(7.008,1.951)}
\gp3point{gp mark 6}{}{(7.039,1.951)}
\gp3point{gp mark 6}{}{(7.071,1.951)}
\gp3point{gp mark 6}{}{(7.102,1.951)}
\gp3point{gp mark 6}{}{(7.133,1.951)}
\gp3point{gp mark 6}{}{(7.165,1.951)}
\gp3point{gp mark 6}{}{(7.196,1.951)}
\gp3point{gp mark 6}{}{(7.227,1.951)}
\gp3point{gp mark 6}{}{(7.259,1.951)}
\gp3point{gp mark 6}{}{(7.290,1.951)}
\gp3point{gp mark 6}{}{(7.321,1.951)}
\gp3point{gp mark 6}{}{(7.352,1.951)}
\gp3point{gp mark 6}{}{(7.384,1.951)}
\gp3point{gp mark 6}{}{(7.415,1.951)}
\gp3point{gp mark 6}{}{(7.446,1.951)}
\gp3point{gp mark 6}{}{(7.478,1.951)}
\gp3point{gp mark 6}{}{(7.509,1.951)}
\gp3point{gp mark 6}{}{(7.540,1.951)}
\gp3point{gp mark 6}{}{(7.571,1.951)}
\gp3point{gp mark 6}{}{(7.603,1.951)}
\gp3point{gp mark 6}{}{(7.634,1.951)}
\gp3point{gp mark 6}{}{(7.665,1.951)}
\gp3point{gp mark 6}{}{(7.697,1.951)}
\gp3point{gp mark 6}{}{(7.728,1.951)}
\gp3point{gp mark 6}{}{(7.759,1.951)}
\gp3point{gp mark 6}{}{(7.791,1.951)}
\gp3point{gp mark 6}{}{(7.822,1.951)}
\gp3point{gp mark 6}{}{(7.853,1.951)}
\gp3point{gp mark 6}{}{(7.884,1.951)}
\gp3point{gp mark 6}{}{(7.916,1.951)}
\gp3point{gp mark 6}{}{(7.947,1.951)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\gp3point{gp mark 6}{}{(2.157,1.945)}
\gp3point{gp mark 6}{}{(2.189,1.946)}
\gp3point{gp mark 6}{}{(2.220,1.947)}
\gp3point{gp mark 6}{}{(2.251,1.954)}
\gp3point{gp mark 6}{}{(2.283,1.948)}
\gp3point{gp mark 6}{}{(2.314,1.948)}
\gp3point{gp mark 6}{}{(2.345,1.948)}
\gp3point{gp mark 6}{}{(2.376,1.953)}
\gp3point{gp mark 6}{}{(2.408,1.949)}
\gp3point{gp mark 6}{}{(2.439,1.953)}
\gp3point{gp mark 6}{}{(2.470,1.952)}
\gp3point{gp mark 6}{}{(2.502,1.949)}
\gp3point{gp mark 6}{}{(2.533,1.952)}
\gp3point{gp mark 6}{}{(2.564,1.949)}
\gp3point{gp mark 6}{}{(2.596,1.949)}
\gp3point{gp mark 6}{}{(2.627,1.952)}
\gp3point{gp mark 6}{}{(2.658,1.949)}
\gp3point{gp mark 6}{}{(2.689,1.952)}
\gp3point{gp mark 6}{}{(2.721,1.949)}
\gp3point{gp mark 6}{}{(2.752,1.952)}
\gp3point{gp mark 6}{}{(2.783,1.949)}
\gp3point{gp mark 6}{}{(2.815,1.949)}
\gp3point{gp mark 6}{}{(2.846,1.952)}
\gp3point{gp mark 6}{}{(2.877,1.950)}
\gp3point{gp mark 6}{}{(2.909,1.952)}
\gp3point{gp mark 6}{}{(2.940,1.952)}
\gp3point{gp mark 6}{}{(2.971,1.950)}
\gp3point{gp mark 6}{}{(3.002,1.950)}
\gp3point{gp mark 6}{}{(3.034,1.952)}
\gp3point{gp mark 6}{}{(3.065,1.950)}
\gp3point{gp mark 6}{}{(3.096,1.951)}
\gp3point{gp mark 6}{}{(3.128,1.950)}
\gp3point{gp mark 6}{}{(3.159,1.951)}
\gp3point{gp mark 6}{}{(3.190,1.951)}
\gp3point{gp mark 6}{}{(3.221,1.950)}
\gp3point{gp mark 6}{}{(3.253,1.950)}
\gp3point{gp mark 6}{}{(3.284,1.951)}
\gp3point{gp mark 6}{}{(3.315,1.951)}
\gp3point{gp mark 6}{}{(3.347,1.950)}
\gp3point{gp mark 6}{}{(3.378,1.951)}
\gp3point{gp mark 6}{}{(3.409,1.951)}
\gp3point{gp mark 6}{}{(3.441,1.950)}
\gp3point{gp mark 6}{}{(3.472,1.950)}
\gp3point{gp mark 6}{}{(3.503,1.951)}
\gp3point{gp mark 6}{}{(3.534,1.951)}
\gp3point{gp mark 6}{}{(3.566,1.950)}
\gp3point{gp mark 6}{}{(3.597,1.950)}
\gp3point{gp mark 6}{}{(3.628,1.951)}
\gp3point{gp mark 6}{}{(3.660,1.950)}
\gp3point{gp mark 6}{}{(3.691,1.951)}
\gp3point{gp mark 6}{}{(3.722,1.950)}
\gp3point{gp mark 6}{}{(3.753,1.950)}
\gp3point{gp mark 6}{}{(3.785,1.951)}
\gp3point{gp mark 6}{}{(3.816,1.950)}
\gp3point{gp mark 6}{}{(3.847,1.951)}
\gp3point{gp mark 6}{}{(3.879,1.950)}
\gp3point{gp mark 6}{}{(3.910,1.950)}
\gp3point{gp mark 6}{}{(3.941,1.951)}
\gp3point{gp mark 6}{}{(3.973,1.951)}
\gp3point{gp mark 6}{}{(4.004,1.950)}
\gp3point{gp mark 6}{}{(4.035,1.950)}
\gp3point{gp mark 6}{}{(4.066,1.951)}
\gp3point{gp mark 6}{}{(4.098,1.951)}
\gp3point{gp mark 6}{}{(4.129,1.950)}
\gp3point{gp mark 6}{}{(4.160,1.950)}
\gp3point{gp mark 6}{}{(4.192,1.951)}
\gp3point{gp mark 6}{}{(4.223,1.951)}
\gp3point{gp mark 6}{}{(4.254,1.950)}
\gp3point{gp mark 6}{}{(4.285,1.951)}
\gp3point{gp mark 6}{}{(4.317,1.950)}
\gp3point{gp mark 6}{}{(4.348,1.950)}
\gp3point{gp mark 6}{}{(4.379,1.951)}
\gp3point{gp mark 6}{}{(4.411,1.951)}
\gp3point{gp mark 6}{}{(4.442,1.950)}
\gp3point{gp mark 6}{}{(4.473,1.951)}
\gp3point{gp mark 6}{}{(4.505,1.950)}
\gp3point{gp mark 6}{}{(4.536,1.951)}
\gp3point{gp mark 6}{}{(4.567,1.950)}
\gp3point{gp mark 6}{}{(4.598,1.950)}
\gp3point{gp mark 6}{}{(4.630,1.951)}
\gp3point{gp mark 6}{}{(4.661,1.950)}
\gp3point{gp mark 6}{}{(4.692,1.951)}
\gp3point{gp mark 6}{}{(4.724,1.950)}
\gp3point{gp mark 6}{}{(4.755,1.951)}
\gp3point{gp mark 6}{}{(4.786,1.950)}
\gp3point{gp mark 6}{}{(4.818,1.951)}
\gp3point{gp mark 6}{}{(4.849,1.950)}
\gp3point{gp mark 6}{}{(4.880,1.951)}
\gp3point{gp mark 6}{}{(4.911,1.950)}
\gp3point{gp mark 6}{}{(4.943,1.951)}
\gp3point{gp mark 6}{}{(4.974,1.950)}
\gp3point{gp mark 6}{}{(5.005,1.951)}
\gp3point{gp mark 6}{}{(5.037,1.951)}
\gp3point{gp mark 6}{}{(5.068,1.951)}
\gp3point{gp mark 6}{}{(5.099,1.951)}
\gp3point{gp mark 6}{}{(5.130,1.951)}
\gp3point{gp mark 6}{}{(5.162,1.951)}
\gp3point{gp mark 6}{}{(5.193,1.951)}
\gp3point{gp mark 6}{}{(5.224,1.951)}
\gp3point{gp mark 6}{}{(5.256,1.951)}
\gp3point{gp mark 6}{}{(5.287,1.951)}
\gp3point{gp mark 6}{}{(5.318,1.951)}
\gp3point{gp mark 6}{}{(5.350,1.951)}
\gp3point{gp mark 6}{}{(5.381,1.951)}
\gp3point{gp mark 6}{}{(5.412,1.951)}
\gp3point{gp mark 6}{}{(5.443,1.951)}
\gp3point{gp mark 6}{}{(5.475,1.951)}
\gp3point{gp mark 6}{}{(5.506,1.951)}
\gp3point{gp mark 6}{}{(5.537,1.951)}
\gp3point{gp mark 6}{}{(5.569,1.951)}
\gp3point{gp mark 6}{}{(5.600,1.951)}
\gp3point{gp mark 6}{}{(5.631,1.951)}
\gp3point{gp mark 6}{}{(5.662,1.951)}
\gp3point{gp mark 6}{}{(5.694,1.951)}
\gp3point{gp mark 6}{}{(5.725,1.951)}
\gp3point{gp mark 6}{}{(5.756,1.951)}
\gp3point{gp mark 6}{}{(5.788,1.951)}
\gp3point{gp mark 6}{}{(5.819,1.951)}
\gp3point{gp mark 6}{}{(5.850,1.951)}
\gp3point{gp mark 6}{}{(5.882,1.951)}
\gp3point{gp mark 6}{}{(5.913,1.951)}
\gp3point{gp mark 6}{}{(5.944,1.951)}
\gp3point{gp mark 6}{}{(5.975,1.951)}
\gp3point{gp mark 6}{}{(6.007,1.951)}
\gp3point{gp mark 6}{}{(6.038,1.951)}
\gp3point{gp mark 6}{}{(6.069,1.951)}
\gp3point{gp mark 6}{}{(6.101,1.951)}
\gp3point{gp mark 6}{}{(6.132,1.951)}
\gp3point{gp mark 6}{}{(6.163,1.951)}
\gp3point{gp mark 6}{}{(6.194,1.951)}
\gp3point{gp mark 6}{}{(6.226,1.951)}
\gp3point{gp mark 6}{}{(6.257,1.951)}
\gp3point{gp mark 6}{}{(6.288,1.951)}
\gp3point{gp mark 6}{}{(6.320,1.951)}
\gp3point{gp mark 6}{}{(6.351,1.951)}
\gp3point{gp mark 6}{}{(6.382,1.951)}
\gp3point{gp mark 6}{}{(6.414,1.951)}
\gp3point{gp mark 6}{}{(6.445,1.951)}
\gp3point{gp mark 6}{}{(6.476,1.951)}
\gp3point{gp mark 6}{}{(6.507,1.951)}
\gp3point{gp mark 6}{}{(6.539,1.951)}
\gp3point{gp mark 6}{}{(6.570,1.951)}
\gp3point{gp mark 6}{}{(6.601,1.951)}
\gp3point{gp mark 6}{}{(6.633,1.951)}
\gp3point{gp mark 6}{}{(6.664,1.951)}
\gp3point{gp mark 6}{}{(6.695,1.951)}
\gp3point{gp mark 6}{}{(6.726,1.951)}
\gp3point{gp mark 6}{}{(6.758,1.951)}
\gp3point{gp mark 6}{}{(6.789,1.951)}
\gp3point{gp mark 6}{}{(6.820,1.951)}
\gp3point{gp mark 6}{}{(6.852,1.951)}
\gp3point{gp mark 6}{}{(6.883,1.951)}
\gp3point{gp mark 6}{}{(6.914,1.951)}
\gp3point{gp mark 6}{}{(6.946,1.951)}
\gp3point{gp mark 6}{}{(6.977,1.951)}
\gp3point{gp mark 6}{}{(7.008,1.951)}
\gp3point{gp mark 6}{}{(7.039,1.951)}
\gp3point{gp mark 6}{}{(7.071,1.951)}
\gp3point{gp mark 6}{}{(7.102,1.951)}
\gp3point{gp mark 6}{}{(7.133,1.951)}
\gp3point{gp mark 6}{}{(7.165,1.951)}
\gp3point{gp mark 6}{}{(7.196,1.951)}
\gp3point{gp mark 6}{}{(7.227,1.951)}
\gp3point{gp mark 6}{}{(7.259,1.951)}
\gp3point{gp mark 6}{}{(7.290,1.951)}
\gp3point{gp mark 6}{}{(7.321,1.951)}
\gp3point{gp mark 6}{}{(7.352,1.951)}
\gp3point{gp mark 6}{}{(7.384,1.951)}
\gp3point{gp mark 6}{}{(7.415,1.951)}
\gp3point{gp mark 6}{}{(7.446,1.951)}
\gp3point{gp mark 6}{}{(7.478,1.951)}
\gp3point{gp mark 6}{}{(7.509,1.951)}
\gp3point{gp mark 6}{}{(7.540,1.951)}
\gp3point{gp mark 6}{}{(7.571,1.951)}
\gp3point{gp mark 6}{}{(7.603,1.951)}
\gp3point{gp mark 6}{}{(7.634,1.951)}
\gp3point{gp mark 6}{}{(7.665,1.951)}
\gp3point{gp mark 6}{}{(7.697,1.951)}
\gp3point{gp mark 6}{}{(7.728,1.951)}
\gp3point{gp mark 6}{}{(7.759,1.951)}
\gp3point{gp mark 6}{}{(7.791,1.951)}
\gp3point{gp mark 6}{}{(7.822,1.951)}
\gp3point{gp mark 6}{}{(7.853,1.951)}
\gp3point{gp mark 6}{}{(7.884,1.951)}
\gp3point{gp mark 6}{}{(7.916,1.951)}
\gp3point{gp mark 6}{}{(7.947,1.951)}
\gpcolor{rgb color={0.580,0.000,0.827}}
\gp3point{gp mark 2}{}{(2.157,2.967)}
\gp3point{gp mark 2}{}{(2.189,2.891)}
\gp3point{gp mark 2}{}{(2.220,1.072)}
\gp3point{gp mark 2}{}{(2.251,2.774)}
\gp3point{gp mark 2}{}{(2.283,2.667)}
\gp3point{gp mark 2}{}{(2.314,1.248)}
\gp3point{gp mark 2}{}{(2.345,1.287)}
\gp3point{gp mark 2}{}{(2.376,2.587)}
\gp3point{gp mark 2}{}{(2.408,2.578)}
\gp3point{gp mark 2}{}{(2.439,2.530)}
\gp3point{gp mark 2}{}{(2.470,2.476)}
\gp3point{gp mark 2}{}{(2.502,1.452)}
\gp3point{gp mark 2}{}{(2.533,2.396)}
\gp3point{gp mark 2}{}{(2.564,1.507)}
\gp3point{gp mark 2}{}{(2.596,2.385)}
\gp3point{gp mark 2}{}{(2.627,2.359)}
\gp3point{gp mark 2}{}{(2.658,2.353)}
\gp3point{gp mark 2}{}{(2.689,1.554)}
\gp3point{gp mark 2}{}{(2.721,1.600)}
\gp3point{gp mark 2}{}{(2.752,2.284)}
\gp3point{gp mark 2}{}{(2.783,2.254)}
\gp3point{gp mark 2}{}{(2.815,1.648)}
\gp3point{gp mark 2}{}{(2.846,2.245)}
\gp3point{gp mark 2}{}{(2.877,1.668)}
\gp3point{gp mark 2}{}{(2.909,2.223)}
\gp3point{gp mark 2}{}{(2.940,2.209)}
\gp3point{gp mark 2}{}{(2.971,1.693)}
\gp3point{gp mark 2}{}{(3.002,2.199)}
\gp3point{gp mark 2}{}{(3.034,1.706)}
\gp3point{gp mark 2}{}{(3.065,2.190)}
\gp3point{gp mark 2}{}{(3.096,2.161)}
\gp3point{gp mark 2}{}{(3.128,1.742)}
\gp3point{gp mark 2}{}{(3.159,2.153)}
\gp3point{gp mark 2}{}{(3.190,1.754)}
\gp3point{gp mark 2}{}{(3.221,1.769)}
\gp3point{gp mark 2}{}{(3.253,2.124)}
\gp3point{gp mark 2}{}{(3.284,2.118)}
\gp3point{gp mark 2}{}{(3.315,1.786)}
\gp3point{gp mark 2}{}{(3.347,1.794)}
\gp3point{gp mark 2}{}{(3.378,2.107)}
\gp3point{gp mark 2}{}{(3.409,1.795)}
\gp3point{gp mark 2}{}{(3.441,1.807)}
\gp3point{gp mark 2}{}{(3.472,2.092)}
\gp3point{gp mark 2}{}{(3.503,2.091)}
\gp3point{gp mark 2}{}{(3.534,1.818)}
\gp3point{gp mark 2}{}{(3.566,2.083)}
\gp3point{gp mark 2}{}{(3.597,2.078)}
\gp3point{gp mark 2}{}{(3.628,1.825)}
\gp3point{gp mark 2}{}{(3.660,1.832)}
\gp3point{gp mark 2}{}{(3.691,1.837)}
\gp3point{gp mark 2}{}{(3.722,2.061)}
\gp3point{gp mark 2}{}{(3.753,1.844)}
\gp3point{gp mark 2}{}{(3.785,1.846)}
\gp3point{gp mark 2}{}{(3.816,2.053)}
\gp3point{gp mark 2}{}{(3.847,2.052)}
\gp3point{gp mark 2}{}{(3.879,2.044)}
\gp3point{gp mark 2}{}{(3.910,1.859)}
\gp3point{gp mark 2}{}{(3.941,1.860)}
\gp3point{gp mark 2}{}{(3.973,2.037)}
\gp3point{gp mark 2}{}{(4.004,2.032)}
\gp3point{gp mark 2}{}{(4.035,1.871)}
\gp3point{gp mark 2}{}{(4.066,2.030)}
\gp3point{gp mark 2}{}{(4.098,1.873)}
\gp3point{gp mark 2}{}{(4.129,1.874)}
\gp3point{gp mark 2}{}{(4.160,2.026)}
\gp3point{gp mark 2}{}{(4.192,1.880)}
\gp3point{gp mark 2}{}{(4.223,2.018)}
\gp3point{gp mark 2}{}{(4.254,1.885)}
\gp3point{gp mark 2}{}{(4.285,2.014)}
\gp3point{gp mark 2}{}{(4.317,1.888)}
\gp3point{gp mark 2}{}{(4.348,2.009)}
\gp3point{gp mark 2}{}{(4.379,1.893)}
\gp3point{gp mark 2}{}{(4.411,1.894)}
\gp3point{gp mark 2}{}{(4.442,2.008)}
\gp3point{gp mark 2}{}{(4.473,1.896)}
\gp3point{gp mark 2}{}{(4.505,2.003)}
\gp3point{gp mark 2}{}{(4.536,1.901)}
\gp3point{gp mark 2}{}{(4.567,2.000)}
\gp3point{gp mark 2}{}{(4.598,1.904)}
\gp3point{gp mark 2}{}{(4.630,1.997)}
\gp3point{gp mark 2}{}{(4.661,1.995)}
\gp3point{gp mark 2}{}{(4.692,1.907)}
\gp3point{gp mark 2}{}{(4.724,1.993)}
\gp3point{gp mark 2}{}{(4.755,1.909)}
\gp3point{gp mark 2}{}{(4.786,1.991)}
\gp3point{gp mark 2}{}{(4.818,1.910)}
\gp3point{gp mark 2}{}{(4.849,1.911)}
\gp3point{gp mark 2}{}{(4.880,1.989)}
\gp3point{gp mark 2}{}{(4.911,1.914)}
\gp3point{gp mark 2}{}{(4.943,1.915)}
\gp3point{gp mark 2}{}{(4.974,1.916)}
\gp3point{gp mark 2}{}{(5.005,1.985)}
\gp3point{gp mark 2}{}{(5.037,1.917)}
\gp3point{gp mark 2}{}{(5.068,1.983)}
\gp3point{gp mark 2}{}{(5.099,1.982)}
\gp3point{gp mark 2}{}{(5.130,1.919)}
\gp3point{gp mark 2}{}{(5.162,1.920)}
\gp3point{gp mark 2}{}{(5.193,1.981)}
\gp3point{gp mark 2}{}{(5.224,1.921)}
\gp3point{gp mark 2}{}{(5.256,1.980)}
\gp3point{gp mark 2}{}{(5.287,1.979)}
\gp3point{gp mark 2}{}{(5.318,1.923)}
\gp3point{gp mark 2}{}{(5.350,1.979)}
\gp3point{gp mark 2}{}{(5.381,1.923)}
\gp3point{gp mark 2}{}{(5.412,1.925)}
\gp3point{gp mark 2}{}{(5.443,1.976)}
\gp3point{gp mark 2}{}{(5.475,1.926)}
\gp3point{gp mark 2}{}{(5.506,1.927)}
\gp3point{gp mark 2}{}{(5.537,1.974)}
\gp3point{gp mark 2}{}{(5.569,1.973)}
\gp3point{gp mark 2}{}{(5.600,1.929)}
\gp3point{gp mark 2}{}{(5.631,1.929)}
\gp3point{gp mark 2}{}{(5.662,1.929)}
\gp3point{gp mark 2}{}{(5.694,1.971)}
\gp3point{gp mark 2}{}{(5.725,1.971)}
\gp3point{gp mark 2}{}{(5.756,1.931)}
\gp3point{gp mark 2}{}{(5.788,1.970)}
\gp3point{gp mark 2}{}{(5.819,1.932)}
\gp3point{gp mark 2}{}{(5.850,1.969)}
\gp3point{gp mark 2}{}{(5.882,1.932)}
\gp3point{gp mark 2}{}{(5.913,1.933)}
\gp3point{gp mark 2}{}{(5.944,1.968)}
\gp3point{gp mark 2}{}{(5.975,1.933)}
\gp3point{gp mark 2}{}{(6.007,1.968)}
\gp3point{gp mark 2}{}{(6.038,1.934)}
\gp3point{gp mark 2}{}{(6.069,1.935)}
\gp3point{gp mark 2}{}{(6.101,1.966)}
\gp3point{gp mark 2}{}{(6.132,1.966)}
\gp3point{gp mark 2}{}{(6.163,1.935)}
\gp3point{gp mark 2}{}{(6.194,1.936)}
\gp3point{gp mark 2}{}{(6.226,1.936)}
\gp3point{gp mark 2}{}{(6.257,1.965)}
\gp3point{gp mark 2}{}{(6.288,1.937)}
\gp3point{gp mark 2}{}{(6.320,1.964)}
\gp3point{gp mark 2}{}{(6.351,1.938)}
\gp3point{gp mark 2}{}{(6.382,1.963)}
\gp3point{gp mark 2}{}{(6.414,1.939)}
\gp3point{gp mark 2}{}{(6.445,1.939)}
\gp3point{gp mark 2}{}{(6.476,1.962)}
\gp3point{gp mark 2}{}{(6.507,1.962)}
\gp3point{gp mark 2}{}{(6.539,1.939)}
\gp3point{gp mark 2}{}{(6.570,1.940)}
\gp3point{gp mark 2}{}{(6.601,1.961)}
\gp3point{gp mark 2}{}{(6.633,1.940)}
\gp3point{gp mark 2}{}{(6.664,1.961)}
\gp3point{gp mark 2}{}{(6.695,1.940)}
\gp3point{gp mark 2}{}{(6.726,1.961)}
\gp3point{gp mark 2}{}{(6.758,1.941)}
\gp3point{gp mark 2}{}{(6.789,1.941)}
\gp3point{gp mark 2}{}{(6.820,1.960)}
\gp3point{gp mark 2}{}{(6.852,1.959)}
\gp3point{gp mark 2}{}{(6.883,1.942)}
\gp3point{gp mark 2}{}{(6.914,1.942)}
\gp3point{gp mark 2}{}{(6.946,1.959)}
\gp3point{gp mark 2}{}{(6.977,1.942)}
\gp3point{gp mark 2}{}{(7.008,1.959)}
\gp3point{gp mark 2}{}{(7.039,1.943)}
\gp3point{gp mark 2}{}{(7.071,1.958)}
\gp3point{gp mark 2}{}{(7.102,1.943)}
\gp3point{gp mark 2}{}{(7.133,1.943)}
\gp3point{gp mark 2}{}{(7.165,1.944)}
\gp3point{gp mark 2}{}{(7.196,1.958)}
\gp3point{gp mark 2}{}{(7.227,1.944)}
\gp3point{gp mark 2}{}{(7.259,1.957)}
\gp3point{gp mark 2}{}{(7.290,1.957)}
\gp3point{gp mark 2}{}{(7.321,1.944)}
\gp3point{gp mark 2}{}{(7.352,1.945)}
\gp3point{gp mark 2}{}{(7.384,1.945)}
\gp3point{gp mark 2}{}{(7.415,1.956)}
\gp3point{gp mark 2}{}{(7.446,1.945)}
\gp3point{gp mark 2}{}{(7.478,1.956)}
\gp3point{gp mark 2}{}{(7.509,1.945)}
\gp3point{gp mark 2}{}{(7.540,1.946)}
\gp3point{gp mark 2}{}{(7.571,1.956)}
\gp3point{gp mark 2}{}{(7.603,1.956)}
\gp3point{gp mark 2}{}{(7.634,1.955)}
\gp3point{gp mark 2}{}{(7.665,1.946)}
\gp3point{gp mark 2}{}{(7.697,1.946)}
\gp3point{gp mark 2}{}{(7.728,1.955)}
\gp3point{gp mark 2}{}{(7.759,1.946)}
\gp3point{gp mark 2}{}{(7.791,1.955)}
\gp3point{gp mark 2}{}{(7.822,1.947)}
\gp3point{gp mark 2}{}{(7.853,1.955)}
\gp3point{gp mark 2}{}{(7.884,1.947)}
\gp3point{gp mark 2}{}{(7.916,1.947)}
\gp3point{gp mark 2}{}{(7.947,1.954)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gp3point{gp mark 2}{}{(2.157,3.869)}
\gp3point{gp mark 2}{}{(2.189,3.700)}
\gp3point{gp mark 2}{}{(2.220,3.320)}
\gp3point{gp mark 2}{}{(2.251,3.070)}
\gp3point{gp mark 2}{}{(2.283,3.004)}
\gp3point{gp mark 2}{}{(2.314,1.192)}
\gp3point{gp mark 2}{}{(2.345,2.703)}
\gp3point{gp mark 2}{}{(2.376,2.549)}
\gp3point{gp mark 2}{}{(2.408,1.374)}
\gp3point{gp mark 2}{}{(2.439,2.504)}
\gp3point{gp mark 2}{}{(2.470,2.447)}
\gp3point{gp mark 2}{}{(2.502,1.458)}
\gp3point{gp mark 2}{}{(2.533,1.480)}
\gp3point{gp mark 2}{}{(2.564,2.409)}
\gp3point{gp mark 2}{}{(2.596,1.499)}
\gp3point{gp mark 2}{}{(2.627,2.357)}
\gp3point{gp mark 2}{}{(2.658,1.551)}
\gp3point{gp mark 2}{}{(2.689,2.349)}
\gp3point{gp mark 2}{}{(2.721,2.316)}
\gp3point{gp mark 2}{}{(2.752,1.595)}
\gp3point{gp mark 2}{}{(2.783,1.604)}
\gp3point{gp mark 2}{}{(2.815,1.626)}
\gp3point{gp mark 2}{}{(2.846,1.662)}
\gp3point{gp mark 2}{}{(2.877,2.238)}
\gp3point{gp mark 2}{}{(2.909,1.687)}
\gp3point{gp mark 2}{}{(2.940,2.210)}
\gp3point{gp mark 2}{}{(2.971,1.693)}
\gp3point{gp mark 2}{}{(3.002,2.201)}
\gp3point{gp mark 2}{}{(3.034,1.703)}
\gp3point{gp mark 2}{}{(3.065,2.190)}
\gp3point{gp mark 2}{}{(3.096,2.176)}
\gp3point{gp mark 2}{}{(3.128,1.732)}
\gp3point{gp mark 2}{}{(3.159,1.746)}
\gp3point{gp mark 2}{}{(3.190,1.749)}
\gp3point{gp mark 2}{}{(3.221,1.753)}
\gp3point{gp mark 2}{}{(3.253,2.138)}
\gp3point{gp mark 2}{}{(3.284,2.135)}
\gp3point{gp mark 2}{}{(3.315,1.771)}
\gp3point{gp mark 2}{}{(3.347,2.124)}
\gp3point{gp mark 2}{}{(3.378,2.117)}
\gp3point{gp mark 2}{}{(3.409,1.786)}
\gp3point{gp mark 2}{}{(3.441,2.110)}
\gp3point{gp mark 2}{}{(3.472,1.796)}
\gp3point{gp mark 2}{}{(3.503,2.099)}
\gp3point{gp mark 2}{}{(3.534,1.803)}
\gp3point{gp mark 2}{}{(3.566,2.094)}
\gp3point{gp mark 2}{}{(3.597,1.809)}
\gp3point{gp mark 2}{}{(3.628,1.818)}
\gp3point{gp mark 2}{}{(3.660,2.083)}
\gp3point{gp mark 2}{}{(3.691,1.825)}
\gp3point{gp mark 2}{}{(3.722,1.828)}
\gp3point{gp mark 2}{}{(3.753,2.072)}
\gp3point{gp mark 2}{}{(3.785,1.837)}
\gp3point{gp mark 2}{}{(3.816,2.062)}
\gp3point{gp mark 2}{}{(3.847,1.842)}
\gp3point{gp mark 2}{}{(3.879,1.850)}
\gp3point{gp mark 2}{}{(3.910,2.051)}
\gp3point{gp mark 2}{}{(3.941,1.852)}
\gp3point{gp mark 2}{}{(3.973,2.047)}
\gp3point{gp mark 2}{}{(4.004,2.042)}
\gp3point{gp mark 2}{}{(4.035,1.861)}
\gp3point{gp mark 2}{}{(4.066,2.038)}
\gp3point{gp mark 2}{}{(4.098,2.035)}
\gp3point{gp mark 2}{}{(4.129,2.034)}
\gp3point{gp mark 2}{}{(4.160,1.868)}
\gp3point{gp mark 2}{}{(4.192,2.032)}
\gp3point{gp mark 2}{}{(4.223,1.871)}
\gp3point{gp mark 2}{}{(4.254,1.874)}
\gp3point{gp mark 2}{}{(4.285,2.025)}
\gp3point{gp mark 2}{}{(4.317,1.876)}
\gp3point{gp mark 2}{}{(4.348,1.880)}
\gp3point{gp mark 2}{}{(4.379,2.021)}
\gp3point{gp mark 2}{}{(4.411,1.885)}
\gp3point{gp mark 2}{}{(4.442,2.015)}
\gp3point{gp mark 2}{}{(4.473,2.013)}
\gp3point{gp mark 2}{}{(4.505,1.889)}
\gp3point{gp mark 2}{}{(4.536,2.009)}
\gp3point{gp mark 2}{}{(4.567,1.892)}
\gp3point{gp mark 2}{}{(4.598,2.007)}
\gp3point{gp mark 2}{}{(4.630,1.895)}
\gp3point{gp mark 2}{}{(4.661,2.005)}
\gp3point{gp mark 2}{}{(4.692,2.004)}
\gp3point{gp mark 2}{}{(4.724,1.897)}
\gp3point{gp mark 2}{}{(4.755,1.899)}
\gp3point{gp mark 2}{}{(4.786,2.001)}
\gp3point{gp mark 2}{}{(4.818,1.903)}
\gp3point{gp mark 2}{}{(4.849,1.903)}
\gp3point{gp mark 2}{}{(4.880,1.997)}
\gp3point{gp mark 2}{}{(4.911,1.997)}
\gp3point{gp mark 2}{}{(4.943,1.904)}
\gp3point{gp mark 2}{}{(4.974,1.908)}
\gp3point{gp mark 2}{}{(5.005,1.993)}
\gp3point{gp mark 2}{}{(5.037,1.993)}
\gp3point{gp mark 2}{}{(5.068,1.910)}
\gp3point{gp mark 2}{}{(5.099,1.911)}
\gp3point{gp mark 2}{}{(5.130,1.989)}
\gp3point{gp mark 2}{}{(5.162,1.913)}
\gp3point{gp mark 2}{}{(5.193,1.987)}
\gp3point{gp mark 2}{}{(5.224,1.914)}
\gp3point{gp mark 2}{}{(5.256,1.986)}
\gp3point{gp mark 2}{}{(5.287,1.986)}
\gp3point{gp mark 2}{}{(5.318,1.916)}
\gp3point{gp mark 2}{}{(5.350,1.985)}
\gp3point{gp mark 2}{}{(5.381,1.917)}
\gp3point{gp mark 2}{}{(5.412,1.917)}
\gp3point{gp mark 2}{}{(5.443,1.983)}
\gp3point{gp mark 2}{}{(5.475,1.920)}
\gp3point{gp mark 2}{}{(5.506,1.920)}
\gp3point{gp mark 2}{}{(5.537,1.980)}
\gp3point{gp mark 2}{}{(5.569,1.921)}
\gp3point{gp mark 2}{}{(5.600,1.979)}
\gp3point{gp mark 2}{}{(5.631,1.923)}
\gp3point{gp mark 2}{}{(5.662,1.977)}
\gp3point{gp mark 2}{}{(5.694,1.924)}
\gp3point{gp mark 2}{}{(5.725,1.925)}
\gp3point{gp mark 2}{}{(5.756,1.976)}
\gp3point{gp mark 2}{}{(5.788,1.975)}
\gp3point{gp mark 2}{}{(5.819,1.927)}
\gp3point{gp mark 2}{}{(5.850,1.974)}
\gp3point{gp mark 2}{}{(5.882,1.927)}
\gp3point{gp mark 2}{}{(5.913,1.973)}
\gp3point{gp mark 2}{}{(5.944,1.972)}
\gp3point{gp mark 2}{}{(5.975,1.929)}
\gp3point{gp mark 2}{}{(6.007,1.930)}
\gp3point{gp mark 2}{}{(6.038,1.930)}
\gp3point{gp mark 2}{}{(6.069,1.971)}
\gp3point{gp mark 2}{}{(6.101,1.970)}
\gp3point{gp mark 2}{}{(6.132,1.970)}
\gp3point{gp mark 2}{}{(6.163,1.932)}
\gp3point{gp mark 2}{}{(6.194,1.933)}
\gp3point{gp mark 2}{}{(6.226,1.933)}
\gp3point{gp mark 2}{}{(6.257,1.968)}
\gp3point{gp mark 2}{}{(6.288,1.968)}
\gp3point{gp mark 2}{}{(6.320,1.935)}
\gp3point{gp mark 2}{}{(6.351,1.966)}
\gp3point{gp mark 2}{}{(6.382,1.935)}
\gp3point{gp mark 2}{}{(6.414,1.966)}
\gp3point{gp mark 2}{}{(6.445,1.965)}
\gp3point{gp mark 2}{}{(6.476,1.965)}
\gp3point{gp mark 2}{}{(6.507,1.937)}
\gp3point{gp mark 2}{}{(6.539,1.964)}
\gp3point{gp mark 2}{}{(6.570,1.937)}
\gp3point{gp mark 2}{}{(6.601,1.937)}
\gp3point{gp mark 2}{}{(6.633,1.964)}
\gp3point{gp mark 2}{}{(6.664,1.963)}
\gp3point{gp mark 2}{}{(6.695,1.939)}
\gp3point{gp mark 2}{}{(6.726,1.939)}
\gp3point{gp mark 2}{}{(6.758,1.962)}
\gp3point{gp mark 2}{}{(6.789,1.939)}
\gp3point{gp mark 2}{}{(6.820,1.962)}
\gp3point{gp mark 2}{}{(6.852,1.961)}
\gp3point{gp mark 2}{}{(6.883,1.940)}
\gp3point{gp mark 2}{}{(6.914,1.961)}
\gp3point{gp mark 2}{}{(6.946,1.941)}
\gp3point{gp mark 2}{}{(6.977,1.961)}
\gp3point{gp mark 2}{}{(7.008,1.941)}
\gp3point{gp mark 2}{}{(7.039,1.960)}
\gp3point{gp mark 2}{}{(7.071,1.960)}
\gp3point{gp mark 2}{}{(7.102,1.960)}
\gp3point{gp mark 2}{}{(7.133,1.942)}
\gp3point{gp mark 2}{}{(7.165,1.942)}
\gp3point{gp mark 2}{}{(7.196,1.942)}
\gp3point{gp mark 2}{}{(7.227,1.959)}
\gp3point{gp mark 2}{}{(7.259,1.959)}
\gp3point{gp mark 2}{}{(7.290,1.958)}
\gp3point{gp mark 2}{}{(7.321,1.958)}
\gp3point{gp mark 2}{}{(7.352,1.943)}
\gp3point{gp mark 2}{}{(7.384,1.943)}
\gp3point{gp mark 2}{}{(7.415,1.958)}
\gp3point{gp mark 2}{}{(7.446,1.944)}
\gp3point{gp mark 2}{}{(7.478,1.957)}
\gp3point{gp mark 2}{}{(7.509,1.944)}
\gp3point{gp mark 2}{}{(7.540,1.957)}
\gp3point{gp mark 2}{}{(7.571,1.957)}
\gp3point{gp mark 2}{}{(7.603,1.945)}
\gp3point{gp mark 2}{}{(7.634,1.956)}
\gp3point{gp mark 2}{}{(7.665,1.945)}
\gp3point{gp mark 2}{}{(7.697,1.956)}
\gp3point{gp mark 2}{}{(7.728,1.945)}
\gp3point{gp mark 2}{}{(7.759,1.956)}
\gp3point{gp mark 2}{}{(7.791,1.956)}
\gp3point{gp mark 2}{}{(7.822,1.946)}
\gp3point{gp mark 2}{}{(7.853,1.946)}
\gp3point{gp mark 2}{}{(7.884,1.955)}
\gp3point{gp mark 2}{}{(7.916,1.946)}
\gp3point{gp mark 2}{}{(7.947,1.955)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\gp3point{gp mark 2}{}{(2.157,3.557)}
\gp3point{gp mark 2}{}{(2.189,3.543)}
\gp3point{gp mark 2}{}{(2.220,2.831)}
\gp3point{gp mark 2}{}{(2.251,2.626)}
\gp3point{gp mark 2}{}{(2.283,2.539)}
\gp3point{gp mark 2}{}{(2.314,2.535)}
\gp3point{gp mark 2}{}{(2.345,2.505)}
\gp3point{gp mark 2}{}{(2.376,2.387)}
\gp3point{gp mark 2}{}{(2.408,1.528)}
\gp3point{gp mark 2}{}{(2.439,2.360)}
\gp3point{gp mark 2}{}{(2.470,2.301)}
\gp3point{gp mark 2}{}{(2.502,2.277)}
\gp3point{gp mark 2}{}{(2.533,1.635)}
\gp3point{gp mark 2}{}{(2.564,2.251)}
\gp3point{gp mark 2}{}{(2.596,1.654)}
\gp3point{gp mark 2}{}{(2.627,1.678)}
\gp3point{gp mark 2}{}{(2.658,2.218)}
\gp3point{gp mark 2}{}{(2.689,2.206)}
\gp3point{gp mark 2}{}{(2.721,1.699)}
\gp3point{gp mark 2}{}{(2.752,2.190)}
\gp3point{gp mark 2}{}{(2.783,1.722)}
\gp3point{gp mark 2}{}{(2.815,2.175)}
\gp3point{gp mark 2}{}{(2.846,2.166)}
\gp3point{gp mark 2}{}{(2.877,2.148)}
\gp3point{gp mark 2}{}{(2.909,1.761)}
\gp3point{gp mark 2}{}{(2.940,2.128)}
\gp3point{gp mark 2}{}{(2.971,1.778)}
\gp3point{gp mark 2}{}{(3.002,2.121)}
\gp3point{gp mark 2}{}{(3.034,1.783)}
\gp3point{gp mark 2}{}{(3.065,2.112)}
\gp3point{gp mark 2}{}{(3.096,1.799)}
\gp3point{gp mark 2}{}{(3.128,2.091)}
\gp3point{gp mark 2}{}{(3.159,1.816)}
\gp3point{gp mark 2}{}{(3.190,2.083)}
\gp3point{gp mark 2}{}{(3.221,1.824)}
\gp3point{gp mark 2}{}{(3.253,2.072)}
\gp3point{gp mark 2}{}{(3.284,2.066)}
\gp3point{gp mark 2}{}{(3.315,2.057)}
\gp3point{gp mark 2}{}{(3.347,1.846)}
\gp3point{gp mark 2}{}{(3.378,1.848)}
\gp3point{gp mark 2}{}{(3.409,2.053)}
\gp3point{gp mark 2}{}{(3.441,1.857)}
\gp3point{gp mark 2}{}{(3.472,2.044)}
\gp3point{gp mark 2}{}{(3.503,1.861)}
\gp3point{gp mark 2}{}{(3.534,2.039)}
\gp3point{gp mark 2}{}{(3.566,2.032)}
\gp3point{gp mark 2}{}{(3.597,1.870)}
\gp3point{gp mark 2}{}{(3.628,2.030)}
\gp3point{gp mark 2}{}{(3.660,1.874)}
\gp3point{gp mark 2}{}{(3.691,2.026)}
\gp3point{gp mark 2}{}{(3.722,2.025)}
\gp3point{gp mark 2}{}{(3.753,1.879)}
\gp3point{gp mark 2}{}{(3.785,2.017)}
\gp3point{gp mark 2}{}{(3.816,1.885)}
\gp3point{gp mark 2}{}{(3.847,2.015)}
\gp3point{gp mark 2}{}{(3.879,1.889)}
\gp3point{gp mark 2}{}{(3.910,2.012)}
\gp3point{gp mark 2}{}{(3.941,2.010)}
\gp3point{gp mark 2}{}{(3.973,2.007)}
\gp3point{gp mark 2}{}{(4.004,2.004)}
\gp3point{gp mark 2}{}{(4.035,2.001)}
\gp3point{gp mark 2}{}{(4.066,1.901)}
\gp3point{gp mark 2}{}{(4.098,1.902)}
\gp3point{gp mark 2}{}{(4.129,1.998)}
\gp3point{gp mark 2}{}{(4.160,1.905)}
\gp3point{gp mark 2}{}{(4.192,1.996)}
\gp3point{gp mark 2}{}{(4.223,1.994)}
\gp3point{gp mark 2}{}{(4.254,1.992)}
\gp3point{gp mark 2}{}{(4.285,1.910)}
\gp3point{gp mark 2}{}{(4.317,1.989)}
\gp3point{gp mark 2}{}{(4.348,1.988)}
\gp3point{gp mark 2}{}{(4.379,1.914)}
\gp3point{gp mark 2}{}{(4.411,1.985)}
\gp3point{gp mark 2}{}{(4.442,1.985)}
\gp3point{gp mark 2}{}{(4.473,1.918)}
\gp3point{gp mark 2}{}{(4.505,1.983)}
\gp3point{gp mark 2}{}{(4.536,1.918)}
\gp3point{gp mark 2}{}{(4.567,1.983)}
\gp3point{gp mark 2}{}{(4.598,1.981)}
\gp3point{gp mark 2}{}{(4.630,1.921)}
\gp3point{gp mark 2}{}{(4.661,1.979)}
\gp3point{gp mark 2}{}{(4.692,1.923)}
\gp3point{gp mark 2}{}{(4.724,1.979)}
\gp3point{gp mark 2}{}{(4.755,1.923)}
\gp3point{gp mark 2}{}{(4.786,1.977)}
\gp3point{gp mark 2}{}{(4.818,1.925)}
\gp3point{gp mark 2}{}{(4.849,1.975)}
\gp3point{gp mark 2}{}{(4.880,1.926)}
\gp3point{gp mark 2}{}{(4.911,1.975)}
\gp3point{gp mark 2}{}{(4.943,1.927)}
\gp3point{gp mark 2}{}{(4.974,1.974)}
\gp3point{gp mark 2}{}{(5.005,1.928)}
\gp3point{gp mark 2}{}{(5.037,1.973)}
\gp3point{gp mark 2}{}{(5.068,1.929)}
\gp3point{gp mark 2}{}{(5.099,1.972)}
\gp3point{gp mark 2}{}{(5.130,1.972)}
\gp3point{gp mark 2}{}{(5.162,1.971)}
\gp3point{gp mark 2}{}{(5.193,1.970)}
\gp3point{gp mark 2}{}{(5.224,1.931)}
\gp3point{gp mark 2}{}{(5.256,1.932)}
\gp3point{gp mark 2}{}{(5.287,1.969)}
\gp3point{gp mark 2}{}{(5.318,1.968)}
\gp3point{gp mark 2}{}{(5.350,1.934)}
\gp3point{gp mark 2}{}{(5.381,1.968)}
\gp3point{gp mark 2}{}{(5.412,1.967)}
\gp3point{gp mark 2}{}{(5.443,1.934)}
\gp3point{gp mark 2}{}{(5.475,1.934)}
\gp3point{gp mark 2}{}{(5.506,1.966)}
\gp3point{gp mark 2}{}{(5.537,1.966)}
\gp3point{gp mark 2}{}{(5.569,1.936)}
\gp3point{gp mark 2}{}{(5.600,1.965)}
\gp3point{gp mark 2}{}{(5.631,1.936)}
\gp3point{gp mark 2}{}{(5.662,1.964)}
\gp3point{gp mark 2}{}{(5.694,1.937)}
\gp3point{gp mark 2}{}{(5.725,1.964)}
\gp3point{gp mark 2}{}{(5.756,1.937)}
\gp3point{gp mark 2}{}{(5.788,1.963)}
\gp3point{gp mark 2}{}{(5.819,1.938)}
\gp3point{gp mark 2}{}{(5.850,1.963)}
\gp3point{gp mark 2}{}{(5.882,1.963)}
\gp3point{gp mark 2}{}{(5.913,1.939)}
\gp3point{gp mark 2}{}{(5.944,1.962)}
\gp3point{gp mark 2}{}{(5.975,1.940)}
\gp3point{gp mark 2}{}{(6.007,1.961)}
\gp3point{gp mark 2}{}{(6.038,1.961)}
\gp3point{gp mark 2}{}{(6.069,1.940)}
\gp3point{gp mark 2}{}{(6.101,1.941)}
\gp3point{gp mark 2}{}{(6.132,1.960)}
\gp3point{gp mark 2}{}{(6.163,1.941)}
\gp3point{gp mark 2}{}{(6.194,1.960)}
\gp3point{gp mark 2}{}{(6.226,1.960)}
\gp3point{gp mark 2}{}{(6.257,1.960)}
\gp3point{gp mark 2}{}{(6.288,1.942)}
\gp3point{gp mark 2}{}{(6.320,1.942)}
\gp3point{gp mark 2}{}{(6.351,1.959)}
\gp3point{gp mark 2}{}{(6.382,1.942)}
\gp3point{gp mark 2}{}{(6.414,1.959)}
\gp3point{gp mark 2}{}{(6.445,1.943)}
\gp3point{gp mark 2}{}{(6.476,1.943)}
\gp3point{gp mark 2}{}{(6.507,1.958)}
\gp3point{gp mark 2}{}{(6.539,1.943)}
\gp3point{gp mark 2}{}{(6.570,1.958)}
\gp3point{gp mark 2}{}{(6.601,1.958)}
\gp3point{gp mark 2}{}{(6.633,1.944)}
\gp3point{gp mark 2}{}{(6.664,1.958)}
\gp3point{gp mark 2}{}{(6.695,1.944)}
\gp3point{gp mark 2}{}{(6.726,1.957)}
\gp3point{gp mark 2}{}{(6.758,1.957)}
\gp3point{gp mark 2}{}{(6.789,1.944)}
\gp3point{gp mark 2}{}{(6.820,1.957)}
\gp3point{gp mark 2}{}{(6.852,1.945)}
\gp3point{gp mark 2}{}{(6.883,1.945)}
\gp3point{gp mark 2}{}{(6.914,1.956)}
\gp3point{gp mark 2}{}{(6.946,1.956)}
\gp3point{gp mark 2}{}{(6.977,1.945)}
\gp3point{gp mark 2}{}{(7.008,1.945)}
\gp3point{gp mark 2}{}{(7.039,1.956)}
\gp3point{gp mark 2}{}{(7.071,1.956)}
\gp3point{gp mark 2}{}{(7.102,1.946)}
\gp3point{gp mark 2}{}{(7.133,1.956)}
\gp3point{gp mark 2}{}{(7.165,1.946)}
\gp3point{gp mark 2}{}{(7.196,1.955)}
\gp3point{gp mark 2}{}{(7.227,1.946)}
\gp3point{gp mark 2}{}{(7.259,1.946)}
\gp3point{gp mark 2}{}{(7.290,1.955)}
\gp3point{gp mark 2}{}{(7.321,1.955)}
\gp3point{gp mark 2}{}{(7.352,1.946)}
\gp3point{gp mark 2}{}{(7.384,1.955)}
\gp3point{gp mark 2}{}{(7.415,1.947)}
\gp3point{gp mark 2}{}{(7.446,1.955)}
\gp3point{gp mark 2}{}{(7.478,1.947)}
\gp3point{gp mark 2}{}{(7.509,1.954)}
\gp3point{gp mark 2}{}{(7.540,1.954)}
\gp3point{gp mark 2}{}{(7.571,1.947)}
\gp3point{gp mark 2}{}{(7.603,1.954)}
\gp3point{gp mark 2}{}{(7.634,1.947)}
\gp3point{gp mark 2}{}{(7.665,1.947)}
\gp3point{gp mark 2}{}{(7.697,1.954)}
\gp3point{gp mark 2}{}{(7.728,1.954)}
\gp3point{gp mark 2}{}{(7.759,1.948)}
\gp3point{gp mark 2}{}{(7.791,1.954)}
\gp3point{gp mark 2}{}{(7.822,1.954)}
\gp3point{gp mark 2}{}{(7.853,1.948)}
\gp3point{gp mark 2}{}{(7.884,1.948)}
\gp3point{gp mark 2}{}{(7.916,1.953)}
\gp3point{gp mark 2}{}{(7.947,1.953)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.688,4.075)--(1.688,0.985)--(7.947,0.985)--(7.947,4.075)--cycle;
\node[gp node center] at (4.817,4.537) {eigenvalue 16 - 200};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.985cm}}{\pgfpoint{7.947cm}{4.075cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/cnot_gate/Hessian_eig_1to15.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% Tue Oct 12 13:27:52 2021
\tikzset{every node/.append style={font={\footnotesize}}}
\path (0.000,0.000) rectangle (8.500,6.800);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,0.985)--(7.947,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (7.947,0.985)--(7.767,0.985);
\node[gp node right] at (1.320,0.985) {$10^{-1}$};
\draw[gp path] (1.504,1.214)--(1.594,1.214);
\draw[gp path] (7.947,1.214)--(7.857,1.214);
\draw[gp path] (1.504,1.348)--(1.594,1.348);
\draw[gp path] (7.947,1.348)--(7.857,1.348);
\draw[gp path] (1.504,1.443)--(1.594,1.443);
\draw[gp path] (7.947,1.443)--(7.857,1.443);
\draw[gp path] (1.504,1.517)--(1.594,1.517);
\draw[gp path] (7.947,1.517)--(7.857,1.517);
\draw[gp path] (1.504,1.577)--(1.594,1.577);
\draw[gp path] (7.947,1.577)--(7.857,1.577);
\draw[gp path] (1.504,1.628)--(1.594,1.628);
\draw[gp path] (7.947,1.628)--(7.857,1.628);
\draw[gp path] (1.504,1.672)--(1.594,1.672);
\draw[gp path] (7.947,1.672)--(7.857,1.672);
\draw[gp path] (1.504,1.711)--(1.594,1.711);
\draw[gp path] (7.947,1.711)--(7.857,1.711);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,1.746)--(7.947,1.746);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,1.746)--(1.684,1.746);
\draw[gp path] (7.947,1.746)--(7.767,1.746);
\node[gp node right] at (1.320,1.746) {$10^{0}$};
\draw[gp path] (1.504,1.974)--(1.594,1.974);
\draw[gp path] (7.947,1.974)--(7.857,1.974);
\draw[gp path] (1.504,2.108)--(1.594,2.108);
\draw[gp path] (7.947,2.108)--(7.857,2.108);
\draw[gp path] (1.504,2.203)--(1.594,2.203);
\draw[gp path] (7.947,2.203)--(7.857,2.203);
\draw[gp path] (1.504,2.277)--(1.594,2.277);
\draw[gp path] (7.947,2.277)--(7.857,2.277);
\draw[gp path] (1.504,2.337)--(1.594,2.337);
\draw[gp path] (7.947,2.337)--(7.857,2.337);
\draw[gp path] (1.504,2.388)--(1.594,2.388);
\draw[gp path] (7.947,2.388)--(7.857,2.388);
\draw[gp path] (1.504,2.432)--(1.594,2.432);
\draw[gp path] (7.947,2.432)--(7.857,2.432);
\draw[gp path] (1.504,2.471)--(1.594,2.471);
\draw[gp path] (7.947,2.471)--(7.857,2.471);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,2.506)--(7.947,2.506);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,2.506)--(1.684,2.506);
\draw[gp path] (7.947,2.506)--(7.767,2.506);
\node[gp node right] at (1.320,2.506) {$10^{1}$};
\draw[gp path] (1.504,2.735)--(1.594,2.735);
\draw[gp path] (7.947,2.735)--(7.857,2.735);
\draw[gp path] (1.504,2.869)--(1.594,2.869);
\draw[gp path] (7.947,2.869)--(7.857,2.869);
\draw[gp path] (1.504,2.964)--(1.594,2.964);
\draw[gp path] (7.947,2.964)--(7.857,2.964);
\draw[gp path] (1.504,3.038)--(1.594,3.038);
\draw[gp path] (7.947,3.038)--(7.857,3.038);
\draw[gp path] (1.504,3.098)--(1.594,3.098);
\draw[gp path] (7.947,3.098)--(7.857,3.098);
\draw[gp path] (1.504,3.149)--(1.594,3.149);
\draw[gp path] (7.947,3.149)--(7.857,3.149);
\draw[gp path] (1.504,3.193)--(1.594,3.193);
\draw[gp path] (7.947,3.193)--(7.857,3.193);
\draw[gp path] (1.504,3.232)--(1.594,3.232);
\draw[gp path] (7.947,3.232)--(7.857,3.232);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,3.267)--(7.947,3.267);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,3.267)--(1.684,3.267);
\draw[gp path] (7.947,3.267)--(7.767,3.267);
\node[gp node right] at (1.320,3.267) {$10^{2}$};
\draw[gp path] (1.504,3.495)--(1.594,3.495);
\draw[gp path] (7.947,3.495)--(7.857,3.495);
\draw[gp path] (1.504,3.629)--(1.594,3.629);
\draw[gp path] (7.947,3.629)--(7.857,3.629);
\draw[gp path] (1.504,3.724)--(1.594,3.724);
\draw[gp path] (7.947,3.724)--(7.857,3.724);
\draw[gp path] (1.504,3.798)--(1.594,3.798);
\draw[gp path] (7.947,3.798)--(7.857,3.798);
\draw[gp path] (1.504,3.858)--(1.594,3.858);
\draw[gp path] (7.947,3.858)--(7.857,3.858);
\draw[gp path] (1.504,3.909)--(1.594,3.909);
\draw[gp path] (7.947,3.909)--(7.857,3.909);
\draw[gp path] (1.504,3.953)--(1.594,3.953);
\draw[gp path] (7.947,3.953)--(7.857,3.953);
\draw[gp path] (1.504,3.992)--(1.594,3.992);
\draw[gp path] (7.947,3.992)--(7.857,3.992);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,4.027)--(7.947,4.027);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,4.027)--(1.684,4.027);
\draw[gp path] (7.947,4.027)--(7.767,4.027);
\node[gp node right] at (1.320,4.027) {$10^{3}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,0.985)--(1.504,4.027);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,4.027)--(1.504,3.847);
\node[gp node center] at (1.504,0.677) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.424,0.985)--(2.424,4.027);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.424,0.985)--(2.424,1.165);
\draw[gp path] (2.424,4.027)--(2.424,3.847);
\node[gp node center] at (2.424,0.677) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.345,0.985)--(3.345,4.027);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.345,0.985)--(3.345,1.165);
\draw[gp path] (3.345,4.027)--(3.345,3.847);
\node[gp node center] at (3.345,0.677) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.265,0.985)--(4.265,4.027);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.265,0.985)--(4.265,1.165);
\draw[gp path] (4.265,4.027)--(4.265,3.847);
\node[gp node center] at (4.265,0.677) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.186,0.985)--(5.186,4.027);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.186,0.985)--(5.186,1.165);
\draw[gp path] (5.186,4.027)--(5.186,3.847);
\node[gp node center] at (5.186,0.677) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.106,0.985)--(6.106,4.027);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.106,0.985)--(6.106,1.165);
\draw[gp path] (6.106,4.027)--(6.106,3.847);
\node[gp node center] at (6.106,0.677) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.027,0.985)--(7.027,4.027);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.027,0.985)--(7.027,1.165);
\draw[gp path] (7.027,4.027)--(7.027,3.847);
\node[gp node center] at (7.027,0.677) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.947,0.985)--(7.947,4.027);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.947,0.985)--(7.947,1.165);
\draw[gp path] (7.947,4.027)--(7.947,3.847);
\node[gp node center] at (7.947,0.677) {$14$};
\draw[gp path] (1.504,4.027)--(1.504,0.985)--(7.947,0.985)--(7.947,4.027)--cycle;
\node[gp node center,rotate=-270] at (0.292,2.506) {eigenvalue};
\node[gp node center] at (4.725,0.215) {index};
\node[gp node right] at (6.291,6.466) {basis, $J_{Frob}$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetpointsize{8.00}
\gp3point{gp mark 6}{}{(1.504,3.646)}
\gp3point{gp mark 6}{}{(1.964,3.633)}
\gp3point{gp mark 6}{}{(2.424,3.609)}
\gp3point{gp mark 6}{}{(2.885,3.581)}
\gp3point{gp mark 6}{}{(3.345,3.500)}
\gp3point{gp mark 6}{}{(3.805,3.493)}
\gp3point{gp mark 6}{}{(4.265,3.454)}
\gp3point{gp mark 6}{}{(4.726,3.397)}
\gp3point{gp mark 6}{}{(5.186,3.381)}
\gp3point{gp mark 6}{}{(5.646,3.356)}
\gp3point{gp mark 6}{}{(6.106,3.333)}
\gp3point{gp mark 6}{}{(6.566,3.265)}
\gp3point{gp mark 6}{}{(7.027,3.235)}
\gp3point{gp mark 6}{}{(7.487,3.153)}
\gp3point{gp mark 6}{}{(7.947,3.087)}
\gp3point{gp mark 6}{}{(6.933,6.466)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.291,6.158) {3 states, $J_{Frob}$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gp3point{gp mark 6}{}{(1.504,3.489)}
\gp3point{gp mark 6}{}{(1.964,3.478)}
\gp3point{gp mark 6}{}{(2.424,3.448)}
\gp3point{gp mark 6}{}{(2.885,3.407)}
\gp3point{gp mark 6}{}{(3.345,3.338)}
\gp3point{gp mark 6}{}{(3.805,3.252)}
\gp3point{gp mark 6}{}{(4.265,2.430)}
\gp3point{gp mark 6}{}{(4.726,2.408)}
\gp3point{gp mark 6}{}{(5.186,2.258)}
\gp3point{gp mark 6}{}{(5.646,2.219)}
\gp3point{gp mark 6}{}{(6.106,1.999)}
\gp3point{gp mark 6}{}{(6.566,1.939)}
\gp3point{gp mark 6}{}{(7.027,1.905)}
\gp3point{gp mark 6}{}{(7.487,1.600)}
\gp3point{gp mark 6}{}{(7.947,1.396)}
\gp3point{gp mark 6}{}{(6.933,6.158)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.291,5.850) {3 states weighted, $J_{Frob}$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gp3point{gp mark 6}{}{(1.504,3.357)}
\gp3point{gp mark 6}{}{(1.964,3.324)}
\gp3point{gp mark 6}{}{(2.424,3.126)}
\gp3point{gp mark 6}{}{(2.885,3.097)}
\gp3point{gp mark 6}{}{(3.345,3.044)}
\gp3point{gp mark 6}{}{(3.805,3.024)}
\gp3point{gp mark 6}{}{(4.265,2.934)}
\gp3point{gp mark 6}{}{(4.726,2.834)}
\gp3point{gp mark 6}{}{(5.186,2.765)}
\gp3point{gp mark 6}{}{(5.646,2.704)}
\gp3point{gp mark 6}{}{(6.106,2.665)}
\gp3point{gp mark 6}{}{(6.566,2.583)}
\gp3point{gp mark 6}{}{(7.027,2.302)}
\gp3point{gp mark 6}{}{(7.487,2.271)}
\gp3point{gp mark 6}{}{(7.947,1.935)}
\gp3point{gp mark 6}{}{(6.933,5.850)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.291,5.542) {basis, $J_{Tr}$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gp3point{gp mark 2}{}{(1.504,3.645)}
\gp3point{gp mark 2}{}{(1.964,3.631)}
\gp3point{gp mark 2}{}{(2.424,3.612)}
\gp3point{gp mark 2}{}{(2.885,3.546)}
\gp3point{gp mark 2}{}{(3.345,3.524)}
\gp3point{gp mark 2}{}{(3.805,3.483)}
\gp3point{gp mark 2}{}{(4.265,3.465)}
\gp3point{gp mark 2}{}{(4.726,3.421)}
\gp3point{gp mark 2}{}{(5.186,3.390)}
\gp3point{gp mark 2}{}{(5.646,3.386)}
\gp3point{gp mark 2}{}{(6.106,3.317)}
\gp3point{gp mark 2}{}{(6.566,3.248)}
\gp3point{gp mark 2}{}{(7.027,3.176)}
\gp3point{gp mark 2}{}{(7.487,3.160)}
\gp3point{gp mark 2}{}{(7.947,3.064)}
\gp3point{gp mark 2}{}{(6.933,5.542)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.291,5.234) {3 states, $J_{Tr}$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gp3point{gp mark 2}{}{(1.504,3.483)}
\gp3point{gp mark 2}{}{(1.964,3.457)}
\gp3point{gp mark 2}{}{(2.424,3.449)}
\gp3point{gp mark 2}{}{(2.885,3.348)}
\gp3point{gp mark 2}{}{(3.345,3.318)}
\gp3point{gp mark 2}{}{(3.805,3.253)}
\gp3point{gp mark 2}{}{(4.265,2.447)}
\gp3point{gp mark 2}{}{(4.726,2.433)}
\gp3point{gp mark 2}{}{(5.186,2.250)}
\gp3point{gp mark 2}{}{(5.646,2.177)}
\gp3point{gp mark 2}{}{(6.106,2.055)}
\gp3point{gp mark 2}{}{(6.566,1.984)}
\gp3point{gp mark 2}{}{(7.027,1.819)}
\gp3point{gp mark 2}{}{(7.487,1.695)}
\gp3point{gp mark 2}{}{(7.947,1.510)}
\gp3point{gp mark 2}{}{(6.933,5.234)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.291,4.926) {3 states weighted, $J_{Tr}$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gp3point{gp mark 2}{}{(1.504,3.360)}
\gp3point{gp mark 2}{}{(1.964,3.345)}
\gp3point{gp mark 2}{}{(2.424,3.132)}
\gp3point{gp mark 2}{}{(2.885,3.105)}
\gp3point{gp mark 2}{}{(3.345,3.088)}
\gp3point{gp mark 2}{}{(3.805,3.046)}
\gp3point{gp mark 2}{}{(4.265,2.904)}
\gp3point{gp mark 2}{}{(4.726,2.870)}
\gp3point{gp mark 2}{}{(5.186,2.745)}
\gp3point{gp mark 2}{}{(5.646,2.727)}
\gp3point{gp mark 2}{}{(6.106,2.632)}
\gp3point{gp mark 2}{}{(6.566,2.583)}
\gp3point{gp mark 2}{}{(7.027,2.350)}
\gp3point{gp mark 2}{}{(7.487,2.308)}
\gp3point{gp mark 2}{}{(7.947,1.959)}
\gp3point{gp mark 2}{}{(6.933,4.926)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,4.027)--(1.504,0.985)--(7.947,0.985)--(7.947,4.027)--cycle;
\node[gp node center] at (4.725,4.489) {first 15 eigenvalues};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{7.947cm}{4.027cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/cnot_gate/optim_gradient.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% Tue Oct 12 12:01:04 2021
\tikzset{every node/.append style={font={\footnotesize}}}
\path (0.000,0.000) rectangle (8.500,5.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.594,0.985);
\draw[gp path] (7.947,0.985)--(7.857,0.985);
\draw[gp path] (1.504,1.040)--(1.594,1.040);
\draw[gp path] (7.947,1.040)--(7.857,1.040);
\draw[gp path] (1.504,1.087)--(1.594,1.087);
\draw[gp path] (7.947,1.087)--(7.857,1.087);
\draw[gp path] (1.504,1.128)--(1.594,1.128);
\draw[gp path] (7.947,1.128)--(7.857,1.128);
\draw[gp path] (1.504,1.163)--(1.594,1.163);
\draw[gp path] (7.947,1.163)--(7.857,1.163);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,1.195)--(7.947,1.195);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,1.195)--(1.684,1.195);
\draw[gp path] (7.947,1.195)--(7.767,1.195);
\node[gp node right] at (1.320,1.195) {$10^{-5}$};
\draw[gp path] (1.504,1.406)--(1.594,1.406);
\draw[gp path] (7.947,1.406)--(7.857,1.406);
\draw[gp path] (1.504,1.529)--(1.594,1.529);
\draw[gp path] (7.947,1.529)--(7.857,1.529);
\draw[gp path] (1.504,1.616)--(1.594,1.616);
\draw[gp path] (7.947,1.616)--(7.857,1.616);
\draw[gp path] (1.504,1.684)--(1.594,1.684);
\draw[gp path] (7.947,1.684)--(7.857,1.684);
\draw[gp path] (1.504,1.739)--(1.594,1.739);
\draw[gp path] (7.947,1.739)--(7.857,1.739);
\draw[gp path] (1.504,1.786)--(1.594,1.786);
\draw[gp path] (7.947,1.786)--(7.857,1.786);
\draw[gp path] (1.504,1.826)--(1.594,1.826);
\draw[gp path] (7.947,1.826)--(7.857,1.826);
\draw[gp path] (1.504,1.862)--(1.594,1.862);
\draw[gp path] (7.947,1.862)--(7.857,1.862);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,1.894)--(7.947,1.894);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,1.894)--(1.684,1.894);
\draw[gp path] (7.947,1.894)--(7.767,1.894);
\node[gp node right] at (1.320,1.894) {$10^{-4}$};
\draw[gp path] (1.504,2.104)--(1.594,2.104);
\draw[gp path] (7.947,2.104)--(7.857,2.104);
\draw[gp path] (1.504,2.227)--(1.594,2.227);
\draw[gp path] (7.947,2.227)--(7.857,2.227);
\draw[gp path] (1.504,2.314)--(1.594,2.314);
\draw[gp path] (7.947,2.314)--(7.857,2.314);
\draw[gp path] (1.504,2.382)--(1.594,2.382);
\draw[gp path] (7.947,2.382)--(7.857,2.382);
\draw[gp path] (1.504,2.437)--(1.594,2.437);
\draw[gp path] (7.947,2.437)--(7.857,2.437);
\draw[gp path] (1.504,2.484)--(1.594,2.484);
\draw[gp path] (7.947,2.484)--(7.857,2.484);
\draw[gp path] (1.504,2.525)--(1.594,2.525);
\draw[gp path] (7.947,2.525)--(7.857,2.525);
\draw[gp path] (1.504,2.560)--(1.594,2.560);
\draw[gp path] (7.947,2.560)--(7.857,2.560);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,2.592)--(7.947,2.592);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,2.592)--(1.684,2.592);
\draw[gp path] (7.947,2.592)--(7.767,2.592);
\node[gp node right] at (1.320,2.592) {$10^{-3}$};
\draw[gp path] (1.504,2.803)--(1.594,2.803);
\draw[gp path] (7.947,2.803)--(7.857,2.803);
\draw[gp path] (1.504,2.926)--(1.594,2.926);
\draw[gp path] (7.947,2.926)--(7.857,2.926);
\draw[gp path] (1.504,3.013)--(1.594,3.013);
\draw[gp path] (7.947,3.013)--(7.857,3.013);
\draw[gp path] (1.504,3.081)--(1.594,3.081);
\draw[gp path] (7.947,3.081)--(7.857,3.081);
\draw[gp path] (1.504,3.136)--(1.594,3.136);
\draw[gp path] (7.947,3.136)--(7.857,3.136);
\draw[gp path] (1.504,3.183)--(1.594,3.183);
\draw[gp path] (7.947,3.183)--(7.857,3.183);
\draw[gp path] (1.504,3.223)--(1.594,3.223);
\draw[gp path] (7.947,3.223)--(7.857,3.223);
\draw[gp path] (1.504,3.259)--(1.594,3.259);
\draw[gp path] (7.947,3.259)--(7.857,3.259);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,3.291)--(7.947,3.291);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,3.291)--(1.684,3.291);
\draw[gp path] (7.947,3.291)--(7.767,3.291);
\node[gp node right] at (1.320,3.291) {$10^{-2}$};
\draw[gp path] (1.504,3.501)--(1.594,3.501);
\draw[gp path] (7.947,3.501)--(7.857,3.501);
\draw[gp path] (1.504,3.624)--(1.594,3.624);
\draw[gp path] (7.947,3.624)--(7.857,3.624);
\draw[gp path] (1.504,3.711)--(1.594,3.711);
\draw[gp path] (7.947,3.711)--(7.857,3.711);
\draw[gp path] (1.504,3.779)--(1.594,3.779);
\draw[gp path] (7.947,3.779)--(7.857,3.779);
\draw[gp path] (1.504,3.834)--(1.594,3.834);
\draw[gp path] (7.947,3.834)--(7.857,3.834);
\draw[gp path] (1.504,3.881)--(1.594,3.881);
\draw[gp path] (7.947,3.881)--(7.857,3.881);
\draw[gp path] (1.504,3.922)--(1.594,3.922);
\draw[gp path] (7.947,3.922)--(7.857,3.922);
\draw[gp path] (1.504,3.957)--(1.594,3.957);
\draw[gp path] (7.947,3.957)--(7.857,3.957);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,3.989)--(7.947,3.989);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,3.989)--(1.684,3.989);
\draw[gp path] (7.947,3.989)--(7.767,3.989);
\node[gp node right] at (1.320,3.989) {$10^{-1}$};
\draw[gp path] (1.504,4.200)--(1.594,4.200);
\draw[gp path] (7.947,4.200)--(7.857,4.200);
\draw[gp path] (1.504,4.323)--(1.594,4.323);
\draw[gp path] (7.947,4.323)--(7.857,4.323);
\draw[gp path] (1.504,4.410)--(1.594,4.410);
\draw[gp path] (7.947,4.410)--(7.857,4.410);
\draw[gp path] (1.504,4.478)--(1.594,4.478);
\draw[gp path] (7.947,4.478)--(7.857,4.478);
\draw[gp path] (1.504,4.533)--(1.594,4.533);
\draw[gp path] (7.947,4.533)--(7.857,4.533);
\draw[gp path] (1.504,4.580)--(1.594,4.580);
\draw[gp path] (7.947,4.580)--(7.857,4.580);
\draw[gp path] (1.504,4.620)--(1.594,4.620);
\draw[gp path] (7.947,4.620)--(7.857,4.620);
\draw[gp path] (1.504,4.656)--(1.594,4.656);
\draw[gp path] (7.947,4.656)--(7.857,4.656);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,4.688)--(7.947,4.688);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,4.688)--(1.684,4.688);
\draw[gp path] (7.947,4.688)--(7.767,4.688);
\node[gp node right] at (1.320,4.688) {$10^{0}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,0.985)--(1.504,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,4.691)--(1.504,4.511);
\node[gp node center] at (1.504,0.677) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.220,0.985)--(2.220,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.220,0.985)--(2.220,1.165);
\draw[gp path] (2.220,4.691)--(2.220,4.511);
\node[gp node center] at (2.220,0.677) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.936,0.985)--(2.936,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.936,0.985)--(2.936,1.165);
\draw[gp path] (2.936,4.691)--(2.936,4.511);
\node[gp node center] at (2.936,0.677) {$40$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.652,0.985)--(3.652,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.652,0.985)--(3.652,1.165);
\draw[gp path] (3.652,4.691)--(3.652,4.511);
\node[gp node center] at (3.652,0.677) {$60$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.368,0.985)--(4.368,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.368,0.985)--(4.368,1.165);
\draw[gp path] (4.368,4.691)--(4.368,4.511);
\node[gp node center] at (4.368,0.677) {$80$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.083,0.985)--(5.083,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.083,0.985)--(5.083,1.165);
\draw[gp path] (5.083,4.691)--(5.083,4.511);
\node[gp node center] at (5.083,0.677) {$100$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.799,0.985)--(5.799,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.799,0.985)--(5.799,1.165);
\draw[gp path] (5.799,4.691)--(5.799,4.511);
\node[gp node center] at (5.799,0.677) {$120$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.515,0.985)--(6.515,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.515,0.985)--(6.515,1.165);
\draw[gp path] (6.515,4.691)--(6.515,4.511);
\node[gp node center] at (6.515,0.677) {$140$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.231,0.985)--(7.231,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.231,0.985)--(7.231,1.165);
\draw[gp path] (7.231,4.691)--(7.231,4.511);
\node[gp node center] at (7.231,0.677) {$160$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.947,0.985)--(7.947,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.947,0.985)--(7.947,1.165);
\draw[gp path] (7.947,4.691)--(7.947,4.511);
\node[gp node center] at (7.947,0.677) {$180$};
\draw[gp path] (1.504,4.691)--(1.504,0.985)--(7.947,0.985)--(7.947,4.691)--cycle;
\node[gp node center,rotate=-270] at (0.292,2.838) {$\| \nabla J \|$};
\node[gp node center] at (4.725,0.215) {optim. iteration};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{2.00}
\draw[gp path] (1.504,4.569)--(1.540,4.525)--(1.576,4.673)--(1.611,4.631)--(1.647,4.486)%
  --(1.683,4.457)--(1.719,4.386)--(1.755,4.499)--(1.790,4.659)--(1.826,4.590)--(1.862,4.573)%
  --(1.898,4.591)--(1.934,4.522)--(1.969,4.368)--(2.005,4.423)--(2.041,4.393)--(2.077,4.265)%
  --(2.113,4.168)--(2.148,4.165)--(2.184,4.095)--(2.220,3.845)--(2.256,3.776)--(2.291,3.874)%
  --(2.327,3.348)--(2.363,3.127)--(2.399,2.976)--(2.435,2.611)--(2.470,2.167)--(2.506,1.984)%
  --(2.542,1.711)--(2.578,1.397)--(2.614,1.511)--(2.649,1.062);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (1.504,4.556)--(1.540,4.205)--(1.576,4.135)--(1.611,3.504)--(1.647,3.389)%
  --(1.683,3.183)--(1.719,3.231)--(1.755,3.332)--(1.790,3.110)--(1.826,2.976)--(1.862,2.523)%
  --(1.898,2.568)--(1.934,2.454)--(1.969,2.497)--(2.005,2.675)--(2.041,2.815)--(2.077,2.894)%
  --(2.113,3.025)--(2.148,2.947)--(2.184,3.178)--(2.220,3.433)--(2.256,3.233)--(2.291,3.138)%
  --(2.327,3.391)--(2.363,3.552)--(2.399,3.450)--(2.435,3.380)--(2.470,3.310)--(2.506,3.464)%
  --(2.542,3.505)--(2.578,3.335)--(2.614,3.268)--(2.649,3.313)--(2.685,3.373)--(2.721,3.492)%
  --(2.757,3.594)--(2.793,3.354)--(2.828,3.236)--(2.864,3.333)--(2.900,3.535)--(2.936,3.676)%
  --(2.972,3.722)--(3.007,3.450)--(3.043,3.373)--(3.079,3.437)--(3.115,3.318)--(3.151,3.197)%
  --(3.186,3.698)--(3.222,3.489)--(3.258,3.452)--(3.294,3.659)--(3.330,3.371)--(3.365,3.622)%
  --(3.401,3.452)--(3.437,3.482)--(3.473,3.472)--(3.508,3.333)--(3.544,3.321)--(3.580,3.243)%
  --(3.616,3.292)--(3.652,3.652)--(3.687,3.565)--(3.723,3.157)--(3.759,3.117)--(3.795,3.221)%
  --(3.831,3.286)--(3.866,3.132)--(3.902,3.222)--(3.938,3.459)--(3.974,3.205)--(4.010,3.151)%
  --(4.045,3.166)--(4.081,3.167)--(4.117,3.007)--(4.153,3.165)--(4.189,3.254)--(4.224,3.152)%
  --(4.260,3.033)--(4.296,3.045)--(4.332,2.961)--(4.368,2.889)--(4.403,3.023)--(4.439,3.205)%
  --(4.475,2.847)--(4.511,2.866)--(4.547,2.879)--(4.582,2.868)--(4.618,3.133)--(4.654,2.972)%
  --(4.690,2.928)--(4.726,2.978)--(4.761,3.009)--(4.797,2.843)--(4.833,2.891)--(4.869,3.029)%
  --(4.904,2.820)--(4.940,2.716)--(4.976,2.830)--(5.012,2.887)--(5.048,2.591)--(5.083,2.553)%
  --(5.119,2.695)--(5.155,2.771)--(5.191,2.525)--(5.227,2.409)--(5.262,2.581)--(5.298,2.586)%
  --(5.334,2.534)--(5.370,2.225)--(5.406,2.216)--(5.441,2.260)--(5.477,2.435)--(5.513,2.056)%
  --(5.549,2.216)--(5.585,2.284)--(5.620,2.314)--(5.656,1.993)--(5.692,1.823)--(5.728,1.928)%
  --(5.764,1.945)--(5.799,1.942)--(5.835,1.654)--(5.871,1.555)--(5.907,1.671)--(5.943,1.827)%
  --(5.978,1.854)--(6.014,1.732)--(6.050,1.377)--(6.086,1.399)--(6.121,1.508)--(6.157,1.598)%
  --(6.193,1.588)--(6.229,1.377)--(6.265,1.364)--(6.300,1.492)--(6.336,1.569)--(6.372,1.643)%
  --(6.408,1.451)--(6.444,1.403)--(6.479,1.475)--(6.515,1.320)--(6.551,1.246)--(6.587,1.240)%
  --(6.623,1.260)--(6.658,1.465)--(6.694,1.358)--(6.730,1.023);
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (1.504,4.361)--(1.540,4.245)--(1.576,4.167)--(1.611,3.915)--(1.647,3.869)%
  --(1.683,4.092)--(1.719,3.904)--(1.755,3.737)--(1.790,3.525)--(1.826,3.467)--(1.862,3.541)%
  --(1.898,3.386)--(1.934,3.308)--(1.969,3.225)--(2.005,3.405)--(2.041,3.633)--(2.077,3.789)%
  --(2.113,3.826)--(2.148,3.813)--(2.184,4.050)--(2.220,3.805)--(2.256,3.688)--(2.291,3.825)%
  --(2.327,3.750)--(2.363,3.774)--(2.399,3.607)--(2.435,3.400)--(2.470,3.499)--(2.506,3.561)%
  --(2.542,3.374)--(2.578,3.600)--(2.614,3.312)--(2.649,3.640)--(2.685,3.483)--(2.721,3.531)%
  --(2.757,3.595)--(2.793,3.773)--(2.828,3.518)--(2.864,3.717)--(2.900,3.475)--(2.936,3.456)%
  --(2.972,3.496)--(3.007,3.426)--(3.043,3.223)--(3.079,3.176)--(3.115,3.323)--(3.151,3.426)%
  --(3.186,3.270)--(3.222,3.161)--(3.258,3.389)--(3.294,3.275)--(3.330,3.276)--(3.365,3.317)%
  --(3.401,3.381)--(3.437,3.130)--(3.473,3.052)--(3.508,2.846)--(3.544,3.095)--(3.580,3.088)%
  --(3.616,2.671)--(3.652,2.599)--(3.687,2.745)--(3.723,2.694)--(3.759,2.350)--(3.795,2.170)%
  --(3.831,2.115)--(3.866,1.956)--(3.902,1.681)--(3.938,1.519)--(3.974,1.391)--(4.010,1.154);
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (1.504,4.569)--(1.540,4.527)--(1.576,4.679)--(1.611,4.618)--(1.647,4.500)%
  --(1.683,4.464)--(1.719,4.386)--(1.755,4.496)--(1.790,4.612)--(1.826,4.552)--(1.860,4.691);
\draw[gp path] (1.862,4.691)--(1.898,4.447)--(1.934,4.418)--(1.969,4.473)--(2.005,4.558)%
  --(2.041,4.411)--(2.077,4.203)--(2.113,4.165)--(2.148,4.290)--(2.184,3.979)--(2.220,3.969)%
  --(2.256,3.895)--(2.291,3.902)--(2.327,3.664)--(2.363,3.500)--(2.399,3.271)--(2.435,2.953)%
  --(2.470,2.844)--(2.506,2.858)--(2.542,2.903)--(2.578,3.071)--(2.614,3.165)--(2.649,3.190)%
  --(2.685,3.245)--(2.721,3.158)--(2.757,3.273)--(2.793,3.436)--(2.828,3.342)--(2.864,3.357)%
  --(2.900,3.259)--(2.936,3.471)--(2.972,3.194)--(3.007,3.310)--(3.043,3.315)--(3.079,3.414)%
  --(3.115,3.423)--(3.151,3.440)--(3.186,3.456)--(3.222,3.469)--(3.258,3.484)--(3.294,3.484)%
  --(3.330,3.519)--(3.365,3.396)--(3.401,3.460)--(3.437,3.277)--(3.473,3.390)--(3.508,3.295)%
  --(3.544,3.331)--(3.580,3.295)--(3.616,3.327)--(3.652,3.357)--(3.687,3.389)--(3.723,3.412)%
  --(3.759,3.455)--(3.795,3.407)--(3.831,3.347)--(3.866,3.304)--(3.902,3.213)--(3.938,3.147)%
  --(3.974,3.001)--(4.010,3.329)--(4.045,3.210)--(4.081,3.237)--(4.117,3.298)--(4.153,3.371)%
  --(4.189,3.478)--(4.224,3.323)--(4.260,3.466)--(4.296,3.306)--(4.332,3.458)--(4.368,3.533)%
  --(4.403,3.680)--(4.439,3.540)--(4.475,3.576)--(4.511,3.427)--(4.547,3.435)--(4.582,3.238)%
  --(4.618,3.331)--(4.654,3.310)--(4.690,3.564)--(4.726,3.430)--(4.761,3.447)--(4.797,3.226)%
  --(4.833,3.282)--(4.869,3.492)--(4.904,3.382)--(4.940,3.335)--(4.976,3.583)--(5.012,3.447)%
  --(5.048,3.447)--(5.083,3.485)--(5.119,3.315)--(5.155,3.508)--(5.191,3.349)--(5.227,3.274)%
  --(5.262,3.303)--(5.298,3.112)--(5.334,3.264)--(5.370,2.969)--(5.406,3.294)--(5.441,3.317)%
  --(5.477,3.439)--(5.513,3.544)--(5.549,3.507)--(5.585,3.542)--(5.620,3.299)--(5.656,3.413)%
  --(5.692,3.372)--(5.728,3.380)--(5.764,3.158)--(5.799,3.281)--(5.835,3.093)--(5.871,3.219)%
  --(5.907,3.370)--(5.943,3.168)--(5.978,3.239)--(6.014,3.036)--(6.050,3.397)--(6.086,3.118)%
  --(6.121,3.460)--(6.157,3.153)--(6.193,3.326)--(6.229,3.259)--(6.265,3.349)--(6.300,3.389)%
  --(6.336,3.343)--(6.372,3.410)--(6.408,3.297)--(6.444,3.347)--(6.479,3.234)--(6.515,3.315)%
  --(6.551,3.135)--(6.587,3.197)--(6.623,3.139)--(6.658,3.415)--(6.694,3.200)--(6.730,3.372)%
  --(6.766,3.273)--(6.802,3.182)--(6.837,3.358)--(6.873,3.209)--(6.909,3.236)--(6.945,3.251)%
  --(6.981,3.257)--(7.016,3.266)--(7.052,3.281)--(7.088,3.131)--(7.124,3.176)--(7.160,3.281)%
  --(7.195,3.219)--(7.231,3.253)--(7.267,3.091)--(7.303,2.938)--(7.338,3.357)--(7.374,3.172)%
  --(7.410,3.361)--(7.446,3.426)--(7.482,3.228)--(7.517,3.325)--(7.553,3.090)--(7.589,3.212)%
  --(7.625,3.387)--(7.661,3.233)--(7.696,3.311)--(7.732,3.171)--(7.768,3.256)--(7.804,3.074)%
  --(7.840,3.329)--(7.875,3.174)--(7.911,3.139)--(7.947,3.254);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (1.504,4.556)--(1.540,4.602)--(1.576,4.365)--(1.611,4.224)--(1.647,4.043)%
  --(1.683,3.708)--(1.719,3.609)--(1.755,3.674)--(1.790,3.798)--(1.826,3.813)--(1.862,3.816)%
  --(1.898,3.519)--(1.934,3.296)--(1.969,3.312)--(2.005,3.354)--(2.041,3.530)--(2.077,3.683)%
  --(2.113,3.546)--(2.148,3.530)--(2.184,3.494)--(2.220,3.644)--(2.256,3.537)--(2.291,3.586)%
  --(2.327,3.703)--(2.363,3.321)--(2.399,3.251)--(2.435,3.488)--(2.470,3.530)--(2.506,3.263)%
  --(2.542,3.202)--(2.578,3.265)--(2.614,3.356)--(2.649,3.460)--(2.685,3.634)--(2.721,3.524)%
  --(2.757,3.620)--(2.793,3.334)--(2.828,3.256)--(2.864,3.345)--(2.900,3.419)--(2.936,3.638)%
  --(2.972,3.461)--(3.007,3.276)--(3.043,3.318)--(3.079,3.328)--(3.115,3.333)--(3.151,3.300)%
  --(3.186,3.316)--(3.222,3.134)--(3.258,3.232)--(3.294,3.230)--(3.330,3.433)--(3.365,3.152)%
  --(3.401,3.159)--(3.437,3.217)--(3.473,3.506)--(3.508,3.105)--(3.544,3.205)--(3.580,3.141)%
  --(3.616,3.166)--(3.652,3.053)--(3.687,3.223)--(3.723,3.243)--(3.759,3.380)--(3.795,3.195)%
  --(3.831,2.935)--(3.866,3.127)--(3.902,3.123)--(3.938,3.144)--(3.974,3.075)--(4.010,3.225)%
  --(4.045,3.125)--(4.081,3.080)--(4.117,3.269)--(4.153,3.219)--(4.189,3.191)--(4.224,3.049)%
  --(4.260,3.095)--(4.296,3.009)--(4.332,3.187)--(4.368,2.957)--(4.403,3.341)--(4.439,2.979)%
  --(4.475,2.981)--(4.511,3.040)--(4.547,3.140)--(4.582,2.892)--(4.618,2.822)--(4.654,2.836)%
  --(4.690,3.239)--(4.726,2.985)--(4.761,2.985)--(4.797,2.846)--(4.833,2.909)--(4.869,2.921)%
  --(4.904,2.953)--(4.940,3.065)--(4.976,3.250)--(5.012,3.142)--(5.048,2.787)--(5.083,2.850)%
  --(5.119,2.886)--(5.155,2.914)--(5.191,3.101)--(5.227,2.971)--(5.262,2.805)--(5.298,2.805)%
  --(5.334,2.770)--(5.370,2.863)--(5.406,2.846)--(5.441,2.979)--(5.477,3.002)--(5.513,2.870)%
  --(5.549,2.745)--(5.585,2.635)--(5.620,2.784)--(5.656,3.107)--(5.692,2.983)--(5.728,2.932)%
  --(5.764,2.703)--(5.799,2.751)--(5.835,2.734)--(5.871,2.955)--(5.907,3.080)--(5.943,3.248)%
  --(5.978,3.066)--(6.014,2.850)--(6.050,2.867)--(6.086,2.827)--(6.121,3.129)--(6.157,3.109)%
  --(6.193,3.011)--(6.229,3.059)--(6.265,2.788)--(6.300,2.823)--(6.336,2.887)--(6.372,3.007)%
  --(6.408,2.819)--(6.444,2.745)--(6.479,2.950)--(6.515,2.947)--(6.551,2.735)--(6.587,2.945)%
  --(6.623,3.119)--(6.658,3.002)--(6.694,3.097)--(6.730,2.841)--(6.766,2.777)--(6.802,2.958)%
  --(6.837,2.969)--(6.873,3.052)--(6.909,3.198)--(6.945,2.898)--(6.981,2.841)--(7.016,3.083)%
  --(7.052,2.769)--(7.088,2.953)--(7.124,2.753)--(7.160,3.042)--(7.195,2.820)--(7.231,2.745)%
  --(7.267,3.251)--(7.303,3.052)--(7.338,2.948)--(7.374,3.156)--(7.410,2.921)--(7.446,3.113)%
  --(7.482,2.800)--(7.517,2.805)--(7.553,2.947)--(7.589,2.964)--(7.625,3.247)--(7.661,2.976)%
  --(7.696,2.871)--(7.732,2.760)--(7.768,2.981)--(7.804,2.889)--(7.840,2.998)--(7.875,3.047)%
  --(7.911,3.016)--(7.947,2.828);
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (1.504,4.361)--(1.540,4.339)--(1.576,4.313)--(1.611,4.316)--(1.647,4.103)%
  --(1.683,3.991)--(1.719,3.874)--(1.755,3.780)--(1.790,3.706)--(1.826,3.855)--(1.862,3.607)%
  --(1.898,3.611)--(1.934,3.552)--(1.969,3.557)--(2.005,3.476)--(2.041,3.547)--(2.077,3.739)%
  --(2.113,3.574)--(2.148,3.445)--(2.184,3.527)--(2.220,3.468)--(2.256,3.393)--(2.291,3.407)%
  --(2.327,3.139)--(2.363,3.307)--(2.399,3.249)--(2.435,3.237)--(2.470,3.214)--(2.506,3.165)%
  --(2.542,3.114)--(2.578,3.158)--(2.614,3.247)--(2.649,3.122)--(2.685,2.930)--(2.721,3.201)%
  --(2.757,2.982)--(2.793,3.031)--(2.828,3.243)--(2.864,2.989)--(2.900,2.942)--(2.936,3.246)%
  --(2.972,2.986)--(3.007,2.802)--(3.043,3.060)--(3.079,2.923)--(3.115,3.217)--(3.151,2.998)%
  --(3.186,3.120)--(3.222,2.858)--(3.258,2.987)--(3.294,2.900)--(3.330,3.032)--(3.365,2.846)%
  --(3.401,2.870)--(3.437,2.616)--(3.473,2.859)--(3.508,2.936)--(3.544,2.770)--(3.580,2.828)%
  --(3.616,2.910)--(3.652,2.764)--(3.687,2.776)--(3.723,2.772)--(3.759,2.822)--(3.795,2.852)%
  --(3.831,2.647)--(3.866,2.666)--(3.902,2.754)--(3.938,2.703)--(3.974,2.961)--(4.010,2.894)%
  --(4.045,2.684)--(4.081,2.822)--(4.117,2.697)--(4.153,2.607)--(4.189,2.794)--(4.224,2.688)%
  --(4.260,2.962)--(4.296,2.797)--(4.332,2.921)--(4.368,2.775)--(4.403,2.849)--(4.439,2.884)%
  --(4.475,2.786)--(4.511,2.560)--(4.547,2.898)--(4.582,2.534)--(4.618,2.752)--(4.654,2.876)%
  --(4.690,2.624)--(4.726,2.742)--(4.761,2.557)--(4.797,2.697)--(4.833,2.499)--(4.869,2.610)%
  --(4.904,2.675)--(4.940,2.853)--(4.976,2.513)--(5.012,2.630)--(5.048,2.700)--(5.083,2.797)%
  --(5.119,2.623)--(5.155,2.827)--(5.191,2.632)--(5.227,2.847)--(5.262,2.739)--(5.298,2.860)%
  --(5.334,2.609)--(5.370,2.713)--(5.406,2.598)--(5.441,2.768)--(5.477,2.803)--(5.513,2.557)%
  --(5.549,2.764)--(5.585,2.698)--(5.620,2.574)--(5.656,2.838)--(5.692,2.588)--(5.728,2.901)%
  --(5.764,2.622)--(5.799,2.889)--(5.835,2.656)--(5.871,2.838)--(5.907,2.908)--(5.943,2.786)%
  --(5.978,2.876)--(6.014,2.484)--(6.050,2.696)--(6.086,2.621)--(6.121,2.876)--(6.157,2.626)%
  --(6.193,2.615)--(6.229,2.506)--(6.265,2.710)--(6.300,2.669)--(6.336,2.490)--(6.372,2.694)%
  --(6.408,2.828)--(6.444,2.752)--(6.479,2.563)--(6.515,2.604)--(6.551,2.589)--(6.587,2.560)%
  --(6.623,2.585)--(6.658,2.638)--(6.694,2.675)--(6.730,2.710)--(6.766,2.722)--(6.802,2.751)%
  --(6.837,2.824)--(6.873,2.607)--(6.909,2.701)--(6.945,2.544)--(6.981,2.643)--(7.016,2.636)%
  --(7.052,2.470)--(7.088,2.573)--(7.124,2.468)--(7.160,2.788)--(7.195,2.412)--(7.231,2.488)%
  --(7.267,2.487)--(7.303,2.632)--(7.338,2.889)--(7.374,2.592)--(7.410,2.730)--(7.446,2.830)%
  --(7.482,2.646)--(7.517,2.896)--(7.553,2.658)--(7.589,2.520)--(7.625,2.696)--(7.661,2.706)%
  --(7.696,2.617)--(7.732,2.422)--(7.768,2.689)--(7.804,2.462)--(7.840,2.854)--(7.875,2.524)%
  --(7.911,2.549)--(7.947,2.695);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,4.691)--(1.504,0.985)--(7.947,0.985)--(7.947,4.691)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{7.947cm}{4.691cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/cnot_gate/optim_objective.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% Tue Oct 12 13:13:12 2021
\tikzset{every node/.append style={font={\footnotesize}}}
\path (0.000,0.000) rectangle (8.500,6.800);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,0.985)--(7.947,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (7.947,0.985)--(7.767,0.985);
\node[gp node right] at (1.320,0.985) {$10^{-3}$};
\draw[gp path] (1.504,1.352)--(1.594,1.352);
\draw[gp path] (7.947,1.352)--(7.857,1.352);
\draw[gp path] (1.504,1.567)--(1.594,1.567);
\draw[gp path] (7.947,1.567)--(7.857,1.567);
\draw[gp path] (1.504,1.719)--(1.594,1.719);
\draw[gp path] (7.947,1.719)--(7.857,1.719);
\draw[gp path] (1.504,1.837)--(1.594,1.837);
\draw[gp path] (7.947,1.837)--(7.857,1.837);
\draw[gp path] (1.504,1.934)--(1.594,1.934);
\draw[gp path] (7.947,1.934)--(7.857,1.934);
\draw[gp path] (1.504,2.015)--(1.594,2.015);
\draw[gp path] (7.947,2.015)--(7.857,2.015);
\draw[gp path] (1.504,2.086)--(1.594,2.086);
\draw[gp path] (7.947,2.086)--(7.857,2.086);
\draw[gp path] (1.504,2.149)--(1.594,2.149);
\draw[gp path] (7.947,2.149)--(7.857,2.149);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,2.204)--(7.947,2.204);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,2.204)--(1.684,2.204);
\draw[gp path] (7.947,2.204)--(7.767,2.204);
\node[gp node right] at (1.320,2.204) {$10^{-2}$};
\draw[gp path] (1.504,2.571)--(1.594,2.571);
\draw[gp path] (7.947,2.571)--(7.857,2.571);
\draw[gp path] (1.504,2.786)--(1.594,2.786);
\draw[gp path] (7.947,2.786)--(7.857,2.786);
\draw[gp path] (1.504,2.938)--(1.594,2.938);
\draw[gp path] (7.947,2.938)--(7.857,2.938);
\draw[gp path] (1.504,3.057)--(1.594,3.057);
\draw[gp path] (7.947,3.057)--(7.857,3.057);
\draw[gp path] (1.504,3.153)--(1.594,3.153);
\draw[gp path] (7.947,3.153)--(7.857,3.153);
\draw[gp path] (1.504,3.235)--(1.594,3.235);
\draw[gp path] (7.947,3.235)--(7.857,3.235);
\draw[gp path] (1.504,3.306)--(1.594,3.306);
\draw[gp path] (7.947,3.306)--(7.857,3.306);
\draw[gp path] (1.504,3.368)--(1.594,3.368);
\draw[gp path] (7.947,3.368)--(7.857,3.368);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,3.424)--(7.947,3.424);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,3.424)--(1.684,3.424);
\draw[gp path] (7.947,3.424)--(7.767,3.424);
\node[gp node right] at (1.320,3.424) {$10^{-1}$};
\draw[gp path] (1.504,3.791)--(1.594,3.791);
\draw[gp path] (7.947,3.791)--(7.857,3.791);
\draw[gp path] (1.504,4.005)--(1.594,4.005);
\draw[gp path] (7.947,4.005)--(7.857,4.005);
\draw[gp path] (1.504,4.158)--(1.594,4.158);
\draw[gp path] (7.947,4.158)--(7.857,4.158);
\draw[gp path] (1.504,4.276)--(1.594,4.276);
\draw[gp path] (7.947,4.276)--(7.857,4.276);
\draw[gp path] (1.504,4.372)--(1.594,4.372);
\draw[gp path] (7.947,4.372)--(7.857,4.372);
\draw[gp path] (1.504,4.454)--(1.594,4.454);
\draw[gp path] (7.947,4.454)--(7.857,4.454);
\draw[gp path] (1.504,4.525)--(1.594,4.525);
\draw[gp path] (7.947,4.525)--(7.857,4.525);
\draw[gp path] (1.504,4.587)--(1.594,4.587);
\draw[gp path] (7.947,4.587)--(7.857,4.587);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,4.643)--(7.947,4.643);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,4.643)--(1.684,4.643);
\draw[gp path] (7.947,4.643)--(7.767,4.643);
\node[gp node right] at (1.320,4.643) {$10^{0}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,0.985)--(1.504,4.643);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,4.643)--(1.504,4.463);
\node[gp node center] at (1.504,0.677) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.220,0.985)--(2.220,4.643);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.220,0.985)--(2.220,1.165);
\draw[gp path] (2.220,4.643)--(2.220,4.463);
\node[gp node center] at (2.220,0.677) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.936,0.985)--(2.936,4.643);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.936,0.985)--(2.936,1.165);
\draw[gp path] (2.936,4.643)--(2.936,4.463);
\node[gp node center] at (2.936,0.677) {$40$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.652,0.985)--(3.652,4.643);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.652,0.985)--(3.652,1.165);
\draw[gp path] (3.652,4.643)--(3.652,4.463);
\node[gp node center] at (3.652,0.677) {$60$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.368,0.985)--(4.368,4.643);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.368,0.985)--(4.368,1.165);
\draw[gp path] (4.368,4.643)--(4.368,4.463);
\node[gp node center] at (4.368,0.677) {$80$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.083,0.985)--(5.083,4.643);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.083,0.985)--(5.083,1.165);
\draw[gp path] (5.083,4.643)--(5.083,4.463);
\node[gp node center] at (5.083,0.677) {$100$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.799,0.985)--(5.799,4.643);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.799,0.985)--(5.799,1.165);
\draw[gp path] (5.799,4.643)--(5.799,4.463);
\node[gp node center] at (5.799,0.677) {$120$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.515,0.985)--(6.515,4.643);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.515,0.985)--(6.515,1.165);
\draw[gp path] (6.515,4.643)--(6.515,4.463);
\node[gp node center] at (6.515,0.677) {$140$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.231,0.985)--(7.231,4.643);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.231,0.985)--(7.231,1.165);
\draw[gp path] (7.231,4.643)--(7.231,4.463);
\node[gp node center] at (7.231,0.677) {$160$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.947,0.985)--(7.947,4.643);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.947,0.985)--(7.947,1.165);
\draw[gp path] (7.947,4.643)--(7.947,4.463);
\node[gp node center] at (7.947,0.677) {$180$};
\draw[gp path] (1.504,4.643)--(1.504,0.985)--(7.947,0.985)--(7.947,4.643)--cycle;
\node[gp node center,rotate=-270] at (0.292,2.814) {Infidelity};
\node[gp node center] at (4.725,0.215) {optim. iteration};
\node[gp node right] at (6.291,6.466) {basis, $J_{Frob}$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{3.00}
\draw[gp path] (6.475,6.466)--(7.391,6.466);
\draw[gp path] (1.504,4.334)--(1.540,4.254)--(1.576,4.211)--(1.611,4.027)--(1.647,3.927)%
  --(1.683,3.910)--(1.719,3.888)--(1.755,3.865)--(1.790,3.864)--(1.826,3.584)--(1.862,3.270)%
  --(1.898,2.923)--(1.934,2.536)--(1.969,2.253)--(2.005,2.118)--(2.041,1.952)--(2.077,1.802)%
  --(2.113,1.696)--(2.148,1.618)--(2.184,1.540)--(2.220,1.522)--(2.256,1.517)--(2.291,1.512)%
  --(2.327,1.511)--(2.363,1.511)--(2.399,1.511)--(2.435,1.511)--(2.470,1.511)--(2.506,1.511)%
  --(2.542,1.511)--(2.578,1.511)--(2.614,1.511)--(2.649,1.511);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.291,6.158) {3 states, $J_{Frob}$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (6.475,6.158)--(7.391,6.158);
\draw[gp path] (1.504,4.334)--(1.540,4.338)--(1.576,4.337)--(1.611,4.336)--(1.647,4.336)%
  --(1.683,4.336)--(1.719,4.335)--(1.755,4.335)--(1.790,4.336)--(1.826,4.335)--(1.862,4.336)%
  --(1.898,4.335)--(1.934,4.335)--(1.969,4.335)--(2.005,4.335)--(2.041,4.335)--(2.077,4.335)%
  --(2.113,4.334)--(2.148,4.333)--(2.184,4.327)--(2.220,4.324)--(2.256,4.325)--(2.291,4.321)%
  --(2.327,4.308)--(2.363,4.292)--(2.399,4.288)--(2.435,4.284)--(2.470,4.278)--(2.506,4.272)%
  --(2.542,4.266)--(2.578,4.268)--(2.614,4.267)--(2.649,4.262)--(2.685,4.256)--(2.721,4.236)%
  --(2.757,4.213)--(2.793,4.205)--(2.828,4.195)--(2.864,4.175)--(2.900,4.138)--(2.936,4.007)%
  --(2.972,4.008)--(3.007,4.031)--(3.043,4.006)--(3.079,3.982)--(3.115,3.982)--(3.151,3.961)%
  --(3.186,3.874)--(3.222,3.876)--(3.258,3.833)--(3.294,3.753)--(3.330,3.786)--(3.365,3.706)%
  --(3.401,3.654)--(3.437,3.597)--(3.473,3.492)--(3.508,3.506)--(3.544,3.471)--(3.580,3.444)%
  --(3.616,3.353)--(3.652,3.103)--(3.687,3.184)--(3.723,3.175)--(3.759,3.170)--(3.795,3.085)%
  --(3.831,3.027)--(3.866,3.006)--(3.902,2.961)--(3.938,2.793)--(3.974,2.854)--(4.010,2.806)%
  --(4.045,2.759)--(4.081,2.695)--(4.117,2.654)--(4.153,2.624)--(4.189,2.515)--(4.224,2.551)%
  --(4.260,2.500)--(4.296,2.466)--(4.332,2.407)--(4.368,2.393)--(4.403,2.363)--(4.439,2.320)%
  --(4.475,2.295)--(4.511,2.262)--(4.547,2.237)--(4.582,2.172)--(4.618,2.068)--(4.654,2.060)%
  --(4.690,1.943)--(4.726,1.854)--(4.761,1.761)--(4.797,1.778)--(4.833,1.730)--(4.869,1.703)%
  --(4.904,1.652)--(4.940,1.612)--(4.976,1.564)--(5.012,1.554)--(5.048,1.554)--(5.083,1.554)%
  --(5.119,1.555)--(5.155,1.552)--(5.191,1.549)--(5.227,1.544)--(5.262,1.537)--(5.298,1.525)%
  --(5.334,1.524)--(5.370,1.524)--(5.406,1.523)--(5.441,1.523)--(5.477,1.523)--(5.513,1.522)%
  --(5.549,1.522)--(5.585,1.521)--(5.620,1.521)--(5.656,1.521)--(5.692,1.521)--(5.728,1.521)%
  --(5.764,1.521)--(5.799,1.521)--(5.835,1.521)--(5.871,1.521)--(5.907,1.521)--(5.943,1.521)%
  --(5.978,1.521)--(6.014,1.521)--(6.050,1.521)--(6.086,1.521)--(6.121,1.521)--(6.157,1.521)%
  --(6.193,1.521)--(6.229,1.521)--(6.265,1.521)--(6.300,1.521)--(6.336,1.521)--(6.372,1.521)%
  --(6.408,1.521)--(6.444,1.521)--(6.479,1.521)--(6.515,1.521)--(6.551,1.521)--(6.587,1.521)%
  --(6.623,1.521)--(6.658,1.521)--(6.694,1.521)--(6.730,1.521);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.291,5.850) {3 states weighted, $J_{Frob}$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (6.475,5.850)--(7.391,5.850);
\draw[gp path] (1.504,4.334)--(1.540,4.319)--(1.576,4.296)--(1.611,4.267)--(1.647,4.252)%
  --(1.683,4.001)--(1.719,4.080)--(1.755,4.043)--(1.790,4.016)--(1.826,4.023)--(1.862,4.035)%
  --(1.898,4.030)--(1.934,4.025)--(1.969,4.013)--(2.005,4.004)--(2.041,3.977)--(2.077,3.933)%
  --(2.113,3.906)--(2.148,3.884)--(2.184,3.850)--(2.220,3.848)--(2.256,3.810)--(2.291,3.708)%
  --(2.327,3.601)--(2.363,3.463)--(2.399,3.407)--(2.435,3.416)--(2.470,3.363)--(2.506,3.362)%
  --(2.542,3.340)--(2.578,3.296)--(2.614,3.310)--(2.649,3.260)--(2.685,3.229)--(2.721,3.170)%
  --(2.757,3.130)--(2.793,2.988)--(2.828,3.020)--(2.864,2.892)--(2.900,2.925)--(2.936,2.867)%
  --(2.972,2.905)--(3.007,2.781)--(3.043,2.755)--(3.079,2.659)--(3.115,2.451)--(3.151,2.403)%
  --(3.186,2.349)--(3.222,2.290)--(3.258,2.153)--(3.294,2.180)--(3.330,2.088)--(3.365,2.002)%
  --(3.401,1.650)--(3.437,1.659)--(3.473,1.628)--(3.508,1.591)--(3.544,1.529)--(3.580,1.523)%
  --(3.616,1.511)--(3.652,1.504)--(3.687,1.497)--(3.723,1.497)--(3.759,1.497)--(3.795,1.496)%
  --(3.831,1.496)--(3.866,1.496)--(3.902,1.496)--(3.938,1.496)--(3.974,1.496)--(4.010,1.496);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.291,5.542) {basis, $J_{Tr}$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (6.475,5.542)--(7.391,5.542);
\draw[gp path] (1.504,4.334)--(1.540,4.253)--(1.576,4.208)--(1.611,4.071)--(1.647,3.928)%
  --(1.683,3.911)--(1.719,3.887)--(1.755,3.863)--(1.790,3.680)--(1.826,3.546)--(1.862,3.268)%
  --(1.898,2.806)--(1.934,2.473)--(1.969,2.361)--(2.005,2.144)--(2.041,1.943)--(2.077,1.776)%
  --(2.113,1.703)--(2.148,1.593)--(2.184,1.560)--(2.220,1.544)--(2.256,1.528)--(2.291,1.517)%
  --(2.327,1.513)--(2.363,1.511)--(2.399,1.511)--(2.435,1.511)--(2.470,1.511)--(2.506,1.511)%
  --(2.542,1.511)--(2.578,1.511)--(2.614,1.511)--(2.649,1.510)--(2.685,1.510)--(2.721,1.510)%
  --(2.757,1.510)--(2.793,1.510)--(2.828,1.510)--(2.864,1.510)--(2.900,1.510)--(2.936,1.510)%
  --(2.972,1.509)--(3.007,1.509)--(3.043,1.509)--(3.079,1.509)--(3.115,1.509)--(3.151,1.509)%
  --(3.186,1.509)--(3.222,1.509)--(3.258,1.509)--(3.294,1.509)--(3.330,1.509)--(3.365,1.509)%
  --(3.401,1.508)--(3.437,1.508)--(3.473,1.508)--(3.508,1.508)--(3.544,1.508)--(3.580,1.508)%
  --(3.616,1.508)--(3.652,1.508)--(3.687,1.508)--(3.723,1.508)--(3.759,1.508)--(3.795,1.508)%
  --(3.831,1.507)--(3.866,1.507)--(3.902,1.507)--(3.938,1.507)--(3.974,1.507)--(4.010,1.507)%
  --(4.045,1.507)--(4.081,1.507)--(4.117,1.507)--(4.153,1.507)--(4.189,1.507)--(4.224,1.506)%
  --(4.260,1.506)--(4.296,1.506)--(4.332,1.506)--(4.368,1.506)--(4.403,1.506)--(4.439,1.505)%
  --(4.475,1.505)--(4.511,1.505)--(4.547,1.505)--(4.582,1.504)--(4.618,1.504)--(4.654,1.504)%
  --(4.690,1.504)--(4.726,1.504)--(4.761,1.504)--(4.797,1.504)--(4.833,1.503)--(4.869,1.503)%
  --(4.904,1.503)--(4.940,1.503)--(4.976,1.503)--(5.012,1.502)--(5.048,1.502)--(5.083,1.502)%
  --(5.119,1.502)--(5.155,1.502)--(5.191,1.501)--(5.227,1.501)--(5.262,1.501)--(5.298,1.501)%
  --(5.334,1.501)--(5.370,1.501)--(5.406,1.501)--(5.441,1.501)--(5.477,1.501)--(5.513,1.500)%
  --(5.549,1.500)--(5.585,1.500)--(5.620,1.500)--(5.656,1.500)--(5.692,1.499)--(5.728,1.499)%
  --(5.764,1.499)--(5.799,1.499)--(5.835,1.499)--(5.871,1.499)--(5.907,1.499)--(5.943,1.499)%
  --(5.978,1.499)--(6.014,1.499)--(6.050,1.499)--(6.086,1.499)--(6.121,1.499)--(6.157,1.499)%
  --(6.193,1.499)--(6.229,1.499)--(6.265,1.499)--(6.300,1.498)--(6.336,1.498)--(6.372,1.498)%
  --(6.408,1.498)--(6.444,1.498)--(6.479,1.498)--(6.515,1.498)--(6.551,1.498)--(6.587,1.498)%
  --(6.623,1.498)--(6.658,1.498)--(6.694,1.498)--(6.730,1.498)--(6.766,1.498)--(6.802,1.498)%
  --(6.837,1.498)--(6.873,1.498)--(6.909,1.498)--(6.945,1.498)--(6.981,1.498)--(7.016,1.498)%
  --(7.052,1.498)--(7.088,1.497)--(7.124,1.497)--(7.160,1.497)--(7.195,1.497)--(7.231,1.497)%
  --(7.267,1.497)--(7.303,1.497)--(7.338,1.497)--(7.374,1.497)--(7.410,1.497)--(7.446,1.497)%
  --(7.482,1.497)--(7.517,1.497)--(7.553,1.497)--(7.589,1.497)--(7.625,1.497)--(7.661,1.497)%
  --(7.696,1.497)--(7.732,1.497)--(7.768,1.497)--(7.804,1.497)--(7.840,1.497)--(7.875,1.497)%
  --(7.911,1.497)--(7.947,1.497);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.291,5.234) {3 states, $J_{Tr}$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (6.475,5.234)--(7.391,5.234);
\draw[gp path] (1.504,4.334)--(1.540,4.360)--(1.576,4.418)--(1.611,4.382)--(1.647,4.387)%
  --(1.683,4.388)--(1.719,4.386)--(1.755,4.379)--(1.790,4.360)--(1.826,4.331)--(1.862,4.325)%
  --(1.898,4.318)--(1.934,4.315)--(1.969,4.313)--(2.005,4.309)--(2.041,4.280)--(2.077,4.218)%
  --(2.113,4.186)--(2.148,4.113)--(2.184,4.100)--(2.220,4.016)--(2.256,4.022)--(2.291,3.965)%
  --(2.327,4.010)--(2.363,3.967)--(2.399,3.959)--(2.435,3.923)--(2.470,3.929)--(2.506,3.917)%
  --(2.542,3.912)--(2.578,3.899)--(2.614,3.887)--(2.649,3.865)--(2.685,3.772)--(2.721,3.790)%
  --(2.757,3.657)--(2.793,3.718)--(2.828,3.695)--(2.864,3.634)--(2.900,3.530)--(2.936,3.587)%
  --(2.972,3.439)--(3.007,3.496)--(3.043,3.418)--(3.079,3.382)--(3.115,3.261)--(3.151,3.266)%
  --(3.186,3.186)--(3.222,3.212)--(3.258,3.153)--(3.294,3.104)--(3.330,3.094)--(3.365,3.054)%
  --(3.401,3.064)--(3.437,3.036)--(3.473,2.994)--(3.508,3.026)--(3.544,3.020)--(3.580,3.033)%
  --(3.616,3.023)--(3.652,3.016)--(3.687,2.965)--(3.723,2.943)--(3.759,2.869)--(3.795,2.880)%
  --(3.831,2.876)--(3.866,2.864)--(3.902,2.864)--(3.938,2.832)--(3.974,2.817)--(4.010,2.697)%
  --(4.045,2.711)--(4.081,2.695)--(4.117,2.642)--(4.153,2.605)--(4.189,2.541)--(4.224,2.498)%
  --(4.260,2.445)--(4.296,2.446)--(4.332,2.336)--(4.368,2.368)--(4.403,2.248)--(4.439,2.311)%
  --(4.475,2.274)--(4.511,2.212)--(4.547,2.173)--(4.582,2.149)--(4.618,2.162)--(4.654,2.150)%
  --(4.690,2.023)--(4.726,2.045)--(4.761,2.029)--(4.797,2.026)--(4.833,2.009)--(4.869,1.991)%
  --(4.904,1.963)--(4.940,1.902)--(4.976,1.869)--(5.012,1.875)--(5.048,1.868)--(5.083,1.844)%
  --(5.119,1.813)--(5.155,1.767)--(5.191,1.741)--(5.227,1.737)--(5.262,1.730)--(5.298,1.718)%
  --(5.334,1.698)--(5.370,1.698)--(5.406,1.694)--(5.441,1.683)--(5.477,1.708)--(5.513,1.686)%
  --(5.549,1.687)--(5.585,1.682)--(5.620,1.673)--(5.656,1.702)--(5.692,1.672)--(5.728,1.692)%
  --(5.764,1.679)--(5.799,1.683)--(5.835,1.678)--(5.871,1.653)--(5.907,1.645)--(5.943,1.603)%
  --(5.978,1.628)--(6.014,1.614)--(6.050,1.615)--(6.086,1.612)--(6.121,1.677)--(6.157,1.666)%
  --(6.193,1.732)--(6.229,1.662)--(6.265,1.683)--(6.300,1.701)--(6.336,1.679)--(6.372,1.634)%
  --(6.408,1.622)--(6.444,1.617)--(6.479,1.598)--(6.515,1.600)--(6.551,1.610)--(6.587,1.623)%
  --(6.623,1.641)--(6.658,1.639)--(6.694,1.719)--(6.730,1.677)--(6.766,1.686)--(6.802,1.701)%
  --(6.837,1.696)--(6.873,1.738)--(6.909,1.715)--(6.945,1.753)--(6.981,1.740)--(7.016,1.754)%
  --(7.052,1.736)--(7.088,1.740)--(7.124,1.728)--(7.160,1.733)--(7.195,1.713)--(7.231,1.706)%
  --(7.267,1.690)--(7.303,1.679)--(7.338,1.665)--(7.374,1.638)--(7.410,1.627)--(7.446,1.635)%
  --(7.482,1.622)--(7.517,1.618)--(7.553,1.611)--(7.589,1.601)--(7.625,1.615)--(7.661,1.580)%
  --(7.696,1.585)--(7.732,1.583)--(7.768,1.606)--(7.804,1.596)--(7.840,1.631)--(7.875,1.589)%
  --(7.911,1.651)--(7.947,1.620);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.291,4.926) {3 states weighted, $J_{Tr}$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (6.475,4.926)--(7.391,4.926);
\draw[gp path] (1.504,4.334)--(1.540,4.572)--(1.576,4.371)--(1.611,4.256)--(1.647,4.104)%
  --(1.683,4.001)--(1.719,3.943)--(1.755,3.841)--(1.790,3.773)--(1.826,3.684)--(1.862,3.624)%
  --(1.898,3.575)--(1.934,3.508)--(1.969,3.445)--(2.005,3.416)--(2.041,3.253)--(2.077,3.047)%
  --(2.113,2.988)--(2.148,2.913)--(2.184,2.663)--(2.220,2.598)--(2.256,2.463)--(2.291,2.331)%
  --(2.327,2.337)--(2.363,2.235)--(2.399,2.289)--(2.435,2.116)--(2.470,2.180)--(2.506,2.043)%
  --(2.542,2.018)--(2.578,1.948)--(2.614,1.897)--(2.649,1.937)--(2.685,1.888)--(2.721,1.831)%
  --(2.757,1.852)--(2.793,1.818)--(2.828,1.717)--(2.864,1.735)--(2.900,1.720)--(2.936,1.668)%
  --(2.972,1.670)--(3.007,1.669)--(3.043,1.646)--(3.079,1.629)--(3.115,1.600)--(3.151,1.604)%
  --(3.186,1.592)--(3.222,1.596)--(3.258,1.588)--(3.294,1.598)--(3.330,1.582)--(3.365,1.583)%
  --(3.401,1.579)--(3.437,1.580)--(3.473,1.577)--(3.508,1.580)--(3.544,1.580)--(3.580,1.580)%
  --(3.616,1.580)--(3.652,1.577)--(3.687,1.577)--(3.723,1.576)--(3.759,1.576)--(3.795,1.575)%
  --(3.831,1.571)--(3.866,1.572)--(3.902,1.573)--(3.938,1.572)--(3.974,1.575)--(4.010,1.573)%
  --(4.045,1.576)--(4.081,1.578)--(4.117,1.574)--(4.153,1.577)--(4.189,1.575)--(4.224,1.574)%
  --(4.260,1.570)--(4.296,1.570)--(4.332,1.566)--(4.368,1.563)--(4.403,1.568)--(4.439,1.567)%
  --(4.475,1.565)--(4.511,1.564)--(4.547,1.565)--(4.582,1.565)--(4.618,1.567)--(4.654,1.571)%
  --(4.690,1.571)--(4.726,1.573)--(4.761,1.576)--(4.797,1.580)--(4.833,1.579)--(4.869,1.581)%
  --(4.904,1.578)--(4.940,1.585)--(4.976,1.580)--(5.012,1.582)--(5.048,1.582)--(5.083,1.582)%
  --(5.119,1.580)--(5.155,1.584)--(5.191,1.582)--(5.227,1.586)--(5.262,1.579)--(5.298,1.589)%
  --(5.334,1.582)--(5.370,1.582)--(5.406,1.578)--(5.441,1.580)--(5.477,1.581)--(5.513,1.578)%
  --(5.549,1.584)--(5.585,1.584)--(5.620,1.588)--(5.656,1.594)--(5.692,1.589)--(5.728,1.597)%
  --(5.764,1.590)--(5.799,1.600)--(5.835,1.591)--(5.871,1.591)--(5.907,1.583)--(5.943,1.581)%
  --(5.978,1.584)--(6.014,1.580)--(6.050,1.582)--(6.086,1.583)--(6.121,1.590)--(6.157,1.583)%
  --(6.193,1.585)--(6.229,1.584)--(6.265,1.587)--(6.300,1.587)--(6.336,1.586)--(6.372,1.587)%
  --(6.408,1.585)--(6.444,1.585)--(6.479,1.584)--(6.515,1.584)--(6.551,1.583)--(6.587,1.582)%
  --(6.623,1.582)--(6.658,1.582)--(6.694,1.582)--(6.730,1.582)--(6.766,1.582)--(6.802,1.582)%
  --(6.837,1.583)--(6.873,1.582)--(6.909,1.584)--(6.945,1.583)--(6.981,1.583)--(7.016,1.584)%
  --(7.052,1.580)--(7.088,1.582)--(7.124,1.577)--(7.160,1.583)--(7.195,1.577)--(7.231,1.577)%
  --(7.267,1.576)--(7.303,1.573)--(7.338,1.570)--(7.374,1.569)--(7.410,1.566)--(7.446,1.559)%
  --(7.482,1.560)--(7.517,1.558)--(7.553,1.557)--(7.589,1.557)--(7.625,1.556)--(7.661,1.554)%
  --(7.696,1.549)--(7.732,1.549)--(7.768,1.548)--(7.804,1.548)--(7.840,1.546)--(7.875,1.547)%
  --(7.911,1.548)--(7.947,1.549);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,4.643)--(1.504,0.985)--(7.947,0.985)--(7.947,4.643)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{7.947cm}{4.643cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/cnot_gate/population_init00_01.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% Tue Oct 12 14:06:51 2021
\tikzset{every node/.append style={font={\footnotesize}}}
\path (0.000,0.000) rectangle (7.500,4.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,0.985)--(6.947,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (6.947,0.985)--(6.767,0.985);
\node[gp node right] at (1.136,0.985) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,1.526)--(6.947,1.526);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.526)--(1.500,1.526);
\draw[gp path] (6.947,1.526)--(6.767,1.526);
\node[gp node right] at (1.136,1.526) {$0.2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,2.067)--(6.947,2.067);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,2.067)--(1.500,2.067);
\draw[gp path] (6.947,2.067)--(6.767,2.067);
\node[gp node right] at (1.136,2.067) {$0.4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,2.609)--(6.947,2.609);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,2.609)--(1.500,2.609);
\draw[gp path] (6.947,2.609)--(6.767,2.609);
\node[gp node right] at (1.136,2.609) {$0.6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,3.150)--(2.663,3.150);
\draw[gp path] (5.603,3.150)--(6.947,3.150);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,3.150)--(1.500,3.150);
\draw[gp path] (6.947,3.150)--(6.767,3.150);
\node[gp node right] at (1.136,3.150) {$0.8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,3.691)--(6.947,3.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,3.691)--(1.500,3.691);
\draw[gp path] (6.947,3.691)--(6.767,3.691);
\node[gp node right] at (1.136,3.691) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,0.985)--(1.320,3.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,3.691)--(1.320,3.511);
\node[gp node center] at (1.320,0.677) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.124,0.985)--(2.124,3.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.124,0.985)--(2.124,1.165);
\draw[gp path] (2.124,3.691)--(2.124,3.511);
\node[gp node center] at (2.124,0.677) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.928,0.985)--(2.928,2.895);
\draw[gp path] (2.928,3.511)--(2.928,3.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.928,0.985)--(2.928,1.165);
\draw[gp path] (2.928,3.691)--(2.928,3.511);
\node[gp node center] at (2.928,0.677) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.732,0.985)--(3.732,2.895);
\draw[gp path] (3.732,3.511)--(3.732,3.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.732,0.985)--(3.732,1.165);
\draw[gp path] (3.732,3.691)--(3.732,3.511);
\node[gp node center] at (3.732,0.677) {$30$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.535,0.985)--(4.535,2.895);
\draw[gp path] (4.535,3.511)--(4.535,3.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.535,0.985)--(4.535,1.165);
\draw[gp path] (4.535,3.691)--(4.535,3.511);
\node[gp node center] at (4.535,0.677) {$40$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.339,0.985)--(5.339,2.895);
\draw[gp path] (5.339,3.511)--(5.339,3.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.339,0.985)--(5.339,1.165);
\draw[gp path] (5.339,3.691)--(5.339,3.511);
\node[gp node center] at (5.339,0.677) {$50$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.143,0.985)--(6.143,3.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.143,0.985)--(6.143,1.165);
\draw[gp path] (6.143,3.691)--(6.143,3.511);
\node[gp node center] at (6.143,0.677) {$60$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.947,0.985)--(6.947,3.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.947,0.985)--(6.947,1.165);
\draw[gp path] (6.947,3.691)--(6.947,3.511);
\node[gp node center] at (6.947,0.677) {$70$};
\draw[gp path] (1.320,3.691)--(1.320,0.985)--(6.947,0.985)--(6.947,3.691)--cycle;
\node[gp node center,rotate=-270] at (0.292,2.338) {Occupation of $|1\rangle$ };
\node[gp node center] at (4.133,0.215) {time (ns)};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 2}
\gpsetlinewidth{2.00}
\draw[gp path] (1.320,0.985)--(1.328,0.985)--(1.336,0.985)--(1.344,0.985)--(1.352,0.985)%
  --(1.360,0.985)--(1.368,0.985)--(1.376,0.985)--(1.384,0.985)--(1.392,0.985)--(1.400,0.985)%
  --(1.408,0.985)--(1.416,0.985)--(1.425,0.985)--(1.433,0.985)--(1.441,0.985)--(1.449,0.985)%
  --(1.457,0.986)--(1.465,0.986)--(1.473,0.986)--(1.481,0.987)--(1.489,0.987)--(1.497,0.987)%
  --(1.505,0.988)--(1.513,0.989)--(1.521,0.989)--(1.529,0.990)--(1.537,0.991)--(1.545,0.991)%
  --(1.553,0.992)--(1.561,0.993)--(1.569,0.993)--(1.577,0.994)--(1.585,0.995)--(1.593,0.995)%
  --(1.601,0.996)--(1.609,0.996)--(1.617,0.997)--(1.625,0.997)--(1.634,0.997)--(1.642,0.997)%
  --(1.650,0.998)--(1.658,0.998)--(1.666,0.998)--(1.674,0.998)--(1.682,0.998)--(1.690,0.998)%
  --(1.698,0.997)--(1.706,0.997)--(1.714,0.997)--(1.722,0.997)--(1.730,0.997)--(1.738,0.996)%
  --(1.746,0.996)--(1.754,0.996)--(1.762,0.996)--(1.770,0.995)--(1.778,0.995)--(1.786,0.995)%
  --(1.794,0.994)--(1.802,0.994)--(1.810,0.994)--(1.818,0.993)--(1.826,0.993)--(1.834,0.993)%
  --(1.843,0.992)--(1.851,0.992)--(1.859,0.991)--(1.867,0.991)--(1.875,0.991)--(1.883,0.990)%
  --(1.891,0.990)--(1.899,0.989)--(1.907,0.989)--(1.915,0.989)--(1.923,0.988)--(1.931,0.988)%
  --(1.939,0.987)--(1.947,0.987)--(1.955,0.987)--(1.963,0.986)--(1.971,0.986)--(1.979,0.986)%
  --(1.987,0.986)--(1.995,0.986)--(2.003,0.986)--(2.011,0.986)--(2.019,0.986)--(2.027,0.987)%
  --(2.035,0.987)--(2.043,0.988)--(2.052,0.988)--(2.060,0.989)--(2.068,0.990)--(2.076,0.991)%
  --(2.084,0.992)--(2.092,0.994)--(2.100,0.995)--(2.108,0.997)--(2.116,0.999)--(2.124,1.001)%
  --(2.132,1.003)--(2.140,1.005)--(2.148,1.008)--(2.156,1.011)--(2.164,1.014)--(2.172,1.017)%
  --(2.180,1.020)--(2.188,1.024)--(2.196,1.027)--(2.204,1.031)--(2.212,1.035)--(2.220,1.040)%
  --(2.228,1.044)--(2.236,1.049)--(2.244,1.054)--(2.252,1.059)--(2.261,1.064)--(2.269,1.069)%
  --(2.277,1.075)--(2.285,1.080)--(2.293,1.086)--(2.301,1.092)--(2.309,1.098)--(2.317,1.104)%
  --(2.325,1.110)--(2.333,1.117)--(2.341,1.123)--(2.349,1.130)--(2.357,1.136)--(2.365,1.143)%
  --(2.373,1.150)--(2.381,1.157)--(2.389,1.164)--(2.397,1.171)--(2.405,1.178)--(2.413,1.185)%
  --(2.421,1.192)--(2.429,1.200)--(2.437,1.207)--(2.445,1.215)--(2.453,1.222)--(2.461,1.230)%
  --(2.470,1.238)--(2.478,1.246)--(2.486,1.255)--(2.494,1.263)--(2.502,1.272)--(2.510,1.281)%
  --(2.518,1.290)--(2.526,1.299)--(2.534,1.308)--(2.542,1.317)--(2.550,1.327)--(2.558,1.337)%
  --(2.566,1.346)--(2.574,1.356)--(2.582,1.366)--(2.590,1.375)--(2.598,1.385)--(2.606,1.395)%
  --(2.614,1.404)--(2.622,1.414)--(2.630,1.423)--(2.638,1.432)--(2.646,1.442)--(2.654,1.451)%
  --(2.662,1.459)--(2.670,1.468)--(2.679,1.477)--(2.687,1.485)--(2.695,1.493)--(2.703,1.501)%
  --(2.711,1.509)--(2.719,1.516)--(2.727,1.524)--(2.735,1.530)--(2.743,1.537)--(2.751,1.543)%
  --(2.759,1.549)--(2.767,1.555)--(2.775,1.560)--(2.783,1.566)--(2.791,1.570)--(2.799,1.575)%
  --(2.807,1.579)--(2.815,1.583)--(2.823,1.586)--(2.831,1.589)--(2.839,1.592)--(2.847,1.594)%
  --(2.855,1.596)--(2.863,1.598)--(2.871,1.599)--(2.879,1.600)--(2.888,1.601)--(2.896,1.601)%
  --(2.904,1.601)--(2.912,1.601)--(2.920,1.600)--(2.928,1.599)--(2.936,1.598)--(2.944,1.596)%
  --(2.952,1.594)--(2.960,1.592)--(2.968,1.590)--(2.976,1.587)--(2.984,1.584)--(2.992,1.580)%
  --(3.000,1.577)--(3.008,1.573)--(3.016,1.569)--(3.024,1.564)--(3.032,1.560)--(3.040,1.555)%
  --(3.048,1.550)--(3.056,1.544)--(3.064,1.539)--(3.072,1.533)--(3.080,1.527)--(3.088,1.521)%
  --(3.097,1.515)--(3.105,1.508)--(3.113,1.502)--(3.121,1.495)--(3.129,1.488)--(3.137,1.481)%
  --(3.145,1.474)--(3.153,1.467)--(3.161,1.460)--(3.169,1.452)--(3.177,1.445)--(3.185,1.438)%
  --(3.193,1.430)--(3.201,1.423)--(3.209,1.415)--(3.217,1.408)--(3.225,1.401)--(3.233,1.393)%
  --(3.241,1.386)--(3.249,1.378)--(3.257,1.370)--(3.265,1.363)--(3.273,1.355)--(3.281,1.347)%
  --(3.289,1.340)--(3.297,1.332)--(3.306,1.324)--(3.314,1.316)--(3.322,1.308)--(3.330,1.300)%
  --(3.338,1.292)--(3.346,1.284)--(3.354,1.276)--(3.362,1.268)--(3.370,1.260)--(3.378,1.253)%
  --(3.386,1.245)--(3.394,1.237)--(3.402,1.230)--(3.410,1.223)--(3.418,1.216)--(3.426,1.209)%
  --(3.434,1.202)--(3.442,1.195)--(3.450,1.189)--(3.458,1.182)--(3.466,1.176)--(3.474,1.170)%
  --(3.482,1.165)--(3.490,1.159)--(3.498,1.153)--(3.506,1.148)--(3.515,1.143)--(3.523,1.138)%
  --(3.531,1.133)--(3.539,1.129)--(3.547,1.124)--(3.555,1.120)--(3.563,1.116)--(3.571,1.112)%
  --(3.579,1.108)--(3.587,1.104)--(3.595,1.101)--(3.603,1.098)--(3.611,1.095)--(3.619,1.092)%
  --(3.627,1.089)--(3.635,1.086)--(3.643,1.084)--(3.651,1.082)--(3.659,1.080)--(3.667,1.078)%
  --(3.675,1.077)--(3.683,1.075)--(3.691,1.074)--(3.699,1.073)--(3.707,1.072)--(3.715,1.071)%
  --(3.724,1.070)--(3.732,1.070)--(3.740,1.070)--(3.748,1.069)--(3.756,1.069)--(3.764,1.069)%
  --(3.772,1.069)--(3.780,1.070)--(3.788,1.070)--(3.796,1.071)--(3.804,1.071)--(3.812,1.072)%
  --(3.820,1.073)--(3.828,1.074)--(3.836,1.075)--(3.844,1.076)--(3.852,1.077)--(3.860,1.078)%
  --(3.868,1.080)--(3.876,1.081)--(3.884,1.083)--(3.892,1.084)--(3.900,1.086)--(3.908,1.088)%
  --(3.916,1.090)--(3.924,1.092)--(3.933,1.093)--(3.941,1.095)--(3.949,1.097)--(3.957,1.099)%
  --(3.965,1.101)--(3.973,1.103)--(3.981,1.105)--(3.989,1.107)--(3.997,1.109)--(4.005,1.111)%
  --(4.013,1.113)--(4.021,1.115)--(4.029,1.117)--(4.037,1.119)--(4.045,1.121)--(4.053,1.123)%
  --(4.061,1.124)--(4.069,1.126)--(4.077,1.128)--(4.085,1.130)--(4.093,1.131)--(4.101,1.133)%
  --(4.109,1.134)--(4.117,1.136)--(4.125,1.137)--(4.134,1.139)--(4.142,1.140)--(4.150,1.142)%
  --(4.158,1.143)--(4.166,1.144)--(4.174,1.146)--(4.182,1.147)--(4.190,1.148)--(4.198,1.149)%
  --(4.206,1.150)--(4.214,1.151)--(4.222,1.152)--(4.230,1.152)--(4.238,1.153)--(4.246,1.153)%
  --(4.254,1.153)--(4.262,1.154)--(4.270,1.154)--(4.278,1.154)--(4.286,1.154)--(4.294,1.153)%
  --(4.302,1.153)--(4.310,1.153)--(4.318,1.152)--(4.326,1.151)--(4.334,1.151)--(4.343,1.150)%
  --(4.351,1.149)--(4.359,1.149)--(4.367,1.148)--(4.375,1.147)--(4.383,1.146)--(4.391,1.145)%
  --(4.399,1.144)--(4.407,1.143)--(4.415,1.142)--(4.423,1.141)--(4.431,1.140)--(4.439,1.138)%
  --(4.447,1.137)--(4.455,1.136)--(4.463,1.134)--(4.471,1.133)--(4.479,1.132)--(4.487,1.130)%
  --(4.495,1.129)--(4.503,1.127)--(4.511,1.125)--(4.519,1.124)--(4.527,1.122)--(4.535,1.120)%
  --(4.543,1.118)--(4.552,1.116)--(4.560,1.114)--(4.568,1.112)--(4.576,1.110)--(4.584,1.108)%
  --(4.592,1.105)--(4.600,1.103)--(4.608,1.101)--(4.616,1.099)--(4.624,1.096)--(4.632,1.094)%
  --(4.640,1.091)--(4.648,1.089)--(4.656,1.087)--(4.664,1.085)--(4.672,1.082)--(4.680,1.080)%
  --(4.688,1.078)--(4.696,1.076)--(4.704,1.074)--(4.712,1.072)--(4.720,1.070)--(4.728,1.069)%
  --(4.736,1.067)--(4.744,1.066)--(4.752,1.064)--(4.761,1.063)--(4.769,1.062)--(4.777,1.061)%
  --(4.785,1.060)--(4.793,1.059)--(4.801,1.059)--(4.809,1.058)--(4.817,1.058)--(4.825,1.057)%
  --(4.833,1.057)--(4.841,1.057)--(4.849,1.057)--(4.857,1.057)--(4.865,1.058)--(4.873,1.058)%
  --(4.881,1.059)--(4.889,1.060)--(4.897,1.061)--(4.905,1.062)--(4.913,1.064)--(4.921,1.065)%
  --(4.929,1.067)--(4.937,1.069)--(4.945,1.072)--(4.953,1.074)--(4.961,1.077)--(4.970,1.080)%
  --(4.978,1.083)--(4.986,1.086)--(4.994,1.090)--(5.002,1.093)--(5.010,1.097)--(5.018,1.101)%
  --(5.026,1.106)--(5.034,1.110)--(5.042,1.115)--(5.050,1.120)--(5.058,1.125)--(5.066,1.131)%
  --(5.074,1.136)--(5.082,1.142)--(5.090,1.149)--(5.098,1.155)--(5.106,1.162)--(5.114,1.169)%
  --(5.122,1.176)--(5.130,1.183)--(5.138,1.190)--(5.146,1.198)--(5.154,1.205)--(5.162,1.213)%
  --(5.170,1.221)--(5.179,1.229)--(5.187,1.237)--(5.195,1.244)--(5.203,1.252)--(5.211,1.260)%
  --(5.219,1.268)--(5.227,1.276)--(5.235,1.283)--(5.243,1.291)--(5.251,1.299)--(5.259,1.307)%
  --(5.267,1.315)--(5.275,1.322)--(5.283,1.330)--(5.291,1.338)--(5.299,1.347)--(5.307,1.355)%
  --(5.315,1.363)--(5.323,1.371)--(5.331,1.380)--(5.339,1.388)--(5.347,1.397)--(5.355,1.405)%
  --(5.363,1.413)--(5.371,1.422)--(5.379,1.430)--(5.388,1.438)--(5.396,1.445)--(5.404,1.453)%
  --(5.412,1.460)--(5.420,1.467)--(5.428,1.473)--(5.436,1.479)--(5.444,1.485)--(5.452,1.491)%
  --(5.460,1.496)--(5.468,1.500)--(5.476,1.505)--(5.484,1.509)--(5.492,1.512)--(5.500,1.515)%
  --(5.508,1.518)--(5.516,1.520)--(5.524,1.522)--(5.532,1.523)--(5.540,1.524)--(5.548,1.525)%
  --(5.556,1.525)--(5.564,1.524)--(5.572,1.524)--(5.580,1.522)--(5.588,1.521)--(5.597,1.519)%
  --(5.605,1.516)--(5.613,1.514)--(5.621,1.511)--(5.629,1.507)--(5.637,1.504)--(5.645,1.500)%
  --(5.653,1.496)--(5.661,1.491)--(5.669,1.487)--(5.677,1.482)--(5.685,1.477)--(5.693,1.471)%
  --(5.701,1.466)--(5.709,1.460)--(5.717,1.455)--(5.725,1.449)--(5.733,1.443)--(5.741,1.437)%
  --(5.749,1.430)--(5.757,1.424)--(5.765,1.418)--(5.773,1.411)--(5.781,1.404)--(5.789,1.398)%
  --(5.797,1.391)--(5.806,1.384)--(5.814,1.378)--(5.822,1.371)--(5.830,1.364)--(5.838,1.358)%
  --(5.846,1.351)--(5.854,1.344)--(5.862,1.338)--(5.870,1.331)--(5.878,1.325)--(5.886,1.318)%
  --(5.894,1.312)--(5.902,1.306)--(5.910,1.300)--(5.918,1.294)--(5.926,1.288)--(5.934,1.282)%
  --(5.942,1.276)--(5.950,1.271)--(5.958,1.265)--(5.966,1.260)--(5.974,1.254)--(5.982,1.249)%
  --(5.990,1.244)--(5.998,1.239)--(6.006,1.234)--(6.015,1.229)--(6.023,1.224)--(6.031,1.219)%
  --(6.039,1.214)--(6.047,1.209)--(6.055,1.204)--(6.063,1.199)--(6.071,1.195)--(6.079,1.190)%
  --(6.087,1.185)--(6.095,1.180)--(6.103,1.176)--(6.111,1.171)--(6.119,1.166)--(6.127,1.162)%
  --(6.135,1.157)--(6.143,1.152)--(6.151,1.147)--(6.159,1.143)--(6.167,1.138)--(6.175,1.133)%
  --(6.183,1.129)--(6.191,1.124)--(6.199,1.119)--(6.207,1.115)--(6.215,1.110)--(6.224,1.106)%
  --(6.232,1.101)--(6.240,1.097)--(6.248,1.092)--(6.256,1.088)--(6.264,1.083)--(6.272,1.079)%
  --(6.280,1.075)--(6.288,1.071)--(6.296,1.066)--(6.304,1.062)--(6.312,1.058)--(6.320,1.055)%
  --(6.328,1.051)--(6.336,1.047)--(6.344,1.044)--(6.352,1.041)--(6.360,1.037)--(6.368,1.034)%
  --(6.376,1.031)--(6.384,1.029)--(6.392,1.026)--(6.400,1.023)--(6.408,1.021)--(6.416,1.019)%
  --(6.424,1.017)--(6.433,1.015)--(6.441,1.013)--(6.449,1.011)--(6.457,1.009)--(6.465,1.008)%
  --(6.473,1.007)--(6.481,1.005)--(6.489,1.004)--(6.497,1.003)--(6.505,1.002)--(6.513,1.001)%
  --(6.521,1.001)--(6.529,1.000)--(6.537,0.999)--(6.545,0.999)--(6.553,0.998)--(6.561,0.998)%
  --(6.569,0.997)--(6.577,0.997)--(6.585,0.997)--(6.593,0.997)--(6.601,0.996)--(6.609,0.996)%
  --(6.617,0.996)--(6.625,0.996)--(6.633,0.995)--(6.642,0.995)--(6.650,0.995)--(6.658,0.995)%
  --(6.666,0.994)--(6.674,0.994)--(6.682,0.993)--(6.690,0.993)--(6.698,0.992)--(6.706,0.992)%
  --(6.714,0.991)--(6.722,0.991)--(6.730,0.990)--(6.738,0.990)--(6.746,0.989)--(6.754,0.989)%
  --(6.762,0.988)--(6.770,0.988)--(6.778,0.987)--(6.786,0.987)--(6.794,0.987)--(6.802,0.986)%
  --(6.810,0.986)--(6.818,0.986)--(6.826,0.986)--(6.834,0.986)--(6.842,0.986)--(6.851,0.986)%
  --(6.859,0.986)--(6.867,0.986)--(6.875,0.986)--(6.883,0.986)--(6.891,0.986)--(6.899,0.986)%
  --(6.907,0.986)--(6.915,0.986)--(6.923,0.986)--(6.931,0.986)--(6.939,0.986)--(6.947,0.986);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.319,3.357) {init $|00\rangle$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 1}
\draw[gp path] (4.503,3.357)--(5.419,3.357);
\draw[gp path] (1.320,0.985)--(1.328,0.985)--(1.336,0.985)--(1.344,0.985)--(1.352,0.985)%
  --(1.360,0.985)--(1.368,0.985)--(1.376,0.985)--(1.384,0.985)--(1.392,0.985)--(1.400,0.985)%
  --(1.408,0.985)--(1.416,0.985)--(1.425,0.985)--(1.433,0.986)--(1.441,0.986)--(1.449,0.987)%
  --(1.457,0.987)--(1.465,0.988)--(1.473,0.989)--(1.481,0.990)--(1.489,0.992)--(1.497,0.994)%
  --(1.505,0.996)--(1.513,0.998)--(1.521,1.001)--(1.529,1.004)--(1.537,1.007)--(1.545,1.011)%
  --(1.553,1.015)--(1.561,1.019)--(1.569,1.023)--(1.577,1.028)--(1.585,1.033)--(1.593,1.038)%
  --(1.601,1.043)--(1.609,1.048)--(1.617,1.054)--(1.625,1.060)--(1.634,1.066)--(1.642,1.072)%
  --(1.650,1.078)--(1.658,1.084)--(1.666,1.090)--(1.674,1.097)--(1.682,1.103)--(1.690,1.109)%
  --(1.698,1.116)--(1.706,1.122)--(1.714,1.129)--(1.722,1.135)--(1.730,1.142)--(1.738,1.148)%
  --(1.746,1.155)--(1.754,1.161)--(1.762,1.168)--(1.770,1.175)--(1.778,1.181)--(1.786,1.188)%
  --(1.794,1.195)--(1.802,1.202)--(1.810,1.209)--(1.818,1.217)--(1.826,1.224)--(1.834,1.232)%
  --(1.843,1.239)--(1.851,1.247)--(1.859,1.255)--(1.867,1.263)--(1.875,1.271)--(1.883,1.280)%
  --(1.891,1.288)--(1.899,1.297)--(1.907,1.306)--(1.915,1.315)--(1.923,1.325)--(1.931,1.335)%
  --(1.939,1.345)--(1.947,1.355)--(1.955,1.365)--(1.963,1.376)--(1.971,1.387)--(1.979,1.398)%
  --(1.987,1.409)--(1.995,1.421)--(2.003,1.433)--(2.011,1.445)--(2.019,1.458)--(2.027,1.471)%
  --(2.035,1.484)--(2.043,1.497)--(2.052,1.511)--(2.060,1.524)--(2.068,1.538)--(2.076,1.552)%
  --(2.084,1.566)--(2.092,1.580)--(2.100,1.594)--(2.108,1.608)--(2.116,1.622)--(2.124,1.636)%
  --(2.132,1.650)--(2.140,1.663)--(2.148,1.676)--(2.156,1.689)--(2.164,1.702)--(2.172,1.715)%
  --(2.180,1.727)--(2.188,1.739)--(2.196,1.751)--(2.204,1.763)--(2.212,1.774)--(2.220,1.786)%
  --(2.228,1.797)--(2.236,1.808)--(2.244,1.819)--(2.252,1.830)--(2.261,1.841)--(2.269,1.852)%
  --(2.277,1.863)--(2.285,1.874)--(2.293,1.884)--(2.301,1.895)--(2.309,1.905)--(2.317,1.916)%
  --(2.325,1.926)--(2.333,1.936)--(2.341,1.946)--(2.349,1.956)--(2.357,1.966)--(2.365,1.976)%
  --(2.373,1.985)--(2.381,1.995)--(2.389,2.004)--(2.397,2.013)--(2.405,2.022)--(2.413,2.031)%
  --(2.421,2.039)--(2.429,2.047)--(2.437,2.055)--(2.445,2.062)--(2.453,2.068)--(2.461,2.075)%
  --(2.470,2.080)--(2.478,2.085)--(2.486,2.089)--(2.494,2.093)--(2.502,2.096)--(2.510,2.098)%
  --(2.518,2.099)--(2.526,2.100)--(2.534,2.101)--(2.542,2.102)--(2.550,2.102)--(2.558,2.102)%
  --(2.566,2.102)--(2.574,2.102)--(2.582,2.102)--(2.590,2.103)--(2.598,2.103)--(2.606,2.104)%
  --(2.614,2.106)--(2.622,2.107)--(2.630,2.110)--(2.638,2.112)--(2.646,2.115)--(2.654,2.119)%
  --(2.662,2.122)--(2.670,2.126)--(2.679,2.130)--(2.687,2.135)--(2.695,2.139)--(2.703,2.143)%
  --(2.711,2.148)--(2.719,2.152)--(2.727,2.156)--(2.735,2.161)--(2.743,2.165)--(2.751,2.169)%
  --(2.759,2.173)--(2.767,2.177)--(2.775,2.181)--(2.783,2.184)--(2.791,2.188)--(2.799,2.192)%
  --(2.807,2.196)--(2.815,2.199)--(2.823,2.203)--(2.831,2.207)--(2.839,2.211)--(2.847,2.215)%
  --(2.855,2.219)--(2.863,2.222)--(2.871,2.226)--(2.879,2.230)--(2.888,2.234)--(2.896,2.238)%
  --(2.904,2.242)--(2.912,2.246)--(2.920,2.250)--(2.928,2.254)--(2.936,2.258)--(2.944,2.262)%
  --(2.952,2.266)--(2.960,2.270)--(2.968,2.274)--(2.976,2.278)--(2.984,2.282)--(2.992,2.286)%
  --(3.000,2.290)--(3.008,2.293)--(3.016,2.297)--(3.024,2.301)--(3.032,2.304)--(3.040,2.308)%
  --(3.048,2.312)--(3.056,2.315)--(3.064,2.318)--(3.072,2.321)--(3.080,2.325)--(3.088,2.328)%
  --(3.097,2.330)--(3.105,2.333)--(3.113,2.336)--(3.121,2.338)--(3.129,2.340)--(3.137,2.342)%
  --(3.145,2.344)--(3.153,2.345)--(3.161,2.346)--(3.169,2.347)--(3.177,2.347)--(3.185,2.347)%
  --(3.193,2.347)--(3.201,2.346)--(3.209,2.345)--(3.217,2.343)--(3.225,2.341)--(3.233,2.339)%
  --(3.241,2.336)--(3.249,2.333)--(3.257,2.330)--(3.265,2.327)--(3.273,2.324)--(3.281,2.320)%
  --(3.289,2.317)--(3.297,2.313)--(3.306,2.310)--(3.314,2.306)--(3.322,2.303)--(3.330,2.300)%
  --(3.338,2.297)--(3.346,2.294)--(3.354,2.292)--(3.362,2.289)--(3.370,2.287)--(3.378,2.286)%
  --(3.386,2.284)--(3.394,2.283)--(3.402,2.283)--(3.410,2.283)--(3.418,2.283)--(3.426,2.284)%
  --(3.434,2.285)--(3.442,2.287)--(3.450,2.289)--(3.458,2.292)--(3.466,2.295)--(3.474,2.298)%
  --(3.482,2.301)--(3.490,2.305)--(3.498,2.308)--(3.506,2.312)--(3.515,2.316)--(3.523,2.320)%
  --(3.531,2.323)--(3.539,2.326)--(3.547,2.330)--(3.555,2.332)--(3.563,2.335)--(3.571,2.337)%
  --(3.579,2.340)--(3.587,2.342)--(3.595,2.344)--(3.603,2.346)--(3.611,2.348)--(3.619,2.351)%
  --(3.627,2.353)--(3.635,2.356)--(3.643,2.359)--(3.651,2.363)--(3.659,2.366)--(3.667,2.371)%
  --(3.675,2.376)--(3.683,2.381)--(3.691,2.386)--(3.699,2.392)--(3.707,2.398)--(3.715,2.404)%
  --(3.724,2.410)--(3.732,2.417)--(3.740,2.422)--(3.748,2.428)--(3.756,2.434)--(3.764,2.439)%
  --(3.772,2.443)--(3.780,2.447)--(3.788,2.451)--(3.796,2.454)--(3.804,2.456)--(3.812,2.458)%
  --(3.820,2.459)--(3.828,2.461)--(3.836,2.462)--(3.844,2.462)--(3.852,2.463)--(3.860,2.464)%
  --(3.868,2.465)--(3.876,2.466)--(3.884,2.467)--(3.892,2.468)--(3.900,2.470)--(3.908,2.472)%
  --(3.916,2.474)--(3.924,2.476)--(3.933,2.479)--(3.941,2.482)--(3.949,2.485)--(3.957,2.488)%
  --(3.965,2.492)--(3.973,2.495)--(3.981,2.498)--(3.989,2.502)--(3.997,2.505)--(4.005,2.508)%
  --(4.013,2.510)--(4.021,2.513)--(4.029,2.515)--(4.037,2.517)--(4.045,2.519)--(4.053,2.521)%
  --(4.061,2.522)--(4.069,2.524)--(4.077,2.525)--(4.085,2.526)--(4.093,2.527)--(4.101,2.528)%
  --(4.109,2.529)--(4.117,2.530)--(4.125,2.531)--(4.134,2.533)--(4.142,2.534)--(4.150,2.535)%
  --(4.158,2.536)--(4.166,2.538)--(4.174,2.540)--(4.182,2.541)--(4.190,2.543)--(4.198,2.545)%
  --(4.206,2.547)--(4.214,2.549)--(4.222,2.551)--(4.230,2.553)--(4.238,2.555)--(4.246,2.558)%
  --(4.254,2.560)--(4.262,2.563)--(4.270,2.565)--(4.278,2.568)--(4.286,2.570)--(4.294,2.573)%
  --(4.302,2.575)--(4.310,2.577)--(4.318,2.579)--(4.326,2.580)--(4.334,2.581)--(4.343,2.582)%
  --(4.351,2.582)--(4.359,2.582)--(4.367,2.581)--(4.375,2.580)--(4.383,2.579)--(4.391,2.576)%
  --(4.399,2.574)--(4.407,2.571)--(4.415,2.568)--(4.423,2.564)--(4.431,2.561)--(4.439,2.557)%
  --(4.447,2.554)--(4.455,2.550)--(4.463,2.546)--(4.471,2.543)--(4.479,2.539)--(4.487,2.536)%
  --(4.495,2.533)--(4.503,2.531)--(4.511,2.528)--(4.519,2.526)--(4.527,2.523)--(4.535,2.521)%
  --(4.543,2.518)--(4.552,2.516)--(4.560,2.513)--(4.568,2.510)--(4.576,2.507)--(4.584,2.504)%
  --(4.592,2.500)--(4.600,2.496)--(4.608,2.492)--(4.616,2.487)--(4.624,2.481)--(4.632,2.476)%
  --(4.640,2.470)--(4.648,2.464)--(4.656,2.458)--(4.664,2.452)--(4.672,2.446)--(4.680,2.440)%
  --(4.688,2.434)--(4.696,2.428)--(4.704,2.422)--(4.712,2.417)--(4.720,2.411)--(4.728,2.407)%
  --(4.736,2.402)--(4.744,2.398)--(4.752,2.394)--(4.761,2.391)--(4.769,2.387)--(4.777,2.384)%
  --(4.785,2.381)--(4.793,2.379)--(4.801,2.376)--(4.809,2.373)--(4.817,2.371)--(4.825,2.368)%
  --(4.833,2.365)--(4.841,2.363)--(4.849,2.360)--(4.857,2.357)--(4.865,2.354)--(4.873,2.351)%
  --(4.881,2.349)--(4.889,2.346)--(4.897,2.343)--(4.905,2.340)--(4.913,2.337)--(4.921,2.334)%
  --(4.929,2.331)--(4.937,2.328)--(4.945,2.325)--(4.953,2.323)--(4.961,2.320)--(4.970,2.318)%
  --(4.978,2.315)--(4.986,2.313)--(4.994,2.311)--(5.002,2.308)--(5.010,2.306)--(5.018,2.304)%
  --(5.026,2.302)--(5.034,2.300)--(5.042,2.298)--(5.050,2.296)--(5.058,2.294)--(5.066,2.293)%
  --(5.074,2.291)--(5.082,2.289)--(5.090,2.287)--(5.098,2.285)--(5.106,2.283)--(5.114,2.281)%
  --(5.122,2.279)--(5.130,2.277)--(5.138,2.275)--(5.146,2.273)--(5.154,2.271)--(5.162,2.269)%
  --(5.170,2.267)--(5.179,2.264)--(5.187,2.262)--(5.195,2.260)--(5.203,2.257)--(5.211,2.255)%
  --(5.219,2.252)--(5.227,2.250)--(5.235,2.247)--(5.243,2.245)--(5.251,2.242)--(5.259,2.240)%
  --(5.267,2.237)--(5.275,2.235)--(5.283,2.233)--(5.291,2.230)--(5.299,2.228)--(5.307,2.226)%
  --(5.315,2.224)--(5.323,2.222)--(5.331,2.221)--(5.339,2.219)--(5.347,2.218)--(5.355,2.216)%
  --(5.363,2.215)--(5.371,2.214)--(5.379,2.213)--(5.388,2.212)--(5.396,2.211)--(5.404,2.210)%
  --(5.412,2.209)--(5.420,2.209)--(5.428,2.208)--(5.436,2.207)--(5.444,2.207)--(5.452,2.206)%
  --(5.460,2.205)--(5.468,2.205)--(5.476,2.204)--(5.484,2.203)--(5.492,2.202)--(5.500,2.201)%
  --(5.508,2.200)--(5.516,2.199)--(5.524,2.198)--(5.532,2.196)--(5.540,2.195)--(5.548,2.193)%
  --(5.556,2.191)--(5.564,2.188)--(5.572,2.186)--(5.580,2.184)--(5.588,2.181)--(5.597,2.179)%
  --(5.605,2.177)--(5.613,2.174)--(5.621,2.172)--(5.629,2.170)--(5.637,2.168)--(5.645,2.166)%
  --(5.653,2.164)--(5.661,2.163)--(5.669,2.162)--(5.677,2.161)--(5.685,2.161)--(5.693,2.160)%
  --(5.701,2.159)--(5.709,2.159)--(5.717,2.158)--(5.725,2.158)--(5.733,2.157)--(5.741,2.156)%
  --(5.749,2.154)--(5.757,2.153)--(5.765,2.151)--(5.773,2.148)--(5.781,2.146)--(5.789,2.142)%
  --(5.797,2.138)--(5.806,2.134)--(5.814,2.129)--(5.822,2.124)--(5.830,2.118)--(5.838,2.112)%
  --(5.846,2.106)--(5.854,2.099)--(5.862,2.091)--(5.870,2.084)--(5.878,2.075)--(5.886,2.067)%
  --(5.894,2.058)--(5.902,2.048)--(5.910,2.039)--(5.918,2.029)--(5.926,2.018)--(5.934,2.008)%
  --(5.942,1.997)--(5.950,1.986)--(5.958,1.975)--(5.966,1.964)--(5.974,1.953)--(5.982,1.942)%
  --(5.990,1.931)--(5.998,1.920)--(6.006,1.909)--(6.015,1.898)--(6.023,1.887)--(6.031,1.876)%
  --(6.039,1.866)--(6.047,1.856)--(6.055,1.845)--(6.063,1.835)--(6.071,1.825)--(6.079,1.815)%
  --(6.087,1.806)--(6.095,1.796)--(6.103,1.787)--(6.111,1.777)--(6.119,1.768)--(6.127,1.759)%
  --(6.135,1.750)--(6.143,1.741)--(6.151,1.732)--(6.159,1.723)--(6.167,1.713)--(6.175,1.704)%
  --(6.183,1.695)--(6.191,1.685)--(6.199,1.675)--(6.207,1.665)--(6.215,1.654)--(6.224,1.643)%
  --(6.232,1.631)--(6.240,1.619)--(6.248,1.607)--(6.256,1.594)--(6.264,1.580)--(6.272,1.566)%
  --(6.280,1.552)--(6.288,1.537)--(6.296,1.523)--(6.304,1.508)--(6.312,1.493)--(6.320,1.478)%
  --(6.328,1.463)--(6.336,1.449)--(6.344,1.434)--(6.352,1.420)--(6.360,1.406)--(6.368,1.392)%
  --(6.376,1.379)--(6.384,1.365)--(6.392,1.353)--(6.400,1.340)--(6.408,1.328)--(6.416,1.315)%
  --(6.424,1.304)--(6.433,1.292)--(6.441,1.281)--(6.449,1.270)--(6.457,1.259)--(6.465,1.248)%
  --(6.473,1.237)--(6.481,1.227)--(6.489,1.217)--(6.497,1.207)--(6.505,1.198)--(6.513,1.188)%
  --(6.521,1.179)--(6.529,1.170)--(6.537,1.161)--(6.545,1.152)--(6.553,1.144)--(6.561,1.135)%
  --(6.569,1.127)--(6.577,1.119)--(6.585,1.111)--(6.593,1.103)--(6.601,1.096)--(6.609,1.088)%
  --(6.617,1.081)--(6.625,1.074)--(6.633,1.067)--(6.642,1.061)--(6.650,1.055)--(6.658,1.049)%
  --(6.666,1.043)--(6.674,1.037)--(6.682,1.032)--(6.690,1.027)--(6.698,1.023)--(6.706,1.019)%
  --(6.714,1.015)--(6.722,1.011)--(6.730,1.007)--(6.738,1.004)--(6.746,1.001)--(6.754,0.999)%
  --(6.762,0.997)--(6.770,0.995)--(6.778,0.993)--(6.786,0.992)--(6.794,0.991)--(6.802,0.990)%
  --(6.810,0.989)--(6.818,0.988)--(6.826,0.988)--(6.834,0.988)--(6.842,0.988)--(6.851,0.987)%
  --(6.859,0.987)--(6.867,0.987)--(6.875,0.987)--(6.883,0.987)--(6.891,0.987)--(6.899,0.987)%
  --(6.907,0.987)--(6.915,0.987)--(6.923,0.987)--(6.931,0.987)--(6.939,0.987)--(6.947,0.987);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (1.320,0.985)--(1.328,0.985)--(1.336,0.985)--(1.344,0.985)--(1.352,0.985)%
  --(1.360,0.985)--(1.368,0.985)--(1.376,0.985)--(1.384,0.985)--(1.392,0.985)--(1.400,0.985)%
  --(1.408,0.985)--(1.416,0.985)--(1.425,0.985)--(1.433,0.985)--(1.441,0.985)--(1.449,0.985)%
  --(1.457,0.986)--(1.465,0.986)--(1.473,0.986)--(1.481,0.987)--(1.489,0.987)--(1.497,0.987)%
  --(1.505,0.988)--(1.513,0.989)--(1.521,0.989)--(1.529,0.990)--(1.537,0.991)--(1.545,0.991)%
  --(1.553,0.992)--(1.561,0.993)--(1.569,0.993)--(1.577,0.994)--(1.585,0.995)--(1.593,0.995)%
  --(1.601,0.996)--(1.609,0.996)--(1.617,0.997)--(1.625,0.997)--(1.634,0.997)--(1.642,0.997)%
  --(1.650,0.998)--(1.658,0.998)--(1.666,0.998)--(1.674,0.998)--(1.682,0.998)--(1.690,0.998)%
  --(1.698,0.997)--(1.706,0.997)--(1.714,0.997)--(1.722,0.997)--(1.730,0.997)--(1.738,0.996)%
  --(1.746,0.996)--(1.754,0.996)--(1.762,0.995)--(1.770,0.995)--(1.778,0.995)--(1.786,0.995)%
  --(1.794,0.994)--(1.802,0.994)--(1.810,0.994)--(1.818,0.993)--(1.826,0.993)--(1.834,0.993)%
  --(1.843,0.992)--(1.851,0.992)--(1.859,0.992)--(1.867,0.991)--(1.875,0.991)--(1.883,0.991)%
  --(1.891,0.990)--(1.899,0.990)--(1.907,0.990)--(1.915,0.990)--(1.923,0.989)--(1.931,0.989)%
  --(1.939,0.989)--(1.947,0.989)--(1.955,0.988)--(1.963,0.988)--(1.971,0.988)--(1.979,0.988)%
  --(1.987,0.988)--(1.995,0.988)--(2.003,0.989)--(2.011,0.989)--(2.019,0.989)--(2.027,0.990)%
  --(2.035,0.991)--(2.043,0.991)--(2.052,0.992)--(2.060,0.993)--(2.068,0.994)--(2.076,0.996)%
  --(2.084,0.997)--(2.092,0.999)--(2.100,1.000)--(2.108,1.002)--(2.116,1.005)--(2.124,1.007)%
  --(2.132,1.009)--(2.140,1.012)--(2.148,1.015)--(2.156,1.018)--(2.164,1.021)--(2.172,1.024)%
  --(2.180,1.027)--(2.188,1.031)--(2.196,1.035)--(2.204,1.039)--(2.212,1.043)--(2.220,1.048)%
  --(2.228,1.052)--(2.236,1.057)--(2.244,1.062)--(2.252,1.067)--(2.261,1.073)--(2.269,1.078)%
  --(2.277,1.084)--(2.285,1.090)--(2.293,1.096)--(2.301,1.102)--(2.309,1.108)--(2.317,1.114)%
  --(2.325,1.121)--(2.333,1.127)--(2.341,1.134)--(2.349,1.141)--(2.357,1.147)--(2.365,1.154)%
  --(2.373,1.161)--(2.381,1.168)--(2.389,1.175)--(2.397,1.182)--(2.405,1.190)--(2.413,1.197)%
  --(2.421,1.204)--(2.429,1.212)--(2.437,1.220)--(2.445,1.227)--(2.453,1.235)--(2.461,1.243)%
  --(2.470,1.251)--(2.478,1.260)--(2.486,1.268)--(2.494,1.277)--(2.502,1.286)--(2.510,1.295)%
  --(2.518,1.304)--(2.526,1.313)--(2.534,1.323)--(2.542,1.332)--(2.550,1.342)--(2.558,1.352)%
  --(2.566,1.362)--(2.574,1.372)--(2.582,1.381)--(2.590,1.391)--(2.598,1.401)--(2.606,1.411)%
  --(2.614,1.421)--(2.622,1.431)--(2.630,1.440)--(2.638,1.450)--(2.646,1.459)--(2.654,1.469)%
  --(2.662,1.478)--(2.670,1.487)--(2.679,1.495)--(2.687,1.504)--(2.695,1.513)--(2.703,1.521)%
  --(2.711,1.529)--(2.719,1.536)--(2.727,1.544)--(2.735,1.551)--(2.743,1.558)--(2.751,1.565)%
  --(2.759,1.571)--(2.767,1.577)--(2.775,1.583)--(2.783,1.588)--(2.791,1.593)--(2.799,1.598)%
  --(2.807,1.602)--(2.815,1.606)--(2.823,1.610)--(2.831,1.614)--(2.839,1.617)--(2.847,1.619)%
  --(2.855,1.622)--(2.863,1.624)--(2.871,1.625)--(2.879,1.627)--(2.888,1.627)--(2.896,1.628)%
  --(2.904,1.628)--(2.912,1.628)--(2.920,1.628)--(2.928,1.627)--(2.936,1.626)--(2.944,1.625)%
  --(2.952,1.623)--(2.960,1.621)--(2.968,1.619)--(2.976,1.616)--(2.984,1.613)--(2.992,1.610)%
  --(3.000,1.606)--(3.008,1.603)--(3.016,1.599)--(3.024,1.594)--(3.032,1.590)--(3.040,1.585)%
  --(3.048,1.580)--(3.056,1.575)--(3.064,1.569)--(3.072,1.564)--(3.080,1.558)--(3.088,1.552)%
  --(3.097,1.546)--(3.105,1.539)--(3.113,1.533)--(3.121,1.526)--(3.129,1.519)--(3.137,1.512)%
  --(3.145,1.505)--(3.153,1.498)--(3.161,1.490)--(3.169,1.483)--(3.177,1.476)--(3.185,1.468)%
  --(3.193,1.461)--(3.201,1.453)--(3.209,1.446)--(3.217,1.438)--(3.225,1.431)--(3.233,1.423)%
  --(3.241,1.416)--(3.249,1.408)--(3.257,1.400)--(3.265,1.392)--(3.273,1.385)--(3.281,1.377)%
  --(3.289,1.369)--(3.297,1.361)--(3.306,1.353)--(3.314,1.345)--(3.322,1.336)--(3.330,1.328)%
  --(3.338,1.320)--(3.346,1.312)--(3.354,1.303)--(3.362,1.295)--(3.370,1.287)--(3.378,1.279)%
  --(3.386,1.271)--(3.394,1.263)--(3.402,1.256)--(3.410,1.248)--(3.418,1.241)--(3.426,1.233)%
  --(3.434,1.226)--(3.442,1.219)--(3.450,1.212)--(3.458,1.206)--(3.466,1.199)--(3.474,1.193)%
  --(3.482,1.187)--(3.490,1.181)--(3.498,1.175)--(3.506,1.169)--(3.515,1.163)--(3.523,1.158)%
  --(3.531,1.153)--(3.539,1.148)--(3.547,1.143)--(3.555,1.138)--(3.563,1.133)--(3.571,1.129)%
  --(3.579,1.125)--(3.587,1.121)--(3.595,1.117)--(3.603,1.113)--(3.611,1.109)--(3.619,1.106)%
  --(3.627,1.103)--(3.635,1.100)--(3.643,1.097)--(3.651,1.094)--(3.659,1.092)--(3.667,1.089)%
  --(3.675,1.087)--(3.683,1.085)--(3.691,1.084)--(3.699,1.082)--(3.707,1.081)--(3.715,1.079)%
  --(3.724,1.078)--(3.732,1.077)--(3.740,1.076)--(3.748,1.076)--(3.756,1.075)--(3.764,1.075)%
  --(3.772,1.074)--(3.780,1.074)--(3.788,1.074)--(3.796,1.074)--(3.804,1.074)--(3.812,1.074)%
  --(3.820,1.074)--(3.828,1.075)--(3.836,1.075)--(3.844,1.076)--(3.852,1.077)--(3.860,1.078)%
  --(3.868,1.079)--(3.876,1.080)--(3.884,1.081)--(3.892,1.082)--(3.900,1.083)--(3.908,1.085)%
  --(3.916,1.086)--(3.924,1.087)--(3.933,1.089)--(3.941,1.090)--(3.949,1.092)--(3.957,1.093)%
  --(3.965,1.095)--(3.973,1.097)--(3.981,1.098)--(3.989,1.100)--(3.997,1.102)--(4.005,1.103)%
  --(4.013,1.105)--(4.021,1.106)--(4.029,1.108)--(4.037,1.109)--(4.045,1.111)--(4.053,1.112)%
  --(4.061,1.114)--(4.069,1.115)--(4.077,1.117)--(4.085,1.118)--(4.093,1.120)--(4.101,1.121)%
  --(4.109,1.122)--(4.117,1.124)--(4.125,1.125)--(4.134,1.126)--(4.142,1.127)--(4.150,1.129)%
  --(4.158,1.130)--(4.166,1.131)--(4.174,1.132)--(4.182,1.133)--(4.190,1.134)--(4.198,1.135)%
  --(4.206,1.135)--(4.214,1.136)--(4.222,1.137)--(4.230,1.137)--(4.238,1.138)--(4.246,1.138)%
  --(4.254,1.138)--(4.262,1.139)--(4.270,1.139)--(4.278,1.139)--(4.286,1.138)--(4.294,1.138)%
  --(4.302,1.138)--(4.310,1.138)--(4.318,1.137)--(4.326,1.137)--(4.334,1.136)--(4.343,1.136)%
  --(4.351,1.135)--(4.359,1.134)--(4.367,1.134)--(4.375,1.133)--(4.383,1.132)--(4.391,1.131)%
  --(4.399,1.130)--(4.407,1.130)--(4.415,1.129)--(4.423,1.128)--(4.431,1.127)--(4.439,1.126)%
  --(4.447,1.125)--(4.455,1.124)--(4.463,1.123)--(4.471,1.122)--(4.479,1.120)--(4.487,1.119)%
  --(4.495,1.118)--(4.503,1.117)--(4.511,1.115)--(4.519,1.114)--(4.527,1.113)--(4.535,1.111)%
  --(4.543,1.110)--(4.552,1.108)--(4.560,1.107)--(4.568,1.105)--(4.576,1.104)--(4.584,1.102)%
  --(4.592,1.101)--(4.600,1.099)--(4.608,1.098)--(4.616,1.096)--(4.624,1.094)--(4.632,1.093)%
  --(4.640,1.091)--(4.648,1.090)--(4.656,1.088)--(4.664,1.087)--(4.672,1.086)--(4.680,1.084)%
  --(4.688,1.083)--(4.696,1.082)--(4.704,1.081)--(4.712,1.080)--(4.720,1.079)--(4.728,1.079)%
  --(4.736,1.078)--(4.744,1.078)--(4.752,1.078)--(4.761,1.077)--(4.769,1.077)--(4.777,1.077)%
  --(4.785,1.077)--(4.793,1.078)--(4.801,1.078)--(4.809,1.079)--(4.817,1.080)--(4.825,1.080)%
  --(4.833,1.082)--(4.841,1.083)--(4.849,1.084)--(4.857,1.086)--(4.865,1.087)--(4.873,1.089)%
  --(4.881,1.091)--(4.889,1.094)--(4.897,1.096)--(4.905,1.099)--(4.913,1.102)--(4.921,1.105)%
  --(4.929,1.108)--(4.937,1.112)--(4.945,1.116)--(4.953,1.119)--(4.961,1.124)--(4.970,1.128)%
  --(4.978,1.132)--(4.986,1.137)--(4.994,1.142)--(5.002,1.147)--(5.010,1.152)--(5.018,1.158)%
  --(5.026,1.163)--(5.034,1.169)--(5.042,1.175)--(5.050,1.182)--(5.058,1.188)--(5.066,1.195)%
  --(5.074,1.202)--(5.082,1.209)--(5.090,1.217)--(5.098,1.225)--(5.106,1.232)--(5.114,1.241)%
  --(5.122,1.249)--(5.130,1.257)--(5.138,1.266)--(5.146,1.274)--(5.154,1.283)--(5.162,1.292)%
  --(5.170,1.301)--(5.179,1.309)--(5.187,1.318)--(5.195,1.327)--(5.203,1.335)--(5.211,1.344)%
  --(5.219,1.353)--(5.227,1.361)--(5.235,1.369)--(5.243,1.378)--(5.251,1.386)--(5.259,1.395)%
  --(5.267,1.403)--(5.275,1.411)--(5.283,1.420)--(5.291,1.428)--(5.299,1.437)--(5.307,1.445)%
  --(5.315,1.454)--(5.323,1.463)--(5.331,1.471)--(5.339,1.480)--(5.347,1.489)--(5.355,1.497)%
  --(5.363,1.506)--(5.371,1.514)--(5.379,1.522)--(5.388,1.530)--(5.396,1.538)--(5.404,1.545)%
  --(5.412,1.552)--(5.420,1.559)--(5.428,1.565)--(5.436,1.571)--(5.444,1.576)--(5.452,1.581)%
  --(5.460,1.585)--(5.468,1.590)--(5.476,1.593)--(5.484,1.596)--(5.492,1.599)--(5.500,1.602)%
  --(5.508,1.603)--(5.516,1.605)--(5.524,1.606)--(5.532,1.606)--(5.540,1.607)--(5.548,1.606)%
  --(5.556,1.605)--(5.564,1.604)--(5.572,1.602)--(5.580,1.600)--(5.588,1.598)--(5.597,1.595)%
  --(5.605,1.591)--(5.613,1.588)--(5.621,1.584)--(5.629,1.579)--(5.637,1.575)--(5.645,1.570)%
  --(5.653,1.565)--(5.661,1.560)--(5.669,1.554)--(5.677,1.548)--(5.685,1.542)--(5.693,1.536)%
  --(5.701,1.530)--(5.709,1.523)--(5.717,1.517)--(5.725,1.510)--(5.733,1.503)--(5.741,1.496)%
  --(5.749,1.489)--(5.757,1.482)--(5.765,1.474)--(5.773,1.467)--(5.781,1.460)--(5.789,1.452)%
  --(5.797,1.445)--(5.806,1.438)--(5.814,1.430)--(5.822,1.423)--(5.830,1.415)--(5.838,1.408)%
  --(5.846,1.400)--(5.854,1.393)--(5.862,1.386)--(5.870,1.379)--(5.878,1.372)--(5.886,1.365)%
  --(5.894,1.358)--(5.902,1.351)--(5.910,1.344)--(5.918,1.338)--(5.926,1.331)--(5.934,1.325)%
  --(5.942,1.319)--(5.950,1.312)--(5.958,1.306)--(5.966,1.300)--(5.974,1.294)--(5.982,1.289)%
  --(5.990,1.283)--(5.998,1.277)--(6.006,1.272)--(6.015,1.266)--(6.023,1.261)--(6.031,1.255)%
  --(6.039,1.250)--(6.047,1.244)--(6.055,1.239)--(6.063,1.234)--(6.071,1.228)--(6.079,1.223)%
  --(6.087,1.218)--(6.095,1.213)--(6.103,1.207)--(6.111,1.202)--(6.119,1.197)--(6.127,1.191)%
  --(6.135,1.186)--(6.143,1.181)--(6.151,1.175)--(6.159,1.170)--(6.167,1.165)--(6.175,1.159)%
  --(6.183,1.154)--(6.191,1.149)--(6.199,1.143)--(6.207,1.138)--(6.215,1.133)--(6.224,1.128)%
  --(6.232,1.122)--(6.240,1.117)--(6.248,1.112)--(6.256,1.107)--(6.264,1.102)--(6.272,1.097)%
  --(6.280,1.092)--(6.288,1.087)--(6.296,1.082)--(6.304,1.078)--(6.312,1.073)--(6.320,1.069)%
  --(6.328,1.064)--(6.336,1.060)--(6.344,1.056)--(6.352,1.052)--(6.360,1.048)--(6.368,1.045)%
  --(6.376,1.041)--(6.384,1.038)--(6.392,1.035)--(6.400,1.032)--(6.408,1.029)--(6.416,1.026)%
  --(6.424,1.024)--(6.433,1.021)--(6.441,1.019)--(6.449,1.017)--(6.457,1.015)--(6.465,1.013)%
  --(6.473,1.011)--(6.481,1.010)--(6.489,1.008)--(6.497,1.007)--(6.505,1.006)--(6.513,1.004)%
  --(6.521,1.003)--(6.529,1.002)--(6.537,1.002)--(6.545,1.001)--(6.553,1.000)--(6.561,1.000)%
  --(6.569,0.999)--(6.577,0.999)--(6.585,0.998)--(6.593,0.998)--(6.601,0.997)--(6.609,0.997)%
  --(6.617,0.997)--(6.625,0.996)--(6.633,0.996)--(6.642,0.996)--(6.650,0.995)--(6.658,0.995)%
  --(6.666,0.994)--(6.674,0.994)--(6.682,0.994)--(6.690,0.993)--(6.698,0.993)--(6.706,0.992)%
  --(6.714,0.992)--(6.722,0.991)--(6.730,0.990)--(6.738,0.990)--(6.746,0.989)--(6.754,0.989)%
  --(6.762,0.988)--(6.770,0.988)--(6.778,0.987)--(6.786,0.987)--(6.794,0.987)--(6.802,0.986)%
  --(6.810,0.986)--(6.818,0.986)--(6.826,0.986)--(6.834,0.986)--(6.842,0.986)--(6.851,0.986)%
  --(6.859,0.986)--(6.867,0.986)--(6.875,0.986)--(6.883,0.986)--(6.891,0.986)--(6.899,0.986)%
  --(6.907,0.986)--(6.915,0.986)--(6.923,0.986)--(6.931,0.986)--(6.939,0.986)--(6.947,0.986);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.319,3.049) {init $|01\rangle$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt 1}
\draw[gp path] (4.503,3.049)--(5.419,3.049);
\draw[gp path] (1.320,3.691)--(1.328,3.691)--(1.336,3.691)--(1.344,3.691)--(1.352,3.691)%
  --(1.360,3.691)--(1.368,3.691)--(1.376,3.691)--(1.384,3.691)--(1.392,3.691)--(1.400,3.691)%
  --(1.408,3.691)--(1.416,3.691)--(1.425,3.690)--(1.433,3.690)--(1.441,3.690)--(1.449,3.689)%
  --(1.457,3.689)--(1.465,3.688)--(1.473,3.687)--(1.481,3.686)--(1.489,3.684)--(1.497,3.682)%
  --(1.505,3.680)--(1.513,3.678)--(1.521,3.675)--(1.529,3.672)--(1.537,3.669)--(1.545,3.665)%
  --(1.553,3.661)--(1.561,3.657)--(1.569,3.653)--(1.577,3.648)--(1.585,3.643)--(1.593,3.638)%
  --(1.601,3.633)--(1.609,3.627)--(1.617,3.622)--(1.625,3.616)--(1.634,3.610)--(1.642,3.604)%
  --(1.650,3.598)--(1.658,3.592)--(1.666,3.585)--(1.674,3.579)--(1.682,3.573)--(1.690,3.566)%
  --(1.698,3.560)--(1.706,3.554)--(1.714,3.547)--(1.722,3.541)--(1.730,3.534)--(1.738,3.528)%
  --(1.746,3.521)--(1.754,3.515)--(1.762,3.508)--(1.770,3.501)--(1.778,3.494)--(1.786,3.487)%
  --(1.794,3.481)--(1.802,3.473)--(1.810,3.466)--(1.818,3.459)--(1.826,3.452)--(1.834,3.444)%
  --(1.843,3.437)--(1.851,3.429)--(1.859,3.421)--(1.867,3.413)--(1.875,3.404)--(1.883,3.396)%
  --(1.891,3.387)--(1.899,3.379)--(1.907,3.369)--(1.915,3.360)--(1.923,3.351)--(1.931,3.341)%
  --(1.939,3.331)--(1.947,3.321)--(1.955,3.311)--(1.963,3.300)--(1.971,3.289)--(1.979,3.278)%
  --(1.987,3.266)--(1.995,3.255)--(2.003,3.243)--(2.011,3.230)--(2.019,3.218)--(2.027,3.205)%
  --(2.035,3.192)--(2.043,3.179)--(2.052,3.165)--(2.060,3.151)--(2.068,3.137)--(2.076,3.123)%
  --(2.084,3.109)--(2.092,3.095)--(2.100,3.081)--(2.108,3.067)--(2.116,3.053)--(2.124,3.039)%
  --(2.132,3.026)--(2.140,3.012)--(2.148,2.999)--(2.156,2.986)--(2.164,2.973)--(2.172,2.961)%
  --(2.180,2.949)--(2.188,2.936)--(2.196,2.925)--(2.204,2.913)--(2.212,2.901)--(2.220,2.890)%
  --(2.228,2.878)--(2.236,2.867)--(2.244,2.856)--(2.252,2.845)--(2.261,2.834)--(2.269,2.824)%
  --(2.277,2.813)--(2.285,2.802)--(2.293,2.791)--(2.301,2.781)--(2.309,2.770)--(2.317,2.760)%
  --(2.325,2.750)--(2.333,2.740)--(2.341,2.729)--(2.349,2.719)--(2.357,2.710)--(2.365,2.700)%
  --(2.373,2.690)--(2.381,2.681)--(2.389,2.671)--(2.397,2.662)--(2.405,2.653)--(2.413,2.645)%
  --(2.421,2.636)--(2.429,2.628)--(2.437,2.621)--(2.445,2.614)--(2.453,2.607)--(2.461,2.601)%
  --(2.470,2.595)--(2.478,2.591)--(2.486,2.586)--(2.494,2.583)--(2.502,2.580)--(2.510,2.578)%
  --(2.518,2.576)--(2.526,2.575)--(2.534,2.574)--(2.542,2.574)--(2.550,2.574)--(2.558,2.573)%
  --(2.566,2.573)--(2.574,2.573)--(2.582,2.573)--(2.590,2.573)--(2.598,2.572)--(2.606,2.571)%
  --(2.614,2.570)--(2.622,2.568)--(2.630,2.566)--(2.638,2.563)--(2.646,2.560)--(2.654,2.557)%
  --(2.662,2.553)--(2.670,2.549)--(2.679,2.545)--(2.687,2.541)--(2.695,2.536)--(2.703,2.532)%
  --(2.711,2.528)--(2.719,2.523)--(2.727,2.519)--(2.735,2.515)--(2.743,2.511)--(2.751,2.506)%
  --(2.759,2.502)--(2.767,2.499)--(2.775,2.495)--(2.783,2.491)--(2.791,2.487)--(2.799,2.483)%
  --(2.807,2.480)--(2.815,2.476)--(2.823,2.472)--(2.831,2.468)--(2.839,2.464)--(2.847,2.461)%
  --(2.855,2.457)--(2.863,2.453)--(2.871,2.449)--(2.879,2.445)--(2.888,2.441)--(2.896,2.437)%
  --(2.904,2.433)--(2.912,2.429)--(2.920,2.425)--(2.928,2.421)--(2.936,2.417)--(2.944,2.413)%
  --(2.952,2.409)--(2.960,2.405)--(2.968,2.401)--(2.976,2.397)--(2.984,2.393)--(2.992,2.389)%
  --(3.000,2.386)--(3.008,2.382)--(3.016,2.378)--(3.024,2.374)--(3.032,2.371)--(3.040,2.367)%
  --(3.048,2.364)--(3.056,2.360)--(3.064,2.357)--(3.072,2.354)--(3.080,2.351)--(3.088,2.348)%
  --(3.097,2.345)--(3.105,2.342)--(3.113,2.340)--(3.121,2.337)--(3.129,2.335)--(3.137,2.333)%
  --(3.145,2.332)--(3.153,2.330)--(3.161,2.329)--(3.169,2.329)--(3.177,2.328)--(3.185,2.328)%
  --(3.193,2.329)--(3.201,2.330)--(3.209,2.331)--(3.217,2.332)--(3.225,2.334)--(3.233,2.337)%
  --(3.241,2.339)--(3.249,2.342)--(3.257,2.345)--(3.265,2.348)--(3.273,2.352)--(3.281,2.355)%
  --(3.289,2.359)--(3.297,2.362)--(3.306,2.365)--(3.314,2.369)--(3.322,2.372)--(3.330,2.375)%
  --(3.338,2.378)--(3.346,2.381)--(3.354,2.384)--(3.362,2.386)--(3.370,2.388)--(3.378,2.390)%
  --(3.386,2.391)--(3.394,2.392)--(3.402,2.392)--(3.410,2.393)--(3.418,2.392)--(3.426,2.392)%
  --(3.434,2.390)--(3.442,2.389)--(3.450,2.386)--(3.458,2.384)--(3.466,2.381)--(3.474,2.378)%
  --(3.482,2.374)--(3.490,2.371)--(3.498,2.367)--(3.506,2.364)--(3.515,2.360)--(3.523,2.356)%
  --(3.531,2.353)--(3.539,2.349)--(3.547,2.346)--(3.555,2.343)--(3.563,2.341)--(3.571,2.338)%
  --(3.579,2.336)--(3.587,2.334)--(3.595,2.332)--(3.603,2.330)--(3.611,2.327)--(3.619,2.325)%
  --(3.627,2.323)--(3.635,2.320)--(3.643,2.317)--(3.651,2.313)--(3.659,2.310)--(3.667,2.305)%
  --(3.675,2.301)--(3.683,2.295)--(3.691,2.290)--(3.699,2.284)--(3.707,2.278)--(3.715,2.272)%
  --(3.724,2.266)--(3.732,2.260)--(3.740,2.254)--(3.748,2.248)--(3.756,2.243)--(3.764,2.238)%
  --(3.772,2.234)--(3.780,2.230)--(3.788,2.226)--(3.796,2.223)--(3.804,2.221)--(3.812,2.219)%
  --(3.820,2.218)--(3.828,2.216)--(3.836,2.215)--(3.844,2.215)--(3.852,2.214)--(3.860,2.213)%
  --(3.868,2.212)--(3.876,2.212)--(3.884,2.210)--(3.892,2.209)--(3.900,2.208)--(3.908,2.206)%
  --(3.916,2.203)--(3.924,2.201)--(3.933,2.198)--(3.941,2.195)--(3.949,2.192)--(3.957,2.189)%
  --(3.965,2.186)--(3.973,2.182)--(3.981,2.179)--(3.989,2.176)--(3.997,2.173)--(4.005,2.170)%
  --(4.013,2.167)--(4.021,2.165)--(4.029,2.162)--(4.037,2.160)--(4.045,2.158)--(4.053,2.157)%
  --(4.061,2.155)--(4.069,2.154)--(4.077,2.153)--(4.085,2.152)--(4.093,2.150)--(4.101,2.149)%
  --(4.109,2.148)--(4.117,2.147)--(4.125,2.146)--(4.134,2.145)--(4.142,2.144)--(4.150,2.143)%
  --(4.158,2.141)--(4.166,2.140)--(4.174,2.138)--(4.182,2.137)--(4.190,2.135)--(4.198,2.133)%
  --(4.206,2.131)--(4.214,2.129)--(4.222,2.127)--(4.230,2.125)--(4.238,2.123)--(4.246,2.120)%
  --(4.254,2.118)--(4.262,2.115)--(4.270,2.113)--(4.278,2.110)--(4.286,2.108)--(4.294,2.105)%
  --(4.302,2.103)--(4.310,2.101)--(4.318,2.099)--(4.326,2.098)--(4.334,2.097)--(4.343,2.096)%
  --(4.351,2.096)--(4.359,2.096)--(4.367,2.096)--(4.375,2.098)--(4.383,2.099)--(4.391,2.101)%
  --(4.399,2.104)--(4.407,2.107)--(4.415,2.110)--(4.423,2.113)--(4.431,2.117)--(4.439,2.120)%
  --(4.447,2.124)--(4.455,2.128)--(4.463,2.131)--(4.471,2.135)--(4.479,2.138)--(4.487,2.141)%
  --(4.495,2.144)--(4.503,2.147)--(4.511,2.149)--(4.519,2.152)--(4.527,2.154)--(4.535,2.156)%
  --(4.543,2.159)--(4.552,2.161)--(4.560,2.164)--(4.568,2.167)--(4.576,2.170)--(4.584,2.173)%
  --(4.592,2.177)--(4.600,2.181)--(4.608,2.185)--(4.616,2.190)--(4.624,2.195)--(4.632,2.201)%
  --(4.640,2.206)--(4.648,2.212)--(4.656,2.218)--(4.664,2.224)--(4.672,2.230)--(4.680,2.236)%
  --(4.688,2.242)--(4.696,2.248)--(4.704,2.254)--(4.712,2.259)--(4.720,2.264)--(4.728,2.269)%
  --(4.736,2.273)--(4.744,2.277)--(4.752,2.281)--(4.761,2.284)--(4.769,2.288)--(4.777,2.291)%
  --(4.785,2.294)--(4.793,2.296)--(4.801,2.299)--(4.809,2.302)--(4.817,2.304)--(4.825,2.307)%
  --(4.833,2.309)--(4.841,2.312)--(4.849,2.315)--(4.857,2.317)--(4.865,2.320)--(4.873,2.323)%
  --(4.881,2.326)--(4.889,2.329)--(4.897,2.332)--(4.905,2.335)--(4.913,2.338)--(4.921,2.340)%
  --(4.929,2.343)--(4.937,2.346)--(4.945,2.349)--(4.953,2.351)--(4.961,2.354)--(4.970,2.356)%
  --(4.978,2.359)--(4.986,2.361)--(4.994,2.363)--(5.002,2.365)--(5.010,2.367)--(5.018,2.370)%
  --(5.026,2.372)--(5.034,2.373)--(5.042,2.375)--(5.050,2.377)--(5.058,2.379)--(5.066,2.381)%
  --(5.074,2.383)--(5.082,2.385)--(5.090,2.387)--(5.098,2.389)--(5.106,2.391)--(5.114,2.393)%
  --(5.122,2.394)--(5.130,2.396)--(5.138,2.398)--(5.146,2.400)--(5.154,2.403)--(5.162,2.405)%
  --(5.170,2.407)--(5.179,2.409)--(5.187,2.411)--(5.195,2.414)--(5.203,2.416)--(5.211,2.418)%
  --(5.219,2.421)--(5.227,2.423)--(5.235,2.426)--(5.243,2.428)--(5.251,2.431)--(5.259,2.433)%
  --(5.267,2.436)--(5.275,2.438)--(5.283,2.441)--(5.291,2.443)--(5.299,2.445)--(5.307,2.447)%
  --(5.315,2.449)--(5.323,2.451)--(5.331,2.452)--(5.339,2.454)--(5.347,2.455)--(5.355,2.457)%
  --(5.363,2.458)--(5.371,2.459)--(5.379,2.460)--(5.388,2.461)--(5.396,2.462)--(5.404,2.463)%
  --(5.412,2.464)--(5.420,2.465)--(5.428,2.465)--(5.436,2.466)--(5.444,2.467)--(5.452,2.467)%
  --(5.460,2.468)--(5.468,2.469)--(5.476,2.469)--(5.484,2.470)--(5.492,2.471)--(5.500,2.472)%
  --(5.508,2.473)--(5.516,2.474)--(5.524,2.476)--(5.532,2.477)--(5.540,2.479)--(5.548,2.481)%
  --(5.556,2.483)--(5.564,2.485)--(5.572,2.487)--(5.580,2.490)--(5.588,2.492)--(5.597,2.495)%
  --(5.605,2.497)--(5.613,2.499)--(5.621,2.502)--(5.629,2.504)--(5.637,2.506)--(5.645,2.507)%
  --(5.653,2.509)--(5.661,2.510)--(5.669,2.511)--(5.677,2.512)--(5.685,2.513)--(5.693,2.514)%
  --(5.701,2.514)--(5.709,2.515)--(5.717,2.515)--(5.725,2.516)--(5.733,2.517)--(5.741,2.518)%
  --(5.749,2.519)--(5.757,2.521)--(5.765,2.523)--(5.773,2.525)--(5.781,2.528)--(5.789,2.531)%
  --(5.797,2.535)--(5.806,2.539)--(5.814,2.544)--(5.822,2.549)--(5.830,2.555)--(5.838,2.561)%
  --(5.846,2.568)--(5.854,2.575)--(5.862,2.582)--(5.870,2.590)--(5.878,2.598)--(5.886,2.607)%
  --(5.894,2.616)--(5.902,2.625)--(5.910,2.635)--(5.918,2.645)--(5.926,2.655)--(5.934,2.666)%
  --(5.942,2.676)--(5.950,2.687)--(5.958,2.698)--(5.966,2.709)--(5.974,2.720)--(5.982,2.732)%
  --(5.990,2.743)--(5.998,2.754)--(6.006,2.765)--(6.015,2.776)--(6.023,2.786)--(6.031,2.797)%
  --(6.039,2.808)--(6.047,2.818)--(6.055,2.828)--(6.063,2.838)--(6.071,2.848)--(6.079,2.858)%
  --(6.087,2.868)--(6.095,2.877)--(6.103,2.887)--(6.111,2.896)--(6.119,2.906)--(6.127,2.915)%
  --(6.135,2.924)--(6.143,2.933)--(6.151,2.942)--(6.159,2.951)--(6.167,2.960)--(6.175,2.969)%
  --(6.183,2.979)--(6.191,2.988)--(6.199,2.998)--(6.207,3.009)--(6.215,3.019)--(6.224,3.031)%
  --(6.232,3.042)--(6.240,3.054)--(6.248,3.067)--(6.256,3.080)--(6.264,3.093)--(6.272,3.107)%
  --(6.280,3.122)--(6.288,3.136)--(6.296,3.151)--(6.304,3.166)--(6.312,3.180)--(6.320,3.195)%
  --(6.328,3.210)--(6.336,3.225)--(6.344,3.239)--(6.352,3.254)--(6.360,3.268)--(6.368,3.282)%
  --(6.376,3.295)--(6.384,3.308)--(6.392,3.321)--(6.400,3.334)--(6.408,3.346)--(6.416,3.358)%
  --(6.424,3.370)--(6.433,3.382)--(6.441,3.393)--(6.449,3.404)--(6.457,3.415)--(6.465,3.426)%
  --(6.473,3.437)--(6.481,3.447)--(6.489,3.457)--(6.497,3.467)--(6.505,3.476)--(6.513,3.486)%
  --(6.521,3.495)--(6.529,3.504)--(6.537,3.513)--(6.545,3.522)--(6.553,3.531)--(6.561,3.539)%
  --(6.569,3.547)--(6.577,3.555)--(6.585,3.563)--(6.593,3.571)--(6.601,3.579)--(6.609,3.586)%
  --(6.617,3.593)--(6.625,3.600)--(6.633,3.607)--(6.642,3.614)--(6.650,3.620)--(6.658,3.626)%
  --(6.666,3.632)--(6.674,3.637)--(6.682,3.642)--(6.690,3.647)--(6.698,3.652)--(6.706,3.656)%
  --(6.714,3.660)--(6.722,3.664)--(6.730,3.667)--(6.738,3.671)--(6.746,3.673)--(6.754,3.676)%
  --(6.762,3.678)--(6.770,3.680)--(6.778,3.682)--(6.786,3.683)--(6.794,3.684)--(6.802,3.685)%
  --(6.810,3.686)--(6.818,3.687)--(6.826,3.687)--(6.834,3.687)--(6.842,3.688)--(6.851,3.688)%
  --(6.859,3.688)--(6.867,3.688)--(6.875,3.688)--(6.883,3.688)--(6.891,3.688)--(6.899,3.688)%
  --(6.907,3.688)--(6.915,3.688)--(6.923,3.688)--(6.931,3.688)--(6.939,3.688)--(6.947,3.688);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,3.691)--(1.320,0.985)--(6.947,0.985)--(6.947,3.691)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{6.947cm}{3.691cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/cnot_gate/population_init10_11.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% Tue Oct 12 14:07:13 2021
\tikzset{every node/.append style={font={\footnotesize}}}
\path (0.000,0.000) rectangle (7.500,4.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,0.985)--(6.947,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (6.947,0.985)--(6.767,0.985);
\node[gp node right] at (1.136,0.985) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,1.526)--(2.663,1.526);
\draw[gp path] (5.603,1.526)--(6.947,1.526);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.526)--(1.500,1.526);
\draw[gp path] (6.947,1.526)--(6.767,1.526);
\node[gp node right] at (1.136,1.526) {$0.2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,2.067)--(6.947,2.067);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,2.067)--(1.500,2.067);
\draw[gp path] (6.947,2.067)--(6.767,2.067);
\node[gp node right] at (1.136,2.067) {$0.4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,2.609)--(6.947,2.609);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,2.609)--(1.500,2.609);
\draw[gp path] (6.947,2.609)--(6.767,2.609);
\node[gp node right] at (1.136,2.609) {$0.6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,3.150)--(6.947,3.150);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,3.150)--(1.500,3.150);
\draw[gp path] (6.947,3.150)--(6.767,3.150);
\node[gp node right] at (1.136,3.150) {$0.8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,3.691)--(6.947,3.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,3.691)--(1.500,3.691);
\draw[gp path] (6.947,3.691)--(6.767,3.691);
\node[gp node right] at (1.136,3.691) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,0.985)--(1.320,3.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,3.691)--(1.320,3.511);
\node[gp node center] at (1.320,0.677) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.124,0.985)--(2.124,3.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.124,0.985)--(2.124,1.165);
\draw[gp path] (2.124,3.691)--(2.124,3.511);
\node[gp node center] at (2.124,0.677) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.928,0.985)--(2.928,1.165);
\draw[gp path] (2.928,1.781)--(2.928,3.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.928,0.985)--(2.928,1.165);
\draw[gp path] (2.928,3.691)--(2.928,3.511);
\node[gp node center] at (2.928,0.677) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.732,0.985)--(3.732,1.165);
\draw[gp path] (3.732,1.781)--(3.732,3.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.732,0.985)--(3.732,1.165);
\draw[gp path] (3.732,3.691)--(3.732,3.511);
\node[gp node center] at (3.732,0.677) {$30$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.535,0.985)--(4.535,1.165);
\draw[gp path] (4.535,1.781)--(4.535,3.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.535,0.985)--(4.535,1.165);
\draw[gp path] (4.535,3.691)--(4.535,3.511);
\node[gp node center] at (4.535,0.677) {$40$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.339,0.985)--(5.339,1.165);
\draw[gp path] (5.339,1.781)--(5.339,3.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.339,0.985)--(5.339,1.165);
\draw[gp path] (5.339,3.691)--(5.339,3.511);
\node[gp node center] at (5.339,0.677) {$50$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.143,0.985)--(6.143,3.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.143,0.985)--(6.143,1.165);
\draw[gp path] (6.143,3.691)--(6.143,3.511);
\node[gp node center] at (6.143,0.677) {$60$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.947,0.985)--(6.947,3.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.947,0.985)--(6.947,1.165);
\draw[gp path] (6.947,3.691)--(6.947,3.511);
\node[gp node center] at (6.947,0.677) {$70$};
\draw[gp path] (1.320,3.691)--(1.320,0.985)--(6.947,0.985)--(6.947,3.691)--cycle;
\node[gp node center,rotate=-270] at (0.292,2.338) {Occupation of $|1\rangle$ };
\node[gp node center] at (4.133,0.215) {time (ns)};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 2}
\gpsetlinewidth{2.00}
\draw[gp path] (1.320,3.691)--(1.328,3.691)--(1.336,3.691)--(1.344,3.691)--(1.352,3.691)%
  --(1.360,3.691)--(1.368,3.691)--(1.376,3.691)--(1.384,3.691)--(1.392,3.691)--(1.400,3.691)%
  --(1.408,3.691)--(1.416,3.691)--(1.425,3.691)--(1.433,3.691)--(1.441,3.691)--(1.449,3.690)%
  --(1.457,3.690)--(1.465,3.690)--(1.473,3.690)--(1.481,3.689)--(1.489,3.689)--(1.497,3.688)%
  --(1.505,3.688)--(1.513,3.687)--(1.521,3.687)--(1.529,3.686)--(1.537,3.685)--(1.545,3.684)%
  --(1.553,3.684)--(1.561,3.683)--(1.569,3.682)--(1.577,3.682)--(1.585,3.681)--(1.593,3.681)%
  --(1.601,3.680)--(1.609,3.680)--(1.617,3.679)--(1.625,3.679)--(1.634,3.679)--(1.642,3.678)%
  --(1.650,3.678)--(1.658,3.678)--(1.666,3.678)--(1.674,3.678)--(1.682,3.678)--(1.690,3.678)%
  --(1.698,3.678)--(1.706,3.678)--(1.714,3.679)--(1.722,3.679)--(1.730,3.679)--(1.738,3.679)%
  --(1.746,3.680)--(1.754,3.680)--(1.762,3.680)--(1.770,3.680)--(1.778,3.681)--(1.786,3.681)%
  --(1.794,3.681)--(1.802,3.682)--(1.810,3.682)--(1.818,3.682)--(1.826,3.683)--(1.834,3.683)%
  --(1.843,3.683)--(1.851,3.684)--(1.859,3.684)--(1.867,3.685)--(1.875,3.685)--(1.883,3.685)%
  --(1.891,3.686)--(1.899,3.686)--(1.907,3.687)--(1.915,3.687)--(1.923,3.687)--(1.931,3.688)%
  --(1.939,3.688)--(1.947,3.689)--(1.955,3.689)--(1.963,3.689)--(1.971,3.689)--(1.979,3.690)%
  --(1.987,3.690)--(1.995,3.690)--(2.003,3.690)--(2.011,3.690)--(2.019,3.689)--(2.027,3.689)%
  --(2.035,3.689)--(2.043,3.688)--(2.052,3.687)--(2.060,3.687)--(2.068,3.686)--(2.076,3.685)%
  --(2.084,3.683)--(2.092,3.682)--(2.100,3.680)--(2.108,3.679)--(2.116,3.677)--(2.124,3.675)%
  --(2.132,3.672)--(2.140,3.670)--(2.148,3.667)--(2.156,3.665)--(2.164,3.662)--(2.172,3.659)%
  --(2.180,3.655)--(2.188,3.652)--(2.196,3.648)--(2.204,3.644)--(2.212,3.640)--(2.220,3.636)%
  --(2.228,3.631)--(2.236,3.627)--(2.244,3.622)--(2.252,3.617)--(2.261,3.612)--(2.269,3.606)%
  --(2.277,3.601)--(2.285,3.595)--(2.293,3.589)--(2.301,3.583)--(2.309,3.577)--(2.317,3.571)%
  --(2.325,3.565)--(2.333,3.559)--(2.341,3.552)--(2.349,3.546)--(2.357,3.539)--(2.365,3.532)%
  --(2.373,3.525)--(2.381,3.519)--(2.389,3.512)--(2.397,3.505)--(2.405,3.497)--(2.413,3.490)%
  --(2.421,3.483)--(2.429,3.476)--(2.437,3.468)--(2.445,3.461)--(2.453,3.453)--(2.461,3.445)%
  --(2.470,3.437)--(2.478,3.429)--(2.486,3.421)--(2.494,3.412)--(2.502,3.403)--(2.510,3.395)%
  --(2.518,3.386)--(2.526,3.376)--(2.534,3.367)--(2.542,3.358)--(2.550,3.348)--(2.558,3.339)%
  --(2.566,3.329)--(2.574,3.319)--(2.582,3.309)--(2.590,3.300)--(2.598,3.290)--(2.606,3.280)%
  --(2.614,3.271)--(2.622,3.261)--(2.630,3.252)--(2.638,3.242)--(2.646,3.233)--(2.654,3.224)%
  --(2.662,3.215)--(2.670,3.206)--(2.679,3.198)--(2.687,3.189)--(2.695,3.181)--(2.703,3.173)%
  --(2.711,3.165)--(2.719,3.158)--(2.727,3.151)--(2.735,3.144)--(2.743,3.137)--(2.751,3.131)%
  --(2.759,3.125)--(2.767,3.119)--(2.775,3.113)--(2.783,3.108)--(2.791,3.103)--(2.799,3.099)%
  --(2.807,3.095)--(2.815,3.091)--(2.823,3.087)--(2.831,3.084)--(2.839,3.081)--(2.847,3.079)%
  --(2.855,3.077)--(2.863,3.075)--(2.871,3.073)--(2.879,3.072)--(2.888,3.072)--(2.896,3.071)%
  --(2.904,3.071)--(2.912,3.071)--(2.920,3.072)--(2.928,3.073)--(2.936,3.074)--(2.944,3.076)%
  --(2.952,3.077)--(2.960,3.080)--(2.968,3.082)--(2.976,3.085)--(2.984,3.088)--(2.992,3.091)%
  --(3.000,3.094)--(3.008,3.098)--(3.016,3.102)--(3.024,3.107)--(3.032,3.111)--(3.040,3.116)%
  --(3.048,3.121)--(3.056,3.126)--(3.064,3.132)--(3.072,3.137)--(3.080,3.143)--(3.088,3.149)%
  --(3.097,3.155)--(3.105,3.162)--(3.113,3.168)--(3.121,3.175)--(3.129,3.182)--(3.137,3.189)%
  --(3.145,3.196)--(3.153,3.203)--(3.161,3.210)--(3.169,3.217)--(3.177,3.225)--(3.185,3.232)%
  --(3.193,3.239)--(3.201,3.246)--(3.209,3.254)--(3.217,3.261)--(3.225,3.269)--(3.233,3.276)%
  --(3.241,3.284)--(3.249,3.291)--(3.257,3.299)--(3.265,3.306)--(3.273,3.314)--(3.281,3.322)%
  --(3.289,3.329)--(3.297,3.337)--(3.306,3.345)--(3.314,3.353)--(3.322,3.361)--(3.330,3.369)%
  --(3.338,3.377)--(3.346,3.385)--(3.354,3.393)--(3.362,3.401)--(3.370,3.409)--(3.378,3.416)%
  --(3.386,3.424)--(3.394,3.432)--(3.402,3.439)--(3.410,3.447)--(3.418,3.454)--(3.426,3.461)%
  --(3.434,3.468)--(3.442,3.474)--(3.450,3.481)--(3.458,3.487)--(3.466,3.493)--(3.474,3.500)%
  --(3.482,3.505)--(3.490,3.511)--(3.498,3.517)--(3.506,3.522)--(3.515,3.527)--(3.523,3.533)%
  --(3.531,3.537)--(3.539,3.542)--(3.547,3.547)--(3.555,3.551)--(3.563,3.556)--(3.571,3.560)%
  --(3.579,3.564)--(3.587,3.568)--(3.595,3.571)--(3.603,3.575)--(3.611,3.578)--(3.619,3.581)%
  --(3.627,3.584)--(3.635,3.586)--(3.643,3.589)--(3.651,3.591)--(3.659,3.594)--(3.667,3.595)%
  --(3.675,3.597)--(3.683,3.599)--(3.691,3.600)--(3.699,3.602)--(3.707,3.603)--(3.715,3.604)%
  --(3.724,3.605)--(3.732,3.605)--(3.740,3.606)--(3.748,3.606)--(3.756,3.607)--(3.764,3.607)%
  --(3.772,3.607)--(3.780,3.607)--(3.788,3.607)--(3.796,3.607)--(3.804,3.606)--(3.812,3.606)%
  --(3.820,3.605)--(3.828,3.604)--(3.836,3.604)--(3.844,3.603)--(3.852,3.602)--(3.860,3.601)%
  --(3.868,3.600)--(3.876,3.598)--(3.884,3.597)--(3.892,3.596)--(3.900,3.594)--(3.908,3.593)%
  --(3.916,3.591)--(3.924,3.589)--(3.933,3.588)--(3.941,3.586)--(3.949,3.584)--(3.957,3.582)%
  --(3.965,3.581)--(3.973,3.579)--(3.981,3.577)--(3.989,3.575)--(3.997,3.574)--(4.005,3.572)%
  --(4.013,3.570)--(4.021,3.568)--(4.029,3.567)--(4.037,3.565)--(4.045,3.563)--(4.053,3.562)%
  --(4.061,3.560)--(4.069,3.559)--(4.077,3.557)--(4.085,3.556)--(4.093,3.554)--(4.101,3.553)%
  --(4.109,3.551)--(4.117,3.550)--(4.125,3.548)--(4.134,3.547)--(4.142,3.546)--(4.150,3.545)%
  --(4.158,3.543)--(4.166,3.542)--(4.174,3.541)--(4.182,3.540)--(4.190,3.539)--(4.198,3.538)%
  --(4.206,3.537)--(4.214,3.537)--(4.222,3.536)--(4.230,3.535)--(4.238,3.535)--(4.246,3.534)%
  --(4.254,3.534)--(4.262,3.534)--(4.270,3.534)--(4.278,3.534)--(4.286,3.534)--(4.294,3.534)%
  --(4.302,3.535)--(4.310,3.535)--(4.318,3.535)--(4.326,3.536)--(4.334,3.537)--(4.343,3.537)%
  --(4.351,3.538)--(4.359,3.538)--(4.367,3.539)--(4.375,3.540)--(4.383,3.541)--(4.391,3.542)%
  --(4.399,3.542)--(4.407,3.543)--(4.415,3.544)--(4.423,3.545)--(4.431,3.546)--(4.439,3.547)%
  --(4.447,3.548)--(4.455,3.549)--(4.463,3.551)--(4.471,3.552)--(4.479,3.553)--(4.487,3.554)%
  --(4.495,3.556)--(4.503,3.557)--(4.511,3.558)--(4.519,3.560)--(4.527,3.561)--(4.535,3.562)%
  --(4.543,3.564)--(4.552,3.565)--(4.560,3.567)--(4.568,3.569)--(4.576,3.570)--(4.584,3.572)%
  --(4.592,3.574)--(4.600,3.575)--(4.608,3.577)--(4.616,3.579)--(4.624,3.580)--(4.632,3.582)%
  --(4.640,3.584)--(4.648,3.585)--(4.656,3.587)--(4.664,3.588)--(4.672,3.590)--(4.680,3.591)%
  --(4.688,3.592)--(4.696,3.594)--(4.704,3.595)--(4.712,3.596)--(4.720,3.597)--(4.728,3.597)%
  --(4.736,3.598)--(4.744,3.599)--(4.752,3.599)--(4.761,3.599)--(4.769,3.599)--(4.777,3.599)%
  --(4.785,3.599)--(4.793,3.599)--(4.801,3.599)--(4.809,3.598)--(4.817,3.598)--(4.825,3.597)%
  --(4.833,3.596)--(4.841,3.595)--(4.849,3.593)--(4.857,3.592)--(4.865,3.590)--(4.873,3.588)%
  --(4.881,3.586)--(4.889,3.584)--(4.897,3.582)--(4.905,3.579)--(4.913,3.576)--(4.921,3.573)%
  --(4.929,3.570)--(4.937,3.567)--(4.945,3.563)--(4.953,3.559)--(4.961,3.555)--(4.970,3.551)%
  --(4.978,3.547)--(4.986,3.542)--(4.994,3.537)--(5.002,3.532)--(5.010,3.527)--(5.018,3.522)%
  --(5.026,3.516)--(5.034,3.510)--(5.042,3.504)--(5.050,3.498)--(5.058,3.491)--(5.066,3.485)%
  --(5.074,3.478)--(5.082,3.470)--(5.090,3.463)--(5.098,3.455)--(5.106,3.447)--(5.114,3.439)%
  --(5.122,3.431)--(5.130,3.422)--(5.138,3.414)--(5.146,3.405)--(5.154,3.396)--(5.162,3.388)%
  --(5.170,3.379)--(5.179,3.370)--(5.187,3.361)--(5.195,3.353)--(5.203,3.344)--(5.211,3.335)%
  --(5.219,3.327)--(5.227,3.318)--(5.235,3.310)--(5.243,3.301)--(5.251,3.293)--(5.259,3.285)%
  --(5.267,3.276)--(5.275,3.268)--(5.283,3.259)--(5.291,3.251)--(5.299,3.242)--(5.307,3.234)%
  --(5.315,3.225)--(5.323,3.216)--(5.331,3.207)--(5.339,3.199)--(5.347,3.190)--(5.355,3.181)%
  --(5.363,3.173)--(5.371,3.164)--(5.379,3.156)--(5.388,3.148)--(5.396,3.140)--(5.404,3.133)%
  --(5.412,3.126)--(5.420,3.119)--(5.428,3.113)--(5.436,3.107)--(5.444,3.102)--(5.452,3.097)%
  --(5.460,3.092)--(5.468,3.088)--(5.476,3.084)--(5.484,3.081)--(5.492,3.078)--(5.500,3.075)%
  --(5.508,3.073)--(5.516,3.072)--(5.524,3.071)--(5.532,3.070)--(5.540,3.070)--(5.548,3.070)%
  --(5.556,3.071)--(5.564,3.072)--(5.572,3.074)--(5.580,3.076)--(5.588,3.078)--(5.597,3.081)%
  --(5.605,3.084)--(5.613,3.088)--(5.621,3.092)--(5.629,3.096)--(5.637,3.101)--(5.645,3.105)%
  --(5.653,3.110)--(5.661,3.116)--(5.669,3.121)--(5.677,3.127)--(5.685,3.133)--(5.693,3.139)%
  --(5.701,3.145)--(5.709,3.152)--(5.717,3.158)--(5.725,3.165)--(5.733,3.172)--(5.741,3.179)%
  --(5.749,3.186)--(5.757,3.193)--(5.765,3.200)--(5.773,3.207)--(5.781,3.215)--(5.789,3.222)%
  --(5.797,3.230)--(5.806,3.237)--(5.814,3.244)--(5.822,3.252)--(5.830,3.259)--(5.838,3.267)%
  --(5.846,3.274)--(5.854,3.281)--(5.862,3.288)--(5.870,3.296)--(5.878,3.303)--(5.886,3.310)%
  --(5.894,3.316)--(5.902,3.323)--(5.910,3.330)--(5.918,3.336)--(5.926,3.343)--(5.934,3.349)%
  --(5.942,3.355)--(5.950,3.362)--(5.958,3.368)--(5.966,3.374)--(5.974,3.380)--(5.982,3.385)%
  --(5.990,3.391)--(5.998,3.397)--(6.006,3.402)--(6.015,3.408)--(6.023,3.413)--(6.031,3.419)%
  --(6.039,3.424)--(6.047,3.430)--(6.055,3.435)--(6.063,3.440)--(6.071,3.445)--(6.079,3.451)%
  --(6.087,3.456)--(6.095,3.461)--(6.103,3.467)--(6.111,3.472)--(6.119,3.477)--(6.127,3.482)%
  --(6.135,3.488)--(6.143,3.493)--(6.151,3.498)--(6.159,3.504)--(6.167,3.509)--(6.175,3.514)%
  --(6.183,3.520)--(6.191,3.525)--(6.199,3.530)--(6.207,3.536)--(6.215,3.541)--(6.224,3.546)%
  --(6.232,3.551)--(6.240,3.556)--(6.248,3.562)--(6.256,3.567)--(6.264,3.572)--(6.272,3.577)%
  --(6.280,3.582)--(6.288,3.587)--(6.296,3.591)--(6.304,3.596)--(6.312,3.601)--(6.320,3.605)%
  --(6.328,3.609)--(6.336,3.613)--(6.344,3.617)--(6.352,3.621)--(6.360,3.625)--(6.368,3.629)%
  --(6.376,3.632)--(6.384,3.636)--(6.392,3.639)--(6.400,3.642)--(6.408,3.645)--(6.416,3.647)%
  --(6.424,3.650)--(6.433,3.652)--(6.441,3.655)--(6.449,3.657)--(6.457,3.659)--(6.465,3.661)%
  --(6.473,3.662)--(6.481,3.664)--(6.489,3.665)--(6.497,3.667)--(6.505,3.668)--(6.513,3.669)%
  --(6.521,3.670)--(6.529,3.671)--(6.537,3.672)--(6.545,3.673)--(6.553,3.673)--(6.561,3.674)%
  --(6.569,3.674)--(6.577,3.675)--(6.585,3.675)--(6.593,3.676)--(6.601,3.676)--(6.609,3.677)%
  --(6.617,3.677)--(6.625,3.677)--(6.633,3.678)--(6.642,3.678)--(6.650,3.678)--(6.658,3.679)%
  --(6.666,3.679)--(6.674,3.679)--(6.682,3.680)--(6.690,3.680)--(6.698,3.681)--(6.706,3.681)%
  --(6.714,3.682)--(6.722,3.682)--(6.730,3.683)--(6.738,3.684)--(6.746,3.684)--(6.754,3.685)%
  --(6.762,3.685)--(6.770,3.686)--(6.778,3.686)--(6.786,3.686)--(6.794,3.687)--(6.802,3.687)%
  --(6.810,3.687)--(6.818,3.687)--(6.826,3.687)--(6.834,3.687)--(6.842,3.688)--(6.851,3.688)%
  --(6.859,3.688)--(6.867,3.688)--(6.875,3.688)--(6.883,3.688)--(6.891,3.688)--(6.899,3.688)%
  --(6.907,3.688)--(6.915,3.688)--(6.923,3.688)--(6.931,3.688)--(6.939,3.688)--(6.947,3.688);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.319,1.627) {init $|10\rangle$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 1}
\draw[gp path] (4.503,1.627)--(5.419,1.627);
\draw[gp path] (1.320,0.985)--(1.328,0.985)--(1.336,0.985)--(1.344,0.985)--(1.352,0.985)%
  --(1.360,0.985)--(1.368,0.985)--(1.376,0.985)--(1.384,0.985)--(1.392,0.985)--(1.400,0.985)%
  --(1.408,0.985)--(1.416,0.985)--(1.425,0.985)--(1.433,0.986)--(1.441,0.986)--(1.449,0.987)%
  --(1.457,0.987)--(1.465,0.988)--(1.473,0.989)--(1.481,0.990)--(1.489,0.992)--(1.497,0.994)%
  --(1.505,0.996)--(1.513,0.998)--(1.521,1.001)--(1.529,1.004)--(1.537,1.007)--(1.545,1.011)%
  --(1.553,1.015)--(1.561,1.019)--(1.569,1.023)--(1.577,1.028)--(1.585,1.033)--(1.593,1.038)%
  --(1.601,1.043)--(1.609,1.049)--(1.617,1.055)--(1.625,1.060)--(1.634,1.066)--(1.642,1.073)%
  --(1.650,1.079)--(1.658,1.085)--(1.666,1.092)--(1.674,1.098)--(1.682,1.104)--(1.690,1.111)%
  --(1.698,1.117)--(1.706,1.124)--(1.714,1.131)--(1.722,1.137)--(1.730,1.144)--(1.738,1.151)%
  --(1.746,1.157)--(1.754,1.164)--(1.762,1.171)--(1.770,1.178)--(1.778,1.185)--(1.786,1.192)%
  --(1.794,1.199)--(1.802,1.206)--(1.810,1.213)--(1.818,1.221)--(1.826,1.228)--(1.834,1.236)%
  --(1.843,1.244)--(1.851,1.252)--(1.859,1.260)--(1.867,1.268)--(1.875,1.277)--(1.883,1.285)%
  --(1.891,1.294)--(1.899,1.303)--(1.907,1.313)--(1.915,1.322)--(1.923,1.332)--(1.931,1.342)%
  --(1.939,1.353)--(1.947,1.363)--(1.955,1.374)--(1.963,1.386)--(1.971,1.397)--(1.979,1.409)%
  --(1.987,1.421)--(1.995,1.433)--(2.003,1.446)--(2.011,1.459)--(2.019,1.472)--(2.027,1.485)%
  --(2.035,1.499)--(2.043,1.513)--(2.052,1.527)--(2.060,1.541)--(2.068,1.556)--(2.076,1.570)%
  --(2.084,1.585)--(2.092,1.600)--(2.100,1.614)--(2.108,1.629)--(2.116,1.643)--(2.124,1.658)%
  --(2.132,1.672)--(2.140,1.686)--(2.148,1.700)--(2.156,1.714)--(2.164,1.727)--(2.172,1.740)%
  --(2.180,1.753)--(2.188,1.766)--(2.196,1.779)--(2.204,1.791)--(2.212,1.803)--(2.220,1.815)%
  --(2.228,1.827)--(2.236,1.839)--(2.244,1.850)--(2.252,1.861)--(2.261,1.872)--(2.269,1.883)%
  --(2.277,1.894)--(2.285,1.905)--(2.293,1.915)--(2.301,1.925)--(2.309,1.935)--(2.317,1.946)%
  --(2.325,1.956)--(2.333,1.966)--(2.341,1.976)--(2.349,1.986)--(2.357,1.996)--(2.365,2.006)%
  --(2.373,2.016)--(2.381,2.027)--(2.389,2.037)--(2.397,2.048)--(2.405,2.058)--(2.413,2.068)%
  --(2.421,2.079)--(2.429,2.089)--(2.437,2.098)--(2.445,2.108)--(2.453,2.117)--(2.461,2.125)%
  --(2.470,2.133)--(2.478,2.141)--(2.486,2.147)--(2.494,2.153)--(2.502,2.158)--(2.510,2.163)%
  --(2.518,2.166)--(2.526,2.170)--(2.534,2.172)--(2.542,2.174)--(2.550,2.176)--(2.558,2.178)%
  --(2.566,2.179)--(2.574,2.180)--(2.582,2.182)--(2.590,2.183)--(2.598,2.184)--(2.606,2.186)%
  --(2.614,2.187)--(2.622,2.189)--(2.630,2.192)--(2.638,2.194)--(2.646,2.197)--(2.654,2.200)%
  --(2.662,2.204)--(2.670,2.207)--(2.679,2.211)--(2.687,2.215)--(2.695,2.219)--(2.703,2.223)%
  --(2.711,2.227)--(2.719,2.232)--(2.727,2.236)--(2.735,2.241)--(2.743,2.246)--(2.751,2.251)%
  --(2.759,2.255)--(2.767,2.261)--(2.775,2.266)--(2.783,2.271)--(2.791,2.276)--(2.799,2.282)%
  --(2.807,2.287)--(2.815,2.293)--(2.823,2.298)--(2.831,2.304)--(2.839,2.310)--(2.847,2.316)%
  --(2.855,2.322)--(2.863,2.328)--(2.871,2.334)--(2.879,2.340)--(2.888,2.346)--(2.896,2.352)%
  --(2.904,2.357)--(2.912,2.363)--(2.920,2.368)--(2.928,2.373)--(2.936,2.378)--(2.944,2.383)%
  --(2.952,2.388)--(2.960,2.392)--(2.968,2.395)--(2.976,2.399)--(2.984,2.402)--(2.992,2.405)%
  --(3.000,2.407)--(3.008,2.409)--(3.016,2.411)--(3.024,2.413)--(3.032,2.415)--(3.040,2.416)%
  --(3.048,2.417)--(3.056,2.419)--(3.064,2.420)--(3.072,2.420)--(3.080,2.421)--(3.088,2.422)%
  --(3.097,2.422)--(3.105,2.423)--(3.113,2.423)--(3.121,2.423)--(3.129,2.424)--(3.137,2.423)%
  --(3.145,2.423)--(3.153,2.423)--(3.161,2.422)--(3.169,2.422)--(3.177,2.421)--(3.185,2.419)%
  --(3.193,2.418)--(3.201,2.416)--(3.209,2.414)--(3.217,2.412)--(3.225,2.410)--(3.233,2.407)%
  --(3.241,2.404)--(3.249,2.401)--(3.257,2.397)--(3.265,2.394)--(3.273,2.390)--(3.281,2.386)%
  --(3.289,2.382)--(3.297,2.378)--(3.306,2.373)--(3.314,2.369)--(3.322,2.364)--(3.330,2.359)%
  --(3.338,2.354)--(3.346,2.349)--(3.354,2.345)--(3.362,2.340)--(3.370,2.335)--(3.378,2.330)%
  --(3.386,2.326)--(3.394,2.322)--(3.402,2.318)--(3.410,2.314)--(3.418,2.310)--(3.426,2.307)%
  --(3.434,2.305)--(3.442,2.302)--(3.450,2.300)--(3.458,2.298)--(3.466,2.297)--(3.474,2.295)%
  --(3.482,2.294)--(3.490,2.293)--(3.498,2.293)--(3.506,2.292)--(3.515,2.291)--(3.523,2.291)%
  --(3.531,2.290)--(3.539,2.290)--(3.547,2.289)--(3.555,2.289)--(3.563,2.288)--(3.571,2.287)%
  --(3.579,2.286)--(3.587,2.286)--(3.595,2.285)--(3.603,2.284)--(3.611,2.283)--(3.619,2.282)%
  --(3.627,2.281)--(3.635,2.279)--(3.643,2.278)--(3.651,2.277)--(3.659,2.275)--(3.667,2.274)%
  --(3.675,2.272)--(3.683,2.270)--(3.691,2.268)--(3.699,2.266)--(3.707,2.264)--(3.715,2.262)%
  --(3.724,2.259)--(3.732,2.257)--(3.740,2.254)--(3.748,2.251)--(3.756,2.248)--(3.764,2.245)%
  --(3.772,2.241)--(3.780,2.237)--(3.788,2.233)--(3.796,2.229)--(3.804,2.225)--(3.812,2.221)%
  --(3.820,2.217)--(3.828,2.213)--(3.836,2.209)--(3.844,2.205)--(3.852,2.201)--(3.860,2.197)%
  --(3.868,2.194)--(3.876,2.190)--(3.884,2.187)--(3.892,2.185)--(3.900,2.182)--(3.908,2.180)%
  --(3.916,2.179)--(3.924,2.177)--(3.933,2.176)--(3.941,2.176)--(3.949,2.175)--(3.957,2.174)%
  --(3.965,2.174)--(3.973,2.174)--(3.981,2.173)--(3.989,2.173)--(3.997,2.172)--(4.005,2.172)%
  --(4.013,2.171)--(4.021,2.171)--(4.029,2.170)--(4.037,2.168)--(4.045,2.167)--(4.053,2.166)%
  --(4.061,2.164)--(4.069,2.163)--(4.077,2.161)--(4.085,2.160)--(4.093,2.159)--(4.101,2.157)%
  --(4.109,2.156)--(4.117,2.155)--(4.125,2.154)--(4.134,2.153)--(4.142,2.152)--(4.150,2.152)%
  --(4.158,2.151)--(4.166,2.151)--(4.174,2.151)--(4.182,2.150)--(4.190,2.150)--(4.198,2.150)%
  --(4.206,2.149)--(4.214,2.149)--(4.222,2.148)--(4.230,2.147)--(4.238,2.146)--(4.246,2.145)%
  --(4.254,2.143)--(4.262,2.141)--(4.270,2.139)--(4.278,2.136)--(4.286,2.134)--(4.294,2.131)%
  --(4.302,2.129)--(4.310,2.126)--(4.318,2.123)--(4.326,2.121)--(4.334,2.118)--(4.343,2.116)%
  --(4.351,2.114)--(4.359,2.112)--(4.367,2.110)--(4.375,2.109)--(4.383,2.109)--(4.391,2.108)%
  --(4.399,2.108)--(4.407,2.108)--(4.415,2.109)--(4.423,2.110)--(4.431,2.111)--(4.439,2.112)%
  --(4.447,2.113)--(4.455,2.115)--(4.463,2.117)--(4.471,2.119)--(4.479,2.121)--(4.487,2.123)%
  --(4.495,2.125)--(4.503,2.128)--(4.511,2.130)--(4.519,2.133)--(4.527,2.135)--(4.535,2.138)%
  --(4.543,2.140)--(4.552,2.143)--(4.560,2.145)--(4.568,2.148)--(4.576,2.151)--(4.584,2.153)%
  --(4.592,2.156)--(4.600,2.158)--(4.608,2.161)--(4.616,2.164)--(4.624,2.166)--(4.632,2.169)%
  --(4.640,2.171)--(4.648,2.174)--(4.656,2.176)--(4.664,2.179)--(4.672,2.181)--(4.680,2.183)%
  --(4.688,2.186)--(4.696,2.188)--(4.704,2.190)--(4.712,2.193)--(4.720,2.195)--(4.728,2.197)%
  --(4.736,2.199)--(4.744,2.201)--(4.752,2.202)--(4.761,2.204)--(4.769,2.206)--(4.777,2.207)%
  --(4.785,2.209)--(4.793,2.210)--(4.801,2.212)--(4.809,2.213)--(4.817,2.214)--(4.825,2.216)%
  --(4.833,2.217)--(4.841,2.218)--(4.849,2.219)--(4.857,2.220)--(4.865,2.221)--(4.873,2.222)%
  --(4.881,2.224)--(4.889,2.225)--(4.897,2.226)--(4.905,2.227)--(4.913,2.229)--(4.921,2.230)%
  --(4.929,2.232)--(4.937,2.233)--(4.945,2.235)--(4.953,2.237)--(4.961,2.239)--(4.970,2.241)%
  --(4.978,2.243)--(4.986,2.245)--(4.994,2.247)--(5.002,2.249)--(5.010,2.251)--(5.018,2.254)%
  --(5.026,2.256)--(5.034,2.258)--(5.042,2.260)--(5.050,2.262)--(5.058,2.264)--(5.066,2.266)%
  --(5.074,2.268)--(5.082,2.269)--(5.090,2.271)--(5.098,2.272)--(5.106,2.274)--(5.114,2.275)%
  --(5.122,2.276)--(5.130,2.278)--(5.138,2.279)--(5.146,2.280)--(5.154,2.281)--(5.162,2.283)%
  --(5.170,2.284)--(5.179,2.285)--(5.187,2.287)--(5.195,2.288)--(5.203,2.290)--(5.211,2.292)%
  --(5.219,2.294)--(5.227,2.295)--(5.235,2.297)--(5.243,2.299)--(5.251,2.302)--(5.259,2.304)%
  --(5.267,2.306)--(5.275,2.308)--(5.283,2.311)--(5.291,2.313)--(5.299,2.315)--(5.307,2.318)%
  --(5.315,2.320)--(5.323,2.323)--(5.331,2.325)--(5.339,2.328)--(5.347,2.330)--(5.355,2.333)%
  --(5.363,2.335)--(5.371,2.338)--(5.379,2.340)--(5.388,2.343)--(5.396,2.346)--(5.404,2.348)%
  --(5.412,2.351)--(5.420,2.353)--(5.428,2.356)--(5.436,2.358)--(5.444,2.361)--(5.452,2.363)%
  --(5.460,2.366)--(5.468,2.369)--(5.476,2.371)--(5.484,2.374)--(5.492,2.377)--(5.500,2.379)%
  --(5.508,2.382)--(5.516,2.385)--(5.524,2.387)--(5.532,2.390)--(5.540,2.393)--(5.548,2.396)%
  --(5.556,2.399)--(5.564,2.402)--(5.572,2.405)--(5.580,2.408)--(5.588,2.411)--(5.597,2.414)%
  --(5.605,2.417)--(5.613,2.419)--(5.621,2.422)--(5.629,2.424)--(5.637,2.426)--(5.645,2.428)%
  --(5.653,2.429)--(5.661,2.430)--(5.669,2.431)--(5.677,2.432)--(5.685,2.432)--(5.693,2.433)%
  --(5.701,2.433)--(5.709,2.433)--(5.717,2.434)--(5.725,2.434)--(5.733,2.435)--(5.741,2.436)%
  --(5.749,2.438)--(5.757,2.439)--(5.765,2.442)--(5.773,2.445)--(5.781,2.448)--(5.789,2.452)%
  --(5.797,2.457)--(5.806,2.462)--(5.814,2.468)--(5.822,2.474)--(5.830,2.481)--(5.838,2.488)%
  --(5.846,2.496)--(5.854,2.505)--(5.862,2.514)--(5.870,2.523)--(5.878,2.533)--(5.886,2.544)%
  --(5.894,2.555)--(5.902,2.566)--(5.910,2.578)--(5.918,2.590)--(5.926,2.602)--(5.934,2.615)%
  --(5.942,2.628)--(5.950,2.640)--(5.958,2.653)--(5.966,2.666)--(5.974,2.680)--(5.982,2.692)%
  --(5.990,2.705)--(5.998,2.718)--(6.006,2.731)--(6.015,2.743)--(6.023,2.755)--(6.031,2.767)%
  --(6.039,2.778)--(6.047,2.789)--(6.055,2.800)--(6.063,2.811)--(6.071,2.822)--(6.079,2.832)%
  --(6.087,2.842)--(6.095,2.852)--(6.103,2.862)--(6.111,2.872)--(6.119,2.881)--(6.127,2.890)%
  --(6.135,2.899)--(6.143,2.908)--(6.151,2.917)--(6.159,2.925)--(6.167,2.934)--(6.175,2.943)%
  --(6.183,2.953)--(6.191,2.962)--(6.199,2.972)--(6.207,2.982)--(6.215,2.993)--(6.224,3.004)%
  --(6.232,3.016)--(6.240,3.028)--(6.248,3.041)--(6.256,3.055)--(6.264,3.069)--(6.272,3.084)%
  --(6.280,3.099)--(6.288,3.114)--(6.296,3.130)--(6.304,3.145)--(6.312,3.161)--(6.320,3.177)%
  --(6.328,3.193)--(6.336,3.208)--(6.344,3.223)--(6.352,3.239)--(6.360,3.253)--(6.368,3.268)%
  --(6.376,3.282)--(6.384,3.296)--(6.392,3.309)--(6.400,3.322)--(6.408,3.335)--(6.416,3.347)%
  --(6.424,3.360)--(6.433,3.372)--(6.441,3.383)--(6.449,3.395)--(6.457,3.406)--(6.465,3.417)%
  --(6.473,3.428)--(6.481,3.439)--(6.489,3.449)--(6.497,3.460)--(6.505,3.470)--(6.513,3.480)%
  --(6.521,3.489)--(6.529,3.499)--(6.537,3.508)--(6.545,3.517)--(6.553,3.526)--(6.561,3.535)%
  --(6.569,3.543)--(6.577,3.552)--(6.585,3.560)--(6.593,3.568)--(6.601,3.576)--(6.609,3.583)%
  --(6.617,3.591)--(6.625,3.598)--(6.633,3.605)--(6.642,3.612)--(6.650,3.618)--(6.658,3.624)%
  --(6.666,3.630)--(6.674,3.636)--(6.682,3.641)--(6.690,3.646)--(6.698,3.651)--(6.706,3.655)%
  --(6.714,3.659)--(6.722,3.663)--(6.730,3.667)--(6.738,3.670)--(6.746,3.673)--(6.754,3.675)%
  --(6.762,3.677)--(6.770,3.679)--(6.778,3.681)--(6.786,3.682)--(6.794,3.683)--(6.802,3.684)%
  --(6.810,3.685)--(6.818,3.686)--(6.826,3.686)--(6.834,3.686)--(6.842,3.687)--(6.851,3.687)%
  --(6.859,3.687)--(6.867,3.687)--(6.875,3.687)--(6.883,3.687)--(6.891,3.687)--(6.899,3.687)%
  --(6.907,3.687)--(6.915,3.687)--(6.923,3.687)--(6.931,3.687)--(6.939,3.687)--(6.947,3.687);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (1.320,3.691)--(1.328,3.691)--(1.336,3.691)--(1.344,3.691)--(1.352,3.691)%
  --(1.360,3.691)--(1.368,3.691)--(1.376,3.691)--(1.384,3.691)--(1.392,3.691)--(1.400,3.691)%
  --(1.408,3.691)--(1.416,3.691)--(1.425,3.691)--(1.433,3.691)--(1.441,3.691)--(1.449,3.690)%
  --(1.457,3.690)--(1.465,3.690)--(1.473,3.690)--(1.481,3.689)--(1.489,3.689)--(1.497,3.688)%
  --(1.505,3.688)--(1.513,3.687)--(1.521,3.687)--(1.529,3.686)--(1.537,3.685)--(1.545,3.684)%
  --(1.553,3.684)--(1.561,3.683)--(1.569,3.682)--(1.577,3.682)--(1.585,3.681)--(1.593,3.681)%
  --(1.601,3.680)--(1.609,3.680)--(1.617,3.679)--(1.625,3.679)--(1.634,3.679)--(1.642,3.678)%
  --(1.650,3.678)--(1.658,3.678)--(1.666,3.678)--(1.674,3.678)--(1.682,3.678)--(1.690,3.678)%
  --(1.698,3.678)--(1.706,3.678)--(1.714,3.679)--(1.722,3.679)--(1.730,3.679)--(1.738,3.679)%
  --(1.746,3.680)--(1.754,3.680)--(1.762,3.680)--(1.770,3.681)--(1.778,3.681)--(1.786,3.681)%
  --(1.794,3.682)--(1.802,3.682)--(1.810,3.682)--(1.818,3.682)--(1.826,3.683)--(1.834,3.683)%
  --(1.843,3.683)--(1.851,3.684)--(1.859,3.684)--(1.867,3.684)--(1.875,3.685)--(1.883,3.685)%
  --(1.891,3.685)--(1.899,3.685)--(1.907,3.686)--(1.915,3.686)--(1.923,3.686)--(1.931,3.687)%
  --(1.939,3.687)--(1.947,3.687)--(1.955,3.687)--(1.963,3.687)--(1.971,3.687)--(1.979,3.687)%
  --(1.987,3.687)--(1.995,3.687)--(2.003,3.687)--(2.011,3.687)--(2.019,3.686)--(2.027,3.686)%
  --(2.035,3.685)--(2.043,3.684)--(2.052,3.683)--(2.060,3.682)--(2.068,3.681)--(2.076,3.680)%
  --(2.084,3.678)--(2.092,3.677)--(2.100,3.675)--(2.108,3.673)--(2.116,3.671)--(2.124,3.669)%
  --(2.132,3.666)--(2.140,3.664)--(2.148,3.661)--(2.156,3.658)--(2.164,3.655)--(2.172,3.652)%
  --(2.180,3.648)--(2.188,3.644)--(2.196,3.640)--(2.204,3.636)--(2.212,3.632)--(2.220,3.628)%
  --(2.228,3.623)--(2.236,3.618)--(2.244,3.613)--(2.252,3.608)--(2.261,3.603)--(2.269,3.597)%
  --(2.277,3.592)--(2.285,3.586)--(2.293,3.580)--(2.301,3.574)--(2.309,3.568)--(2.317,3.561)%
  --(2.325,3.555)--(2.333,3.548)--(2.341,3.542)--(2.349,3.535)--(2.357,3.528)--(2.365,3.521)%
  --(2.373,3.514)--(2.381,3.507)--(2.389,3.500)--(2.397,3.493)--(2.405,3.486)--(2.413,3.479)%
  --(2.421,3.471)--(2.429,3.464)--(2.437,3.456)--(2.445,3.448)--(2.453,3.440)--(2.461,3.432)%
  --(2.470,3.424)--(2.478,3.416)--(2.486,3.407)--(2.494,3.399)--(2.502,3.390)--(2.510,3.381)%
  --(2.518,3.372)--(2.526,3.362)--(2.534,3.353)--(2.542,3.343)--(2.550,3.334)--(2.558,3.324)%
  --(2.566,3.314)--(2.574,3.304)--(2.582,3.294)--(2.590,3.284)--(2.598,3.275)--(2.606,3.265)%
  --(2.614,3.255)--(2.622,3.245)--(2.630,3.236)--(2.638,3.226)--(2.646,3.217)--(2.654,3.208)%
  --(2.662,3.198)--(2.670,3.189)--(2.679,3.181)--(2.687,3.172)--(2.695,3.164)--(2.703,3.156)%
  --(2.711,3.148)--(2.719,3.140)--(2.727,3.133)--(2.735,3.125)--(2.743,3.119)--(2.751,3.112)%
  --(2.759,3.106)--(2.767,3.100)--(2.775,3.094)--(2.783,3.089)--(2.791,3.084)--(2.799,3.079)%
  --(2.807,3.075)--(2.815,3.071)--(2.823,3.067)--(2.831,3.064)--(2.839,3.061)--(2.847,3.058)%
  --(2.855,3.056)--(2.863,3.054)--(2.871,3.053)--(2.879,3.051)--(2.888,3.051)--(2.896,3.050)%
  --(2.904,3.050)--(2.912,3.050)--(2.920,3.051)--(2.928,3.052)--(2.936,3.053)--(2.944,3.054)%
  --(2.952,3.056)--(2.960,3.058)--(2.968,3.060)--(2.976,3.063)--(2.984,3.066)--(2.992,3.069)%
  --(3.000,3.073)--(3.008,3.077)--(3.016,3.081)--(3.024,3.085)--(3.032,3.090)--(3.040,3.095)%
  --(3.048,3.100)--(3.056,3.105)--(3.064,3.111)--(3.072,3.116)--(3.080,3.122)--(3.088,3.128)%
  --(3.097,3.135)--(3.105,3.141)--(3.113,3.148)--(3.121,3.155)--(3.129,3.162)--(3.137,3.169)%
  --(3.145,3.176)--(3.153,3.183)--(3.161,3.190)--(3.169,3.198)--(3.177,3.205)--(3.185,3.213)%
  --(3.193,3.220)--(3.201,3.228)--(3.209,3.235)--(3.217,3.243)--(3.225,3.250)--(3.233,3.258)%
  --(3.241,3.265)--(3.249,3.273)--(3.257,3.281)--(3.265,3.289)--(3.273,3.296)--(3.281,3.304)%
  --(3.289,3.312)--(3.297,3.320)--(3.306,3.328)--(3.314,3.336)--(3.322,3.345)--(3.330,3.353)%
  --(3.338,3.361)--(3.346,3.369)--(3.354,3.378)--(3.362,3.386)--(3.370,3.394)--(3.378,3.402)%
  --(3.386,3.410)--(3.394,3.417)--(3.402,3.425)--(3.410,3.433)--(3.418,3.440)--(3.426,3.447)%
  --(3.434,3.454)--(3.442,3.461)--(3.450,3.468)--(3.458,3.475)--(3.466,3.481)--(3.474,3.487)%
  --(3.482,3.493)--(3.490,3.499)--(3.498,3.505)--(3.506,3.510)--(3.515,3.516)--(3.523,3.521)%
  --(3.531,3.526)--(3.539,3.531)--(3.547,3.536)--(3.555,3.540)--(3.563,3.545)--(3.571,3.549)%
  --(3.579,3.553)--(3.587,3.557)--(3.595,3.561)--(3.603,3.565)--(3.611,3.568)--(3.619,3.571)%
  --(3.627,3.574)--(3.635,3.577)--(3.643,3.580)--(3.651,3.582)--(3.659,3.584)--(3.667,3.586)%
  --(3.675,3.588)--(3.683,3.590)--(3.691,3.592)--(3.699,3.593)--(3.707,3.594)--(3.715,3.595)%
  --(3.724,3.596)--(3.732,3.597)--(3.740,3.598)--(3.748,3.598)--(3.756,3.598)--(3.764,3.599)%
  --(3.772,3.599)--(3.780,3.599)--(3.788,3.599)--(3.796,3.598)--(3.804,3.598)--(3.812,3.598)%
  --(3.820,3.597)--(3.828,3.596)--(3.836,3.596)--(3.844,3.595)--(3.852,3.594)--(3.860,3.593)%
  --(3.868,3.592)--(3.876,3.590)--(3.884,3.589)--(3.892,3.587)--(3.900,3.586)--(3.908,3.584)%
  --(3.916,3.583)--(3.924,3.581)--(3.933,3.579)--(3.941,3.578)--(3.949,3.576)--(3.957,3.574)%
  --(3.965,3.572)--(3.973,3.570)--(3.981,3.569)--(3.989,3.567)--(3.997,3.565)--(4.005,3.563)%
  --(4.013,3.561)--(4.021,3.559)--(4.029,3.558)--(4.037,3.556)--(4.045,3.554)--(4.053,3.552)%
  --(4.061,3.551)--(4.069,3.549)--(4.077,3.547)--(4.085,3.546)--(4.093,3.544)--(4.101,3.543)%
  --(4.109,3.541)--(4.117,3.540)--(4.125,3.538)--(4.134,3.537)--(4.142,3.536)--(4.150,3.534)%
  --(4.158,3.533)--(4.166,3.532)--(4.174,3.531)--(4.182,3.529)--(4.190,3.528)--(4.198,3.527)%
  --(4.206,3.527)--(4.214,3.526)--(4.222,3.525)--(4.230,3.524)--(4.238,3.524)--(4.246,3.523)%
  --(4.254,3.523)--(4.262,3.523)--(4.270,3.523)--(4.278,3.523)--(4.286,3.523)--(4.294,3.523)%
  --(4.302,3.524)--(4.310,3.524)--(4.318,3.524)--(4.326,3.525)--(4.334,3.526)--(4.343,3.526)%
  --(4.351,3.527)--(4.359,3.528)--(4.367,3.529)--(4.375,3.529)--(4.383,3.530)--(4.391,3.531)%
  --(4.399,3.532)--(4.407,3.533)--(4.415,3.534)--(4.423,3.535)--(4.431,3.536)--(4.439,3.537)%
  --(4.447,3.539)--(4.455,3.540)--(4.463,3.541)--(4.471,3.542)--(4.479,3.544)--(4.487,3.545)%
  --(4.495,3.547)--(4.503,3.548)--(4.511,3.550)--(4.519,3.552)--(4.527,3.553)--(4.535,3.555)%
  --(4.543,3.557)--(4.552,3.559)--(4.560,3.561)--(4.568,3.563)--(4.576,3.565)--(4.584,3.567)%
  --(4.592,3.569)--(4.600,3.571)--(4.608,3.573)--(4.616,3.575)--(4.624,3.578)--(4.632,3.580)%
  --(4.640,3.582)--(4.648,3.584)--(4.656,3.587)--(4.664,3.589)--(4.672,3.591)--(4.680,3.593)%
  --(4.688,3.595)--(4.696,3.597)--(4.704,3.599)--(4.712,3.600)--(4.720,3.602)--(4.728,3.603)%
  --(4.736,3.605)--(4.744,3.606)--(4.752,3.608)--(4.761,3.609)--(4.769,3.610)--(4.777,3.611)%
  --(4.785,3.611)--(4.793,3.612)--(4.801,3.613)--(4.809,3.613)--(4.817,3.614)--(4.825,3.614)%
  --(4.833,3.614)--(4.841,3.614)--(4.849,3.614)--(4.857,3.613)--(4.865,3.613)--(4.873,3.612)%
  --(4.881,3.611)--(4.889,3.610)--(4.897,3.609)--(4.905,3.608)--(4.913,3.606)--(4.921,3.604)%
  --(4.929,3.602)--(4.937,3.600)--(4.945,3.598)--(4.953,3.595)--(4.961,3.593)--(4.970,3.590)%
  --(4.978,3.587)--(4.986,3.583)--(4.994,3.580)--(5.002,3.576)--(5.010,3.572)--(5.018,3.568)%
  --(5.026,3.563)--(5.034,3.559)--(5.042,3.554)--(5.050,3.549)--(5.058,3.544)--(5.066,3.538)%
  --(5.074,3.533)--(5.082,3.527)--(5.090,3.520)--(5.098,3.514)--(5.106,3.507)--(5.114,3.500)%
  --(5.122,3.493)--(5.130,3.486)--(5.138,3.479)--(5.146,3.471)--(5.154,3.464)--(5.162,3.456)%
  --(5.170,3.448)--(5.179,3.440)--(5.187,3.433)--(5.195,3.425)--(5.203,3.417)--(5.211,3.409)%
  --(5.219,3.402)--(5.227,3.394)--(5.235,3.386)--(5.243,3.378)--(5.251,3.371)--(5.259,3.363)%
  --(5.267,3.355)--(5.275,3.347)--(5.283,3.339)--(5.291,3.332)--(5.299,3.323)--(5.307,3.315)%
  --(5.315,3.307)--(5.323,3.299)--(5.331,3.290)--(5.339,3.282)--(5.347,3.274)--(5.355,3.265)%
  --(5.363,3.257)--(5.371,3.249)--(5.379,3.241)--(5.388,3.233)--(5.396,3.226)--(5.404,3.218)%
  --(5.412,3.211)--(5.420,3.205)--(5.428,3.198)--(5.436,3.192)--(5.444,3.186)--(5.452,3.181)%
  --(5.460,3.176)--(5.468,3.172)--(5.476,3.167)--(5.484,3.164)--(5.492,3.160)--(5.500,3.157)%
  --(5.508,3.155)--(5.516,3.153)--(5.524,3.151)--(5.532,3.149)--(5.540,3.149)--(5.548,3.148)%
  --(5.556,3.148)--(5.564,3.149)--(5.572,3.150)--(5.580,3.151)--(5.588,3.153)--(5.597,3.155)%
  --(5.605,3.157)--(5.613,3.160)--(5.621,3.163)--(5.629,3.166)--(5.637,3.170)--(5.645,3.174)%
  --(5.653,3.178)--(5.661,3.182)--(5.669,3.187)--(5.677,3.192)--(5.685,3.197)--(5.693,3.202)%
  --(5.701,3.208)--(5.709,3.213)--(5.717,3.219)--(5.725,3.225)--(5.733,3.231)--(5.741,3.237)%
  --(5.749,3.244)--(5.757,3.250)--(5.765,3.256)--(5.773,3.263)--(5.781,3.269)--(5.789,3.276)%
  --(5.797,3.283)--(5.806,3.289)--(5.814,3.296)--(5.822,3.303)--(5.830,3.310)--(5.838,3.316)%
  --(5.846,3.323)--(5.854,3.330)--(5.862,3.336)--(5.870,3.343)--(5.878,3.349)--(5.886,3.356)%
  --(5.894,3.362)--(5.902,3.368)--(5.910,3.374)--(5.918,3.380)--(5.926,3.386)--(5.934,3.392)%
  --(5.942,3.397)--(5.950,3.403)--(5.958,3.409)--(5.966,3.414)--(5.974,3.419)--(5.982,3.425)%
  --(5.990,3.430)--(5.998,3.435)--(6.006,3.440)--(6.015,3.445)--(6.023,3.450)--(6.031,3.455)%
  --(6.039,3.460)--(6.047,3.465)--(6.055,3.470)--(6.063,3.474)--(6.071,3.479)--(6.079,3.484)%
  --(6.087,3.489)--(6.095,3.493)--(6.103,3.498)--(6.111,3.503)--(6.119,3.507)--(6.127,3.512)%
  --(6.135,3.517)--(6.143,3.522)--(6.151,3.526)--(6.159,3.531)--(6.167,3.536)--(6.175,3.540)%
  --(6.183,3.545)--(6.191,3.549)--(6.199,3.554)--(6.207,3.559)--(6.215,3.563)--(6.224,3.568)%
  --(6.232,3.572)--(6.240,3.577)--(6.248,3.581)--(6.256,3.586)--(6.264,3.590)--(6.272,3.594)%
  --(6.280,3.599)--(6.288,3.603)--(6.296,3.607)--(6.304,3.611)--(6.312,3.615)--(6.320,3.619)%
  --(6.328,3.623)--(6.336,3.626)--(6.344,3.630)--(6.352,3.633)--(6.360,3.636)--(6.368,3.639)%
  --(6.376,3.642)--(6.384,3.645)--(6.392,3.648)--(6.400,3.650)--(6.408,3.653)--(6.416,3.655)%
  --(6.424,3.657)--(6.433,3.659)--(6.441,3.661)--(6.449,3.662)--(6.457,3.664)--(6.465,3.666)%
  --(6.473,3.667)--(6.481,3.668)--(6.489,3.669)--(6.497,3.670)--(6.505,3.671)--(6.513,3.672)%
  --(6.521,3.673)--(6.529,3.674)--(6.537,3.674)--(6.545,3.675)--(6.553,3.675)--(6.561,3.676)%
  --(6.569,3.676)--(6.577,3.676)--(6.585,3.677)--(6.593,3.677)--(6.601,3.677)--(6.609,3.677)%
  --(6.617,3.678)--(6.625,3.678)--(6.633,3.678)--(6.642,3.678)--(6.650,3.679)--(6.658,3.679)%
  --(6.666,3.679)--(6.674,3.680)--(6.682,3.680)--(6.690,3.680)--(6.698,3.681)--(6.706,3.681)%
  --(6.714,3.682)--(6.722,3.682)--(6.730,3.683)--(6.738,3.684)--(6.746,3.684)--(6.754,3.685)%
  --(6.762,3.685)--(6.770,3.686)--(6.778,3.686)--(6.786,3.686)--(6.794,3.687)--(6.802,3.687)%
  --(6.810,3.687)--(6.818,3.687)--(6.826,3.687)--(6.834,3.687)--(6.842,3.688)--(6.851,3.688)%
  --(6.859,3.688)--(6.867,3.688)--(6.875,3.688)--(6.883,3.688)--(6.891,3.688)--(6.899,3.688)%
  --(6.907,3.688)--(6.915,3.688)--(6.923,3.688)--(6.931,3.688)--(6.939,3.688)--(6.947,3.688);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.319,1.319) {init $|11\rangle$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt 1}
\draw[gp path] (4.503,1.319)--(5.419,1.319);
\draw[gp path] (1.320,3.691)--(1.328,3.691)--(1.336,3.691)--(1.344,3.691)--(1.352,3.691)%
  --(1.360,3.691)--(1.368,3.691)--(1.376,3.691)--(1.384,3.691)--(1.392,3.691)--(1.400,3.691)%
  --(1.408,3.691)--(1.416,3.691)--(1.425,3.690)--(1.433,3.690)--(1.441,3.690)--(1.449,3.689)%
  --(1.457,3.689)--(1.465,3.688)--(1.473,3.687)--(1.481,3.686)--(1.489,3.684)--(1.497,3.682)%
  --(1.505,3.680)--(1.513,3.678)--(1.521,3.675)--(1.529,3.672)--(1.537,3.669)--(1.545,3.665)%
  --(1.553,3.661)--(1.561,3.657)--(1.569,3.652)--(1.577,3.648)--(1.585,3.643)--(1.593,3.638)%
  --(1.601,3.632)--(1.609,3.627)--(1.617,3.621)--(1.625,3.615)--(1.634,3.609)--(1.642,3.603)%
  --(1.650,3.597)--(1.658,3.591)--(1.666,3.584)--(1.674,3.578)--(1.682,3.571)--(1.690,3.565)%
  --(1.698,3.558)--(1.706,3.552)--(1.714,3.545)--(1.722,3.539)--(1.730,3.532)--(1.738,3.525)%
  --(1.746,3.519)--(1.754,3.512)--(1.762,3.505)--(1.770,3.498)--(1.778,3.491)--(1.786,3.484)%
  --(1.794,3.477)--(1.802,3.470)--(1.810,3.462)--(1.818,3.455)--(1.826,3.448)--(1.834,3.440)%
  --(1.843,3.432)--(1.851,3.424)--(1.859,3.416)--(1.867,3.408)--(1.875,3.399)--(1.883,3.390)%
  --(1.891,3.382)--(1.899,3.372)--(1.907,3.363)--(1.915,3.353)--(1.923,3.343)--(1.931,3.333)%
  --(1.939,3.323)--(1.947,3.312)--(1.955,3.301)--(1.963,3.290)--(1.971,3.279)--(1.979,3.267)%
  --(1.987,3.255)--(1.995,3.242)--(2.003,3.230)--(2.011,3.217)--(2.019,3.204)--(2.027,3.190)%
  --(2.035,3.177)--(2.043,3.163)--(2.052,3.149)--(2.060,3.134)--(2.068,3.120)--(2.076,3.105)%
  --(2.084,3.091)--(2.092,3.076)--(2.100,3.061)--(2.108,3.047)--(2.116,3.032)--(2.124,3.018)%
  --(2.132,3.004)--(2.140,2.990)--(2.148,2.976)--(2.156,2.962)--(2.164,2.949)--(2.172,2.935)%
  --(2.180,2.922)--(2.188,2.910)--(2.196,2.897)--(2.204,2.885)--(2.212,2.872)--(2.220,2.860)%
  --(2.228,2.848)--(2.236,2.837)--(2.244,2.825)--(2.252,2.814)--(2.261,2.803)--(2.269,2.792)%
  --(2.277,2.782)--(2.285,2.771)--(2.293,2.761)--(2.301,2.750)--(2.309,2.740)--(2.317,2.730)%
  --(2.325,2.720)--(2.333,2.710)--(2.341,2.700)--(2.349,2.690)--(2.357,2.680)--(2.365,2.670)%
  --(2.373,2.659)--(2.381,2.649)--(2.389,2.638)--(2.397,2.628)--(2.405,2.617)--(2.413,2.607)%
  --(2.421,2.597)--(2.429,2.587)--(2.437,2.577)--(2.445,2.568)--(2.453,2.559)--(2.461,2.550)%
  --(2.470,2.542)--(2.478,2.535)--(2.486,2.528)--(2.494,2.522)--(2.502,2.517)--(2.510,2.513)%
  --(2.518,2.509)--(2.526,2.506)--(2.534,2.503)--(2.542,2.501)--(2.550,2.499)--(2.558,2.498)%
  --(2.566,2.496)--(2.574,2.495)--(2.582,2.494)--(2.590,2.493)--(2.598,2.491)--(2.606,2.490)%
  --(2.614,2.488)--(2.622,2.486)--(2.630,2.484)--(2.638,2.481)--(2.646,2.478)--(2.654,2.475)%
  --(2.662,2.472)--(2.670,2.468)--(2.679,2.465)--(2.687,2.461)--(2.695,2.457)--(2.703,2.453)%
  --(2.711,2.448)--(2.719,2.444)--(2.727,2.439)--(2.735,2.435)--(2.743,2.430)--(2.751,2.425)%
  --(2.759,2.420)--(2.767,2.415)--(2.775,2.410)--(2.783,2.405)--(2.791,2.399)--(2.799,2.394)%
  --(2.807,2.388)--(2.815,2.383)--(2.823,2.377)--(2.831,2.371)--(2.839,2.365)--(2.847,2.360)%
  --(2.855,2.354)--(2.863,2.348)--(2.871,2.342)--(2.879,2.336)--(2.888,2.330)--(2.896,2.324)%
  --(2.904,2.318)--(2.912,2.313)--(2.920,2.307)--(2.928,2.302)--(2.936,2.297)--(2.944,2.292)%
  --(2.952,2.288)--(2.960,2.284)--(2.968,2.280)--(2.976,2.277)--(2.984,2.273)--(2.992,2.271)%
  --(3.000,2.268)--(3.008,2.266)--(3.016,2.264)--(3.024,2.262)--(3.032,2.260)--(3.040,2.259)%
  --(3.048,2.258)--(3.056,2.257)--(3.064,2.256)--(3.072,2.255)--(3.080,2.254)--(3.088,2.253)%
  --(3.097,2.253)--(3.105,2.252)--(3.113,2.252)--(3.121,2.252)--(3.129,2.252)--(3.137,2.252)%
  --(3.145,2.252)--(3.153,2.252)--(3.161,2.253)--(3.169,2.253)--(3.177,2.254)--(3.185,2.256)%
  --(3.193,2.257)--(3.201,2.259)--(3.209,2.261)--(3.217,2.263)--(3.225,2.265)--(3.233,2.268)%
  --(3.241,2.271)--(3.249,2.274)--(3.257,2.278)--(3.265,2.281)--(3.273,2.285)--(3.281,2.289)%
  --(3.289,2.293)--(3.297,2.297)--(3.306,2.302)--(3.314,2.306)--(3.322,2.311)--(3.330,2.316)%
  --(3.338,2.321)--(3.346,2.326)--(3.354,2.330)--(3.362,2.335)--(3.370,2.340)--(3.378,2.344)%
  --(3.386,2.349)--(3.394,2.353)--(3.402,2.357)--(3.410,2.361)--(3.418,2.364)--(3.426,2.367)%
  --(3.434,2.370)--(3.442,2.372)--(3.450,2.374)--(3.458,2.376)--(3.466,2.378)--(3.474,2.379)%
  --(3.482,2.380)--(3.490,2.381)--(3.498,2.382)--(3.506,2.382)--(3.515,2.383)--(3.523,2.383)%
  --(3.531,2.384)--(3.539,2.384)--(3.547,2.385)--(3.555,2.386)--(3.563,2.386)--(3.571,2.387)%
  --(3.579,2.388)--(3.587,2.388)--(3.595,2.389)--(3.603,2.390)--(3.611,2.391)--(3.619,2.392)%
  --(3.627,2.393)--(3.635,2.394)--(3.643,2.396)--(3.651,2.397)--(3.659,2.398)--(3.667,2.400)%
  --(3.675,2.401)--(3.683,2.403)--(3.691,2.405)--(3.699,2.407)--(3.707,2.409)--(3.715,2.411)%
  --(3.724,2.414)--(3.732,2.416)--(3.740,2.419)--(3.748,2.422)--(3.756,2.425)--(3.764,2.428)%
  --(3.772,2.432)--(3.780,2.436)--(3.788,2.439)--(3.796,2.443)--(3.804,2.447)--(3.812,2.451)%
  --(3.820,2.456)--(3.828,2.460)--(3.836,2.464)--(3.844,2.468)--(3.852,2.472)--(3.860,2.475)%
  --(3.868,2.479)--(3.876,2.482)--(3.884,2.485)--(3.892,2.488)--(3.900,2.490)--(3.908,2.492)%
  --(3.916,2.494)--(3.924,2.495)--(3.933,2.496)--(3.941,2.497)--(3.949,2.497)--(3.957,2.498)%
  --(3.965,2.498)--(3.973,2.499)--(3.981,2.499)--(3.989,2.499)--(3.997,2.500)--(4.005,2.500)%
  --(4.013,2.501)--(4.021,2.501)--(4.029,2.502)--(4.037,2.503)--(4.045,2.505)--(4.053,2.506)%
  --(4.061,2.507)--(4.069,2.509)--(4.077,2.510)--(4.085,2.512)--(4.093,2.513)--(4.101,2.515)%
  --(4.109,2.516)--(4.117,2.517)--(4.125,2.518)--(4.134,2.519)--(4.142,2.520)--(4.150,2.520)%
  --(4.158,2.520)--(4.166,2.521)--(4.174,2.521)--(4.182,2.521)--(4.190,2.521)--(4.198,2.522)%
  --(4.206,2.522)--(4.214,2.523)--(4.222,2.523)--(4.230,2.524)--(4.238,2.525)--(4.246,2.527)%
  --(4.254,2.528)--(4.262,2.530)--(4.270,2.532)--(4.278,2.535)--(4.286,2.537)--(4.294,2.540)%
  --(4.302,2.543)--(4.310,2.545)--(4.318,2.548)--(4.326,2.551)--(4.334,2.553)--(4.343,2.555)%
  --(4.351,2.557)--(4.359,2.559)--(4.367,2.561)--(4.375,2.562)--(4.383,2.563)--(4.391,2.563)%
  --(4.399,2.563)--(4.407,2.563)--(4.415,2.563)--(4.423,2.562)--(4.431,2.561)--(4.439,2.560)%
  --(4.447,2.558)--(4.455,2.557)--(4.463,2.555)--(4.471,2.553)--(4.479,2.551)--(4.487,2.549)%
  --(4.495,2.546)--(4.503,2.544)--(4.511,2.542)--(4.519,2.539)--(4.527,2.537)--(4.535,2.534)%
  --(4.543,2.531)--(4.552,2.529)--(4.560,2.526)--(4.568,2.524)--(4.576,2.521)--(4.584,2.518)%
  --(4.592,2.516)--(4.600,2.513)--(4.608,2.511)--(4.616,2.508)--(4.624,2.506)--(4.632,2.503)%
  --(4.640,2.501)--(4.648,2.499)--(4.656,2.496)--(4.664,2.494)--(4.672,2.492)--(4.680,2.489)%
  --(4.688,2.487)--(4.696,2.485)--(4.704,2.483)--(4.712,2.480)--(4.720,2.478)--(4.728,2.476)%
  --(4.736,2.474)--(4.744,2.473)--(4.752,2.471)--(4.761,2.469)--(4.769,2.468)--(4.777,2.466)%
  --(4.785,2.465)--(4.793,2.463)--(4.801,2.462)--(4.809,2.461)--(4.817,2.459)--(4.825,2.458)%
  --(4.833,2.457)--(4.841,2.456)--(4.849,2.455)--(4.857,2.454)--(4.865,2.453)--(4.873,2.451)%
  --(4.881,2.450)--(4.889,2.449)--(4.897,2.448)--(4.905,2.447)--(4.913,2.445)--(4.921,2.444)%
  --(4.929,2.442)--(4.937,2.441)--(4.945,2.439)--(4.953,2.437)--(4.961,2.436)--(4.970,2.434)%
  --(4.978,2.432)--(4.986,2.429)--(4.994,2.427)--(5.002,2.425)--(5.010,2.423)--(5.018,2.421)%
  --(5.026,2.419)--(5.034,2.416)--(5.042,2.414)--(5.050,2.412)--(5.058,2.410)--(5.066,2.409)%
  --(5.074,2.407)--(5.082,2.405)--(5.090,2.404)--(5.098,2.402)--(5.106,2.401)--(5.114,2.399)%
  --(5.122,2.398)--(5.130,2.397)--(5.138,2.396)--(5.146,2.394)--(5.154,2.393)--(5.162,2.392)%
  --(5.170,2.391)--(5.179,2.389)--(5.187,2.388)--(5.195,2.386)--(5.203,2.385)--(5.211,2.383)%
  --(5.219,2.381)--(5.227,2.379)--(5.235,2.377)--(5.243,2.375)--(5.251,2.373)--(5.259,2.371)%
  --(5.267,2.369)--(5.275,2.367)--(5.283,2.364)--(5.291,2.362)--(5.299,2.359)--(5.307,2.357)%
  --(5.315,2.355)--(5.323,2.352)--(5.331,2.349)--(5.339,2.347)--(5.347,2.344)--(5.355,2.342)%
  --(5.363,2.339)--(5.371,2.337)--(5.379,2.334)--(5.388,2.332)--(5.396,2.329)--(5.404,2.326)%
  --(5.412,2.324)--(5.420,2.321)--(5.428,2.319)--(5.436,2.316)--(5.444,2.313)--(5.452,2.311)%
  --(5.460,2.308)--(5.468,2.306)--(5.476,2.303)--(5.484,2.300)--(5.492,2.298)--(5.500,2.295)%
  --(5.508,2.292)--(5.516,2.289)--(5.524,2.287)--(5.532,2.284)--(5.540,2.281)--(5.548,2.278)%
  --(5.556,2.275)--(5.564,2.272)--(5.572,2.269)--(5.580,2.266)--(5.588,2.263)--(5.597,2.260)%
  --(5.605,2.257)--(5.613,2.255)--(5.621,2.252)--(5.629,2.250)--(5.637,2.248)--(5.645,2.246)%
  --(5.653,2.245)--(5.661,2.244)--(5.669,2.243)--(5.677,2.242)--(5.685,2.242)--(5.693,2.241)%
  --(5.701,2.241)--(5.709,2.241)--(5.717,2.240)--(5.725,2.240)--(5.733,2.239)--(5.741,2.238)%
  --(5.749,2.236)--(5.757,2.235)--(5.765,2.232)--(5.773,2.229)--(5.781,2.226)--(5.789,2.222)%
  --(5.797,2.217)--(5.806,2.212)--(5.814,2.206)--(5.822,2.200)--(5.830,2.193)--(5.838,2.185)%
  --(5.846,2.177)--(5.854,2.169)--(5.862,2.160)--(5.870,2.150)--(5.878,2.140)--(5.886,2.130)%
  --(5.894,2.119)--(5.902,2.108)--(5.910,2.096)--(5.918,2.084)--(5.926,2.072)--(5.934,2.059)%
  --(5.942,2.046)--(5.950,2.033)--(5.958,2.020)--(5.966,2.007)--(5.974,1.994)--(5.982,1.981)%
  --(5.990,1.968)--(5.998,1.956)--(6.006,1.943)--(6.015,1.931)--(6.023,1.919)--(6.031,1.907)%
  --(6.039,1.896)--(6.047,1.884)--(6.055,1.873)--(6.063,1.863)--(6.071,1.852)--(6.079,1.842)%
  --(6.087,1.832)--(6.095,1.822)--(6.103,1.812)--(6.111,1.802)--(6.119,1.793)--(6.127,1.784)%
  --(6.135,1.775)--(6.143,1.766)--(6.151,1.757)--(6.159,1.749)--(6.167,1.740)--(6.175,1.731)%
  --(6.183,1.721)--(6.191,1.712)--(6.199,1.702)--(6.207,1.692)--(6.215,1.681)--(6.224,1.670)%
  --(6.232,1.658)--(6.240,1.646)--(6.248,1.633)--(6.256,1.619)--(6.264,1.605)--(6.272,1.590)%
  --(6.280,1.575)--(6.288,1.560)--(6.296,1.544)--(6.304,1.529)--(6.312,1.513)--(6.320,1.497)%
  --(6.328,1.482)--(6.336,1.466)--(6.344,1.451)--(6.352,1.436)--(6.360,1.421)--(6.368,1.407)%
  --(6.376,1.393)--(6.384,1.379)--(6.392,1.366)--(6.400,1.352)--(6.408,1.340)--(6.416,1.327)%
  --(6.424,1.315)--(6.433,1.303)--(6.441,1.291)--(6.449,1.280)--(6.457,1.268)--(6.465,1.257)%
  --(6.473,1.247)--(6.481,1.236)--(6.489,1.225)--(6.497,1.215)--(6.505,1.205)--(6.513,1.195)%
  --(6.521,1.186)--(6.529,1.176)--(6.537,1.167)--(6.545,1.158)--(6.553,1.149)--(6.561,1.140)%
  --(6.569,1.132)--(6.577,1.123)--(6.585,1.115)--(6.593,1.107)--(6.601,1.099)--(6.609,1.092)%
  --(6.617,1.084)--(6.625,1.077)--(6.633,1.070)--(6.642,1.064)--(6.650,1.057)--(6.658,1.051)%
  --(6.666,1.045)--(6.674,1.040)--(6.682,1.034)--(6.690,1.030)--(6.698,1.025)--(6.706,1.021)%
  --(6.714,1.016)--(6.722,1.013)--(6.730,1.009)--(6.738,1.006)--(6.746,1.003)--(6.754,1.001)%
  --(6.762,0.999)--(6.770,0.997)--(6.778,0.995)--(6.786,0.994)--(6.794,0.993)--(6.802,0.992)%
  --(6.810,0.991)--(6.818,0.990)--(6.826,0.990)--(6.834,0.990)--(6.842,0.989)--(6.851,0.989)%
  --(6.859,0.989)--(6.867,0.989)--(6.875,0.989)--(6.883,0.989)--(6.891,0.989)--(6.899,0.989)%
  --(6.907,0.989)--(6.915,0.989)--(6.923,0.989)--(6.931,0.989)--(6.939,0.989)--(6.947,0.989);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,3.691)--(1.320,0.985)--(6.947,0.985)--(6.947,3.691)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{6.947cm}{3.691cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/petsc_scaling/speedup.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% Tue Oct 12 13:43:31 2021
\tikzset{every node/.append style={font={\footnotesize}}}
\path (0.000,0.000) rectangle (8.500,6.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,0.985)--(7.947,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (7.947,0.985)--(7.767,0.985);
\node[gp node right] at (1.136,0.985) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,1.457)--(7.947,1.457);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.457)--(1.500,1.457);
\draw[gp path] (7.947,1.457)--(7.767,1.457);
\node[gp node right] at (1.136,1.457) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,1.929)--(7.947,1.929);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.929)--(1.500,1.929);
\draw[gp path] (7.947,1.929)--(7.767,1.929);
\node[gp node right] at (1.136,1.929) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,2.402)--(7.947,2.402);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,2.402)--(1.500,2.402);
\draw[gp path] (7.947,2.402)--(7.767,2.402);
\node[gp node right] at (1.136,2.402) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,2.874)--(7.947,2.874);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,2.874)--(1.500,2.874);
\draw[gp path] (7.947,2.874)--(7.767,2.874);
\node[gp node right] at (1.136,2.874) {$16$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,3.346)--(7.947,3.346);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,3.346)--(1.500,3.346);
\draw[gp path] (7.947,3.346)--(7.767,3.346);
\node[gp node right] at (1.136,3.346) {$32$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,3.818)--(1.504,3.818);
\draw[gp path] (4.076,3.818)--(7.947,3.818);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,3.818)--(1.500,3.818);
\draw[gp path] (7.947,3.818)--(7.767,3.818);
\node[gp node right] at (1.136,3.818) {$64$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,4.291)--(1.504,4.291);
\draw[gp path] (4.076,4.291)--(7.947,4.291);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,4.291)--(1.500,4.291);
\draw[gp path] (7.947,4.291)--(7.767,4.291);
\node[gp node right] at (1.136,4.291) {$128$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,4.763)--(1.504,4.763);
\draw[gp path] (4.076,4.763)--(7.947,4.763);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,4.763)--(1.500,4.763);
\draw[gp path] (7.947,4.763)--(7.767,4.763);
\node[gp node right] at (1.136,4.763) {$256$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,5.235)--(1.504,5.235);
\draw[gp path] (4.076,5.235)--(7.947,5.235);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,5.235)--(1.500,5.235);
\draw[gp path] (7.947,5.235)--(7.767,5.235);
\node[gp node right] at (1.136,5.235) {$512$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,0.985)--(1.320,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,5.691)--(1.320,5.511);
\node[gp node center] at (1.320,0.677) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.340,0.985)--(2.340,3.663);
\draw[gp path] (2.340,5.511)--(2.340,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.340,0.985)--(2.340,1.165);
\draw[gp path] (2.340,5.691)--(2.340,5.511);
\node[gp node center] at (2.340,0.677) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.359,0.985)--(3.359,3.663);
\draw[gp path] (3.359,5.511)--(3.359,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.359,0.985)--(3.359,1.165);
\draw[gp path] (3.359,5.691)--(3.359,5.511);
\node[gp node center] at (3.359,0.677) {$16$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.379,0.985)--(4.379,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.379,0.985)--(4.379,1.165);
\draw[gp path] (4.379,5.691)--(4.379,5.511);
\node[gp node center] at (4.379,0.677) {$64$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.398,0.985)--(5.398,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.398,0.985)--(5.398,1.165);
\draw[gp path] (5.398,5.691)--(5.398,5.511);
\node[gp node center] at (5.398,0.677) {$256$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.418,0.985)--(6.418,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.418,0.985)--(6.418,1.165);
\draw[gp path] (6.418,5.691)--(6.418,5.511);
\node[gp node center] at (6.418,0.677) {$1024$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.437,0.985)--(7.437,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.437,0.985)--(7.437,1.165);
\draw[gp path] (7.437,5.691)--(7.437,5.511);
\node[gp node center] at (7.437,0.677) {$4096$};
\draw[gp path] (1.320,5.691)--(1.320,0.985)--(7.947,0.985)--(7.947,5.691)--cycle;
\node[gp node center,rotate=-270] at (0.292,3.338) {Speedup};
\node[gp node center] at (4.633,0.215) {Number of cores};
\node[gp node right] at (2.792,5.357) {$SU(2^8)$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 4}
\gpsetlinewidth{2.00}
\draw[gp path] (2.976,5.357)--(3.892,5.357);
\draw[gp path] (1.320,0.985)--(1.830,1.110)--(2.340,1.451)--(2.849,1.766)--(3.359,2.063)%
  --(3.869,2.199);
\gpsetpointsize{4.00}
\gp3point{gp mark 7}{}{(1.320,0.985)}
\gp3point{gp mark 7}{}{(1.830,1.110)}
\gp3point{gp mark 7}{}{(2.340,1.451)}
\gp3point{gp mark 7}{}{(2.849,1.766)}
\gp3point{gp mark 7}{}{(3.359,2.063)}
\gp3point{gp mark 7}{}{(3.869,2.199)}
\gp3point{gp mark 7}{}{(3.434,5.357)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.792,5.049) {$SU(16^2)$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (2.976,5.049)--(3.892,5.049);
\draw[gp path] (1.320,0.985)--(1.830,1.217)--(2.340,1.591)--(2.849,1.831)--(3.359,2.045)%
  --(3.869,2.162);
\gp3point{gp mark 8}{}{(1.320,0.985)}
\gp3point{gp mark 8}{}{(1.830,1.217)}
\gp3point{gp mark 8}{}{(2.340,1.591)}
\gp3point{gp mark 8}{}{(2.849,1.831)}
\gp3point{gp mark 8}{}{(3.359,2.045)}
\gp3point{gp mark 8}{}{(3.869,2.162)}
\gp3point{gp mark 8}{}{(3.434,5.049)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.792,4.741) {$SU(2^{10})$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (2.976,4.741)--(3.892,4.741);
\draw[gp path] (1.320,0.985)--(1.830,1.122)--(2.340,1.575)--(2.849,1.993)--(3.359,2.367)%
  --(3.869,2.697)--(4.379,3.073)--(4.888,3.332)--(5.398,3.524)--(5.908,3.582);
\gp3point{gp mark 7}{}{(1.320,0.985)}
\gp3point{gp mark 7}{}{(1.830,1.122)}
\gp3point{gp mark 7}{}{(2.340,1.575)}
\gp3point{gp mark 7}{}{(2.849,1.993)}
\gp3point{gp mark 7}{}{(3.359,2.367)}
\gp3point{gp mark 7}{}{(3.869,2.697)}
\gp3point{gp mark 7}{}{(4.379,3.073)}
\gp3point{gp mark 7}{}{(4.888,3.332)}
\gp3point{gp mark 7}{}{(5.398,3.524)}
\gp3point{gp mark 7}{}{(5.908,3.582)}
\gp3point{gp mark 7}{}{(3.434,4.741)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.792,4.433) {$SU(32^2)$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (2.976,4.433)--(3.892,4.433);
\draw[gp path] (1.320,0.985)--(1.830,1.306)--(2.340,1.644)--(2.849,2.093)--(3.359,2.423)%
  --(3.869,2.686)--(4.379,2.911)--(4.888,3.331)--(5.398,3.659)--(5.908,3.614);
\gp3point{gp mark 8}{}{(1.320,0.985)}
\gp3point{gp mark 8}{}{(1.830,1.306)}
\gp3point{gp mark 8}{}{(2.340,1.644)}
\gp3point{gp mark 8}{}{(2.849,2.093)}
\gp3point{gp mark 8}{}{(3.359,2.423)}
\gp3point{gp mark 8}{}{(3.869,2.686)}
\gp3point{gp mark 8}{}{(4.379,2.911)}
\gp3point{gp mark 8}{}{(4.888,3.331)}
\gp3point{gp mark 8}{}{(5.398,3.659)}
\gp3point{gp mark 8}{}{(5.908,3.614)}
\gp3point{gp mark 8}{}{(3.434,4.433)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.792,4.125) {$SU(2^{12})$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (2.976,4.125)--(3.892,4.125);
\draw[gp path] (1.320,0.985)--(1.830,1.086)--(2.340,1.548)--(2.849,1.986)--(3.359,2.362)%
  --(3.869,2.590)--(4.379,3.033)--(4.888,3.533)--(5.398,4.011)--(5.908,4.395)--(6.418,4.554)%
  --(6.927,4.754)--(7.437,4.931)--(7.947,4.607);
\gp3point{gp mark 7}{}{(1.320,0.985)}
\gp3point{gp mark 7}{}{(1.830,1.086)}
\gp3point{gp mark 7}{}{(2.340,1.548)}
\gp3point{gp mark 7}{}{(2.849,1.986)}
\gp3point{gp mark 7}{}{(3.359,2.362)}
\gp3point{gp mark 7}{}{(3.869,2.590)}
\gp3point{gp mark 7}{}{(4.379,3.033)}
\gp3point{gp mark 7}{}{(4.888,3.533)}
\gp3point{gp mark 7}{}{(5.398,4.011)}
\gp3point{gp mark 7}{}{(5.908,4.395)}
\gp3point{gp mark 7}{}{(6.418,4.554)}
\gp3point{gp mark 7}{}{(6.927,4.754)}
\gp3point{gp mark 7}{}{(7.437,4.931)}
\gp3point{gp mark 7}{}{(7.947,4.607)}
\gp3point{gp mark 7}{}{(3.434,4.125)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.792,3.817) {$SU(64^2)$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (2.976,3.817)--(3.892,3.817);
\draw[gp path] (1.320,0.985)--(1.830,1.226)--(2.340,1.608)--(2.849,2.058)--(3.359,2.404)%
  --(3.869,2.672)--(4.379,3.107)--(4.888,3.569)--(5.398,4.002)--(5.908,4.408)--(6.418,4.534)%
  --(6.927,4.523)--(7.437,4.627)--(7.947,4.007);
\gp3point{gp mark 8}{}{(1.320,0.985)}
\gp3point{gp mark 8}{}{(1.830,1.226)}
\gp3point{gp mark 8}{}{(2.340,1.608)}
\gp3point{gp mark 8}{}{(2.849,2.058)}
\gp3point{gp mark 8}{}{(3.359,2.404)}
\gp3point{gp mark 8}{}{(3.869,2.672)}
\gp3point{gp mark 8}{}{(4.379,3.107)}
\gp3point{gp mark 8}{}{(4.888,3.569)}
\gp3point{gp mark 8}{}{(5.398,4.002)}
\gp3point{gp mark 8}{}{(5.908,4.408)}
\gp3point{gp mark 8}{}{(6.418,4.534)}
\gp3point{gp mark 8}{}{(6.927,4.523)}
\gp3point{gp mark 8}{}{(7.437,4.627)}
\gp3point{gp mark 8}{}{(7.947,4.007)}
\gp3point{gp mark 8}{}{(3.434,3.817)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetdashtype{gp dt 2}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.387,1.047)--(1.454,1.109)--(1.521,1.171)--(1.588,1.233)%
  --(1.655,1.295)--(1.722,1.357)--(1.789,1.419)--(1.856,1.481)--(1.922,1.543)--(1.989,1.605)%
  --(2.056,1.667)--(2.123,1.729)--(2.190,1.791)--(2.257,1.853)--(2.324,1.915)--(2.391,1.977)%
  --(2.458,2.039)--(2.525,2.101)--(2.592,2.163)--(2.659,2.225)--(2.726,2.287)--(2.793,2.349)%
  --(2.860,2.411)--(2.927,2.473)--(2.993,2.535)--(3.060,2.597)--(3.127,2.659)--(3.194,2.721)%
  --(3.261,2.783)--(3.328,2.845)--(3.395,2.907)--(3.462,2.969)--(3.529,3.031)--(3.596,3.093)%
  --(3.663,3.155)--(3.730,3.217)--(3.797,3.279)--(3.864,3.341)--(3.931,3.403)--(3.998,3.465)%
  --(4.065,3.527)--(4.131,3.589)--(4.198,3.651)--(4.265,3.713)--(4.332,3.775)--(4.399,3.837)%
  --(4.466,3.899)--(4.533,3.961)--(4.600,4.023)--(4.667,4.085)--(4.734,4.147)--(4.801,4.209)%
  --(4.868,4.271)--(4.935,4.333)--(5.002,4.395)--(5.069,4.457)--(5.136,4.519)--(5.202,4.581)%
  --(5.269,4.643)--(5.336,4.705)--(5.403,4.767)--(5.470,4.830)--(5.537,4.892)--(5.604,4.954)%
  --(5.671,5.016)--(5.738,5.078)--(5.805,5.140)--(5.872,5.202)--(5.939,5.264)--(6.006,5.326)%
  --(6.073,5.388)--(6.140,5.450)--(6.207,5.512)--(6.274,5.574)--(6.340,5.636)--(6.399,5.691);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,5.691)--(1.320,0.985)--(7.947,0.985)--(7.947,5.691)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{7.947cm}{5.691cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/petsc_scaling/strong_scaling.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% Tue Oct 12 13:44:11 2021
\tikzset{every node/.append style={font={\footnotesize}}}
\path (0.000,0.000) rectangle (8.500,6.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,1.481)--(7.947,1.481);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,1.481)--(1.684,1.481);
\draw[gp path] (7.947,1.481)--(7.767,1.481);
\node[gp node right] at (1.320,1.481) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,2.231)--(7.947,2.231);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,2.231)--(1.684,2.231);
\draw[gp path] (7.947,2.231)--(7.767,2.231);
\node[gp node right] at (1.320,2.231) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,2.980)--(7.947,2.980);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,2.980)--(1.684,2.980);
\draw[gp path] (7.947,2.980)--(7.767,2.980);
\node[gp node right] at (1.320,2.980) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,3.730)--(5.191,3.730);
\draw[gp path] (7.763,3.730)--(7.947,3.730);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,3.730)--(1.684,3.730);
\draw[gp path] (7.947,3.730)--(7.767,3.730);
\node[gp node right] at (1.320,3.730) {$16$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,4.480)--(5.191,4.480);
\draw[gp path] (7.763,4.480)--(7.947,4.480);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,4.480)--(1.684,4.480);
\draw[gp path] (7.947,4.480)--(7.767,4.480);
\node[gp node right] at (1.320,4.480) {$64$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,5.230)--(5.191,5.230);
\draw[gp path] (7.763,5.230)--(7.947,5.230);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,5.230)--(1.684,5.230);
\draw[gp path] (7.947,5.230)--(7.767,5.230);
\node[gp node right] at (1.320,5.230) {$256$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,0.985)--(1.504,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,5.691)--(1.504,5.511);
\node[gp node center] at (1.504,0.677) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.495,0.985)--(2.495,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.495,0.985)--(2.495,1.165);
\draw[gp path] (2.495,5.691)--(2.495,5.511);
\node[gp node center] at (2.495,0.677) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.486,0.985)--(3.486,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.486,0.985)--(3.486,1.165);
\draw[gp path] (3.486,5.691)--(3.486,5.511);
\node[gp node center] at (3.486,0.677) {$16$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.478,0.985)--(4.478,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.478,0.985)--(4.478,1.165);
\draw[gp path] (4.478,5.691)--(4.478,5.511);
\node[gp node center] at (4.478,0.677) {$64$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.469,0.985)--(5.469,3.355);
\draw[gp path] (5.469,5.511)--(5.469,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.469,0.985)--(5.469,1.165);
\draw[gp path] (5.469,5.691)--(5.469,5.511);
\node[gp node center] at (5.469,0.677) {$256$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.460,0.985)--(6.460,3.355);
\draw[gp path] (6.460,5.511)--(6.460,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.460,0.985)--(6.460,1.165);
\draw[gp path] (6.460,5.691)--(6.460,5.511);
\node[gp node center] at (6.460,0.677) {$1024$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.451,0.985)--(7.451,3.355);
\draw[gp path] (7.451,5.511)--(7.451,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.451,0.985)--(7.451,1.165);
\draw[gp path] (7.451,5.691)--(7.451,5.511);
\node[gp node center] at (7.451,0.677) {$4096$};
\draw[gp path] (1.504,5.691)--(1.504,0.985)--(7.947,0.985)--(7.947,5.691)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\node[gp node left] at (2.400,2.203) {Qutip};
\gpcolor{rgb color={0.000,0.620,0.451}}
\node[gp node left] at (2.400,3.927) {Qutip};
\gpcolor{rgb color={0.337,0.706,0.914}}
\node[gp node left] at (2.400,5.592) {Qutip};
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.292,3.338) {Time (sec) for $N_T=10$ time steps};
\node[gp node center] at (4.725,0.215) {Number of cores};
\node[gp node right] at (6.479,5.357) {$SU(2^8)$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 4}
\gpsetlinewidth{2.00}
\draw[gp path] (6.663,5.357)--(7.579,5.357);
\draw[gp path] (1.504,2.267)--(2.000,2.168)--(2.495,1.897)--(2.991,1.647)--(3.486,1.412)%
  --(3.982,1.303);
\gpsetpointsize{4.00}
\gp3point{gp mark 7}{}{(1.504,2.267)}
\gp3point{gp mark 7}{}{(2.000,2.168)}
\gp3point{gp mark 7}{}{(2.495,1.897)}
\gp3point{gp mark 7}{}{(2.991,1.647)}
\gp3point{gp mark 7}{}{(3.486,1.412)}
\gp3point{gp mark 7}{}{(3.982,1.303)}
\gp3point{gp mark 7}{}{(7.121,5.357)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.479,5.049) {$SU(16^2)$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (6.663,5.049)--(7.579,5.049);
\draw[gp path] (1.504,2.174)--(2.000,1.989)--(2.495,1.693)--(2.991,1.502)--(3.486,1.332)%
  --(3.982,1.239);
\gp3point{gp mark 8}{}{(1.504,2.174)}
\gp3point{gp mark 8}{}{(2.000,1.989)}
\gp3point{gp mark 8}{}{(2.495,1.693)}
\gp3point{gp mark 8}{}{(2.991,1.502)}
\gp3point{gp mark 8}{}{(3.486,1.332)}
\gp3point{gp mark 8}{}{(3.982,1.239)}
\gp3point{gp mark 8}{}{(7.121,5.049)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.479,4.741) {$SU(2^{10})$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (6.663,4.741)--(7.579,4.741);
\draw[gp path] (1.504,3.861)--(2.000,3.752)--(2.495,3.393)--(2.991,3.061)--(3.486,2.764)%
  --(3.982,2.501)--(4.478,2.203)--(4.973,1.998)--(5.469,1.845)--(5.965,1.799);
\gp3point{gp mark 7}{}{(1.504,3.861)}
\gp3point{gp mark 7}{}{(2.000,3.752)}
\gp3point{gp mark 7}{}{(2.495,3.393)}
\gp3point{gp mark 7}{}{(2.991,3.061)}
\gp3point{gp mark 7}{}{(3.486,2.764)}
\gp3point{gp mark 7}{}{(3.982,2.501)}
\gp3point{gp mark 7}{}{(4.478,2.203)}
\gp3point{gp mark 7}{}{(4.973,1.998)}
\gp3point{gp mark 7}{}{(5.469,1.845)}
\gp3point{gp mark 7}{}{(5.965,1.799)}
\gp3point{gp mark 7}{}{(7.121,4.741)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.479,4.433) {$SU(32^2)$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (6.663,4.433)--(7.579,4.433);
\draw[gp path] (1.504,3.685)--(2.000,3.429)--(2.495,3.162)--(2.991,2.805)--(3.486,2.543)%
  --(3.982,2.334)--(4.478,2.155)--(4.973,1.822)--(5.469,1.561)--(5.965,1.597);
\gp3point{gp mark 8}{}{(1.504,3.685)}
\gp3point{gp mark 8}{}{(2.000,3.429)}
\gp3point{gp mark 8}{}{(2.495,3.162)}
\gp3point{gp mark 8}{}{(2.991,2.805)}
\gp3point{gp mark 8}{}{(3.486,2.543)}
\gp3point{gp mark 8}{}{(3.982,2.334)}
\gp3point{gp mark 8}{}{(4.478,2.155)}
\gp3point{gp mark 8}{}{(4.973,1.822)}
\gp3point{gp mark 8}{}{(5.469,1.561)}
\gp3point{gp mark 8}{}{(5.965,1.597)}
\gp3point{gp mark 8}{}{(7.121,4.433)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.479,4.125) {$SU(2^{12})$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (6.663,4.125)--(7.579,4.125);
\draw[gp path] (1.504,5.510)--(2.000,5.430)--(2.495,5.063)--(2.991,4.715)--(3.486,4.417)%
  --(3.982,4.236)--(4.478,3.884)--(4.973,3.487)--(5.469,3.108)--(5.965,2.803)--(6.460,2.676)%
  --(6.956,2.518)--(7.451,2.377)--(7.947,2.635);
\gp3point{gp mark 7}{}{(1.504,5.510)}
\gp3point{gp mark 7}{}{(2.000,5.430)}
\gp3point{gp mark 7}{}{(2.495,5.063)}
\gp3point{gp mark 7}{}{(2.991,4.715)}
\gp3point{gp mark 7}{}{(3.486,4.417)}
\gp3point{gp mark 7}{}{(3.982,4.236)}
\gp3point{gp mark 7}{}{(4.478,3.884)}
\gp3point{gp mark 7}{}{(4.973,3.487)}
\gp3point{gp mark 7}{}{(5.469,3.108)}
\gp3point{gp mark 7}{}{(5.965,2.803)}
\gp3point{gp mark 7}{}{(6.460,2.676)}
\gp3point{gp mark 7}{}{(6.956,2.518)}
\gp3point{gp mark 7}{}{(7.451,2.377)}
\gp3point{gp mark 7}{}{(7.947,2.635)}
\gp3point{gp mark 7}{}{(7.121,4.125)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.479,3.817) {$SU(64^2)$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (6.663,3.817)--(7.579,3.817);
\draw[gp path] (1.504,5.203)--(2.000,5.011)--(2.495,4.708)--(2.991,4.351)--(3.486,4.075)%
  --(3.982,3.863)--(4.478,3.518)--(4.973,3.151)--(5.469,2.807)--(5.965,2.485)--(6.460,2.385)%
  --(6.956,2.393)--(7.451,2.311)--(7.947,2.803);
\gp3point{gp mark 8}{}{(1.504,5.203)}
\gp3point{gp mark 8}{}{(2.000,5.011)}
\gp3point{gp mark 8}{}{(2.495,4.708)}
\gp3point{gp mark 8}{}{(2.991,4.351)}
\gp3point{gp mark 8}{}{(3.486,4.075)}
\gp3point{gp mark 8}{}{(3.982,3.863)}
\gp3point{gp mark 8}{}{(4.478,3.518)}
\gp3point{gp mark 8}{}{(4.973,3.151)}
\gp3point{gp mark 8}{}{(5.469,2.807)}
\gp3point{gp mark 8}{}{(5.965,2.485)}
\gp3point{gp mark 8}{}{(6.460,2.385)}
\gp3point{gp mark 8}{}{(6.956,2.393)}
\gp3point{gp mark 8}{}{(7.451,2.311)}
\gp3point{gp mark 8}{}{(7.947,2.803)}
\gp3point{gp mark 8}{}{(7.121,3.817)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.479,3.509) {perfect};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetdashtype{gp dt 2}
\gpsetlinewidth{1.00}
\draw[gp path] (6.663,3.509)--(7.579,3.509);
\draw[gp path] (1.504,5.316)--(1.569,5.267)--(1.634,5.218)--(1.699,5.168)--(1.764,5.119)%
  --(1.829,5.070)--(1.894,5.021)--(1.960,4.971)--(2.025,4.922)--(2.090,4.873)--(2.155,4.824)%
  --(2.220,4.774)--(2.285,4.725)--(2.350,4.676)--(2.415,4.627)--(2.480,4.577)--(2.545,4.528)%
  --(2.610,4.479)--(2.675,4.430)--(2.741,4.381)--(2.806,4.331)--(2.871,4.282)--(2.936,4.233)%
  --(3.001,4.184)--(3.066,4.134)--(3.131,4.085)--(3.196,4.036)--(3.261,3.987)--(3.326,3.937)%
  --(3.391,3.888)--(3.456,3.839)--(3.522,3.790)--(3.587,3.740)--(3.652,3.691)--(3.717,3.642)%
  --(3.782,3.593)--(3.847,3.544)--(3.912,3.494)--(3.977,3.445)--(4.042,3.396)--(4.107,3.347)%
  --(4.172,3.297)--(4.237,3.248)--(4.302,3.199)--(4.368,3.150)--(4.433,3.100)--(4.498,3.051)%
  --(4.563,3.002)--(4.628,2.953)--(4.693,2.903)--(4.758,2.854)--(4.823,2.805)--(4.888,2.756)%
  --(4.953,2.706)--(5.018,2.657)--(5.083,2.608)--(5.149,2.559)--(5.214,2.510)--(5.279,2.460)%
  --(5.344,2.411)--(5.409,2.362)--(5.474,2.313)--(5.539,2.263)--(5.604,2.214)--(5.669,2.165)%
  --(5.734,2.116)--(5.799,2.066)--(5.864,2.017)--(5.929,1.968)--(5.995,1.919)--(6.060,1.869)%
  --(6.125,1.820)--(6.190,1.771)--(6.255,1.722)--(6.320,1.673)--(6.385,1.623)--(6.450,1.574)%
  --(6.515,1.525)--(6.580,1.476)--(6.645,1.426)--(6.710,1.377)--(6.776,1.328)--(6.841,1.279)%
  --(6.906,1.229)--(6.971,1.180)--(7.036,1.131)--(7.101,1.082)--(7.166,1.032)--(7.228,0.985);
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 4}
\gpsetlinewidth{2.00}
\draw[gp path] (1.504,2.075)--(2.000,2.075)--(2.495,2.075)--(2.991,2.075)--(3.486,2.075);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (1.504,3.757)--(2.000,3.757)--(2.495,3.757)--(2.991,3.757)--(3.486,3.757);
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.504,5.440)--(2.000,5.440)--(2.495,5.440)--(2.991,5.440)--(3.486,5.440);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,5.691)--(1.504,0.985)--(7.947,0.985)--(7.947,5.691)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{7.947cm}{5.691cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/petsc_scaling/weakscaling.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% Tue Oct 12 13:56:42 2021
\tikzset{every node/.append style={font={\footnotesize}}}
\path (0.000,0.000) rectangle (8.500,6.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.240,1.199)--(7.947,1.199);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.240,1.199)--(2.420,1.199);
\draw[gp path] (7.947,1.199)--(7.767,1.199);
\node[gp node right] at (2.056,1.199) {$0.015625$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.240,1.627)--(7.947,1.627);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.240,1.627)--(2.420,1.627);
\draw[gp path] (7.947,1.627)--(7.767,1.627);
\node[gp node right] at (2.056,1.627) {$0.0625$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.240,2.055)--(7.947,2.055);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.240,2.055)--(2.420,2.055);
\draw[gp path] (7.947,2.055)--(7.767,2.055);
\node[gp node right] at (2.056,2.055) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.240,2.482)--(7.947,2.482);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.240,2.482)--(2.420,2.482);
\draw[gp path] (7.947,2.482)--(7.767,2.482);
\node[gp node right] at (2.056,2.482) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.240,2.910)--(7.947,2.910);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.240,2.910)--(2.420,2.910);
\draw[gp path] (7.947,2.910)--(7.767,2.910);
\node[gp node right] at (2.056,2.910) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.240,3.338)--(7.947,3.338);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.240,3.338)--(2.420,3.338);
\draw[gp path] (7.947,3.338)--(7.767,3.338);
\node[gp node right] at (2.056,3.338) {$16$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.240,3.766)--(7.947,3.766);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.240,3.766)--(2.420,3.766);
\draw[gp path] (7.947,3.766)--(7.767,3.766);
\node[gp node right] at (2.056,3.766) {$64$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.240,4.194)--(7.947,4.194);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.240,4.194)--(2.420,4.194);
\draw[gp path] (7.947,4.194)--(7.767,4.194);
\node[gp node right] at (2.056,4.194) {$256$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.240,4.621)--(7.947,4.621);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.240,4.621)--(2.420,4.621);
\draw[gp path] (7.947,4.621)--(7.767,4.621);
\node[gp node right] at (2.056,4.621) {$1024$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.240,5.049)--(2.424,5.049);
\draw[gp path] (5.180,5.049)--(7.947,5.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.240,5.049)--(2.420,5.049);
\draw[gp path] (7.947,5.049)--(7.767,5.049);
\node[gp node right] at (2.056,5.049) {$4096$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.240,5.477)--(2.424,5.477);
\draw[gp path] (5.180,5.477)--(7.947,5.477);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.240,5.477)--(2.420,5.477);
\draw[gp path] (7.947,5.477)--(7.767,5.477);
\node[gp node right] at (2.056,5.477) {$16384$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.514,0.985)--(2.514,4.895);
\draw[gp path] (2.514,5.511)--(2.514,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.514,0.985)--(2.514,1.165);
\draw[gp path] (2.514,5.691)--(2.514,5.511);
\node[gp node center] at (2.514,0.677) {$3$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.063,0.985)--(3.063,4.895);
\draw[gp path] (3.063,5.511)--(3.063,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.063,0.985)--(3.063,1.165);
\draw[gp path] (3.063,5.691)--(3.063,5.511);
\node[gp node center] at (3.063,0.677) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.612,0.985)--(3.612,4.895);
\draw[gp path] (3.612,5.511)--(3.612,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.612,0.985)--(3.612,1.165);
\draw[gp path] (3.612,5.691)--(3.612,5.511);
\node[gp node center] at (3.612,0.677) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.161,0.985)--(4.161,4.895);
\draw[gp path] (4.161,5.511)--(4.161,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.161,0.985)--(4.161,1.165);
\draw[gp path] (4.161,5.691)--(4.161,5.511);
\node[gp node center] at (4.161,0.677) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.709,0.985)--(4.709,4.895);
\draw[gp path] (4.709,5.511)--(4.709,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.709,0.985)--(4.709,1.165);
\draw[gp path] (4.709,5.691)--(4.709,5.511);
\node[gp node center] at (4.709,0.677) {$7$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.258,0.985)--(5.258,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.258,0.985)--(5.258,1.165);
\draw[gp path] (5.258,5.691)--(5.258,5.511);
\node[gp node center] at (5.258,0.677) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.807,0.985)--(5.807,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.807,0.985)--(5.807,1.165);
\draw[gp path] (5.807,5.691)--(5.807,5.511);
\node[gp node center] at (5.807,0.677) {$9$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.356,0.985)--(6.356,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.356,0.985)--(6.356,1.165);
\draw[gp path] (6.356,5.691)--(6.356,5.511);
\node[gp node center] at (6.356,0.677) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.904,0.985)--(6.904,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.904,0.985)--(6.904,1.165);
\draw[gp path] (6.904,5.691)--(6.904,5.511);
\node[gp node center] at (6.904,0.677) {$11$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.453,0.985)--(7.453,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.453,0.985)--(7.453,1.165);
\draw[gp path] (7.453,5.691)--(7.453,5.511);
\node[gp node center] at (7.453,0.677) {$12$};
\draw[gp path] (2.240,5.691)--(2.240,0.985)--(7.947,0.985)--(7.947,5.691)--cycle;
\node[gp node left] at (3.392,1.400) {1 core};
\node[gp node left] at (3.941,1.801) {2 cores};
\node[gp node left] at (4.490,2.111) {4 cores};
\node[gp node left] at (5.039,2.298) {16 cores};
\node[gp node left] at (5.587,2.497) {64 cores};
\node[gp node left] at (6.136,2.696) {256 cores};
\node[gp node left] at (6.685,2.906) {1024 cores};
\node[gp node left] at (7.234,3.476) {4096 cores};
\node[gp node center,rotate=-270] at (0.292,3.338) {Time (min) for $\nabla J$ with T=1ns};
\node[gp node center] at (5.093,0.215) {Number of qubits};
\node[gp node right] at (3.896,5.357) {serial};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 4}
\gpsetlinewidth{2.00}
\draw[gp path] (4.080,5.357)--(4.996,5.357);
\draw[gp path] (2.514,0.999)--(3.063,1.400)--(3.612,1.627)--(4.161,2.114)--(4.709,2.633)%
  --(5.258,3.210)--(5.807,3.748)--(6.356,4.452)--(6.904,5.061)--(7.453,5.587);
\gpsetpointsize{4.00}
\gp3point{gp mark 7}{}{(2.514,0.999)}
\gp3point{gp mark 7}{}{(3.063,1.400)}
\gp3point{gp mark 7}{}{(3.612,1.627)}
\gp3point{gp mark 7}{}{(4.161,2.114)}
\gp3point{gp mark 7}{}{(4.709,2.633)}
\gp3point{gp mark 7}{}{(5.258,3.210)}
\gp3point{gp mark 7}{}{(5.807,3.748)}
\gp3point{gp mark 7}{}{(6.356,4.452)}
\gp3point{gp mark 7}{}{(6.904,5.061)}
\gp3point{gp mark 7}{}{(7.453,5.587)}
\gp3point{gp mark 7}{}{(4.538,5.357)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.896,5.049) {parallel};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (4.080,5.049)--(4.996,5.049);
\draw[gp path] (2.514,0.999)--(3.063,1.400)--(3.612,1.627)--(4.161,2.009)--(4.709,2.364)%
  --(5.258,2.556)--(5.807,2.765)--(6.356,2.920)--(6.904,3.081)--(7.453,3.263);
\gp3point{gp mark 7}{}{(2.514,0.999)}
\gp3point{gp mark 7}{}{(3.063,1.400)}
\gp3point{gp mark 7}{}{(3.612,1.627)}
\gp3point{gp mark 7}{}{(4.161,2.009)}
\gp3point{gp mark 7}{}{(4.709,2.364)}
\gp3point{gp mark 7}{}{(5.258,2.556)}
\gp3point{gp mark 7}{}{(5.807,2.765)}
\gp3point{gp mark 7}{}{(6.356,2.920)}
\gp3point{gp mark 7}{}{(6.904,3.081)}
\gp3point{gp mark 7}{}{(7.453,3.263)}
\gp3point{gp mark 7}{}{(4.538,5.049)}
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.240,5.691)--(2.240,0.985)--(7.947,0.985)--(7.947,5.691)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.240cm}{0.985cm}}{\pgfpoint{7.947cm}{5.691cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/statetostate/fidelities.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% Tue Oct 12 14:21:54 2021
\tikzset{every node/.append style={font={\footnotesize}}}
\path (0.000,0.000) rectangle (6.500,4.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,0.985)--(5.947,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (5.947,0.985)--(5.767,0.985);
\node[gp node right] at (1.136,0.985) {$75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,1.403)--(5.947,1.403);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.403)--(1.500,1.403);
\draw[gp path] (5.947,1.403)--(5.767,1.403);
\node[gp node right] at (1.136,1.403) {$80$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,1.821)--(5.947,1.821);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.821)--(1.500,1.821);
\draw[gp path] (5.947,1.821)--(5.767,1.821);
\node[gp node right] at (1.136,1.821) {$85$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,2.239)--(5.947,2.239);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,2.239)--(1.500,2.239);
\draw[gp path] (5.947,2.239)--(5.767,2.239);
\node[gp node right] at (1.136,2.239) {$90$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,2.657)--(5.947,2.657);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,2.657)--(1.500,2.657);
\draw[gp path] (5.947,2.657)--(5.767,2.657);
\node[gp node right] at (1.136,2.657) {$95$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,3.075)--(5.947,3.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,3.075)--(1.500,3.075);
\draw[gp path] (5.947,3.075)--(5.767,3.075);
\node[gp node right] at (1.136,3.075) {$100$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.898,0.985)--(1.898,3.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.898,0.985)--(1.898,1.165);
\draw[gp path] (1.898,3.075)--(1.898,2.895);
\node[gp node center] at (1.898,0.677) {$500$ns};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.055,0.985)--(3.055,3.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.055,0.985)--(3.055,1.165);
\draw[gp path] (3.055,3.075)--(3.055,2.895);
\node[gp node center] at (3.055,0.677) {$100$ns};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.212,0.985)--(4.212,3.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.212,0.985)--(4.212,1.165);
\draw[gp path] (4.212,3.075)--(4.212,2.895);
\node[gp node center] at (4.212,0.677) {$50$ns};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.369,0.985)--(5.369,3.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.369,0.985)--(5.369,1.165);
\draw[gp path] (5.369,3.075)--(5.369,2.895);
\node[gp node center] at (5.369,0.677) {$25$ns};
\draw[gp path] (1.320,3.075)--(1.320,0.985)--(5.947,0.985)--(5.947,3.075)--cycle;
\node[gp node center,rotate=-270] at (0.292,2.030) {Fidelity (\%)};
\node[gp node center] at (3.633,0.215) {Decay time ($T_1$)};
\node[gp node right] at (4.663,3.666) {closed system};
\gpfill{rgb color={1.000,0.000,0.000}} (4.847,3.589)--(5.763,3.589)--(5.763,3.743)--(4.847,3.743)--cycle;
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (4.847,3.589)--(5.763,3.589)--(5.763,3.743)--(4.847,3.743)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (1.513,0.985)--(1.899,0.985)--(1.899,2.969)--(1.513,2.969)--cycle;
\draw[gp path] (1.513,0.985)--(1.513,2.968)--(1.898,2.968)--(1.898,0.985)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (2.670,0.985)--(3.056,0.985)--(3.056,2.559)--(2.670,2.559)--cycle;
\draw[gp path] (2.670,0.985)--(2.670,2.558)--(3.055,2.558)--(3.055,0.985)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (3.826,0.985)--(4.213,0.985)--(4.213,2.081)--(3.826,2.081)--cycle;
\draw[gp path] (3.826,0.985)--(3.826,2.080)--(4.212,2.080)--(4.212,0.985)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (4.983,0.985)--(5.370,0.985)--(5.370,1.237)--(4.983,1.237)--cycle;
\draw[gp path] (4.983,0.985)--(4.983,1.236)--(5.369,1.236)--(5.369,0.985)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.663,3.358) {open system};
\gpfill{rgb color={0.000,0.000,1.000}} (4.847,3.281)--(5.763,3.281)--(5.763,3.435)--(4.847,3.435)--cycle;
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.847,3.281)--(5.763,3.281)--(5.763,3.435)--(4.847,3.435)--cycle;
\gpfill{rgb color={0.000,0.000,1.000}} (1.898,0.985)--(2.285,0.985)--(2.285,2.997)--(1.898,2.997)--cycle;
\draw[gp path] (1.898,0.985)--(1.898,2.996)--(2.284,2.996)--(2.284,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,1.000}} (3.055,0.985)--(3.442,0.985)--(3.442,2.808)--(3.055,2.808)--cycle;
\draw[gp path] (3.055,0.985)--(3.055,2.807)--(3.441,2.807)--(3.441,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,1.000}} (4.212,0.985)--(4.598,0.985)--(4.598,2.584)--(4.212,2.584)--cycle;
\draw[gp path] (4.212,0.985)--(4.212,2.583)--(4.597,2.583)--(4.597,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,1.000}} (5.369,0.985)--(5.755,0.985)--(5.755,2.215)--(5.369,2.215)--cycle;
\draw[gp path] (5.369,0.985)--(5.369,2.214)--(5.754,2.214)--(5.754,0.985)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,3.075)--(1.320,0.985)--(5.947,0.985)--(5.947,3.075)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{5.947cm}{3.075cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/swap03/optim_history.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% Tue Oct 12 14:04:56 2021
\tikzset{every node/.append style={font={\footnotesize}}}
\path (0.000,0.000) rectangle (8.500,5.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,0.985)--(7.947,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,0.985)--(1.376,0.985);
\draw[gp path] (7.947,0.985)--(7.767,0.985);
\node[gp node right] at (1.012,0.985) {$10^{-6}$};
\draw[gp path] (1.196,1.144)--(1.286,1.144);
\draw[gp path] (7.947,1.144)--(7.857,1.144);
\draw[gp path] (1.196,1.238)--(1.286,1.238);
\draw[gp path] (7.947,1.238)--(7.857,1.238);
\draw[gp path] (1.196,1.304)--(1.286,1.304);
\draw[gp path] (7.947,1.304)--(7.857,1.304);
\draw[gp path] (1.196,1.355)--(1.286,1.355);
\draw[gp path] (7.947,1.355)--(7.857,1.355);
\draw[gp path] (1.196,1.397)--(1.286,1.397);
\draw[gp path] (7.947,1.397)--(7.857,1.397);
\draw[gp path] (1.196,1.432)--(1.286,1.432);
\draw[gp path] (7.947,1.432)--(7.857,1.432);
\draw[gp path] (1.196,1.463)--(1.286,1.463);
\draw[gp path] (7.947,1.463)--(7.857,1.463);
\draw[gp path] (1.196,1.490)--(1.286,1.490);
\draw[gp path] (7.947,1.490)--(7.857,1.490);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,1.514)--(7.947,1.514);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,1.514)--(1.376,1.514);
\draw[gp path] (7.947,1.514)--(7.767,1.514);
\node[gp node right] at (1.012,1.514) {$10^{-5}$};
\draw[gp path] (1.196,1.674)--(1.286,1.674);
\draw[gp path] (7.947,1.674)--(7.857,1.674);
\draw[gp path] (1.196,1.767)--(1.286,1.767);
\draw[gp path] (7.947,1.767)--(7.857,1.767);
\draw[gp path] (1.196,1.833)--(1.286,1.833);
\draw[gp path] (7.947,1.833)--(7.857,1.833);
\draw[gp path] (1.196,1.884)--(1.286,1.884);
\draw[gp path] (7.947,1.884)--(7.857,1.884);
\draw[gp path] (1.196,1.926)--(1.286,1.926);
\draw[gp path] (7.947,1.926)--(7.857,1.926);
\draw[gp path] (1.196,1.962)--(1.286,1.962);
\draw[gp path] (7.947,1.962)--(7.857,1.962);
\draw[gp path] (1.196,1.993)--(1.286,1.993);
\draw[gp path] (7.947,1.993)--(7.857,1.993);
\draw[gp path] (1.196,2.020)--(1.286,2.020);
\draw[gp path] (7.947,2.020)--(7.857,2.020);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,2.044)--(7.947,2.044);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,2.044)--(1.376,2.044);
\draw[gp path] (7.947,2.044)--(7.767,2.044);
\node[gp node right] at (1.012,2.044) {$10^{-4}$};
\draw[gp path] (1.196,2.203)--(1.286,2.203);
\draw[gp path] (7.947,2.203)--(7.857,2.203);
\draw[gp path] (1.196,2.296)--(1.286,2.296);
\draw[gp path] (7.947,2.296)--(7.857,2.296);
\draw[gp path] (1.196,2.363)--(1.286,2.363);
\draw[gp path] (7.947,2.363)--(7.857,2.363);
\draw[gp path] (1.196,2.414)--(1.286,2.414);
\draw[gp path] (7.947,2.414)--(7.857,2.414);
\draw[gp path] (1.196,2.456)--(1.286,2.456);
\draw[gp path] (7.947,2.456)--(7.857,2.456);
\draw[gp path] (1.196,2.491)--(1.286,2.491);
\draw[gp path] (7.947,2.491)--(7.857,2.491);
\draw[gp path] (1.196,2.522)--(1.286,2.522);
\draw[gp path] (7.947,2.522)--(7.857,2.522);
\draw[gp path] (1.196,2.549)--(1.286,2.549);
\draw[gp path] (7.947,2.549)--(7.857,2.549);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,2.573)--(7.947,2.573);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,2.573)--(1.376,2.573);
\draw[gp path] (7.947,2.573)--(7.767,2.573);
\node[gp node right] at (1.012,2.573) {$10^{-3}$};
\draw[gp path] (1.196,2.733)--(1.286,2.733);
\draw[gp path] (7.947,2.733)--(7.857,2.733);
\draw[gp path] (1.196,2.826)--(1.286,2.826);
\draw[gp path] (7.947,2.826)--(7.857,2.826);
\draw[gp path] (1.196,2.892)--(1.286,2.892);
\draw[gp path] (7.947,2.892)--(7.857,2.892);
\draw[gp path] (1.196,2.943)--(1.286,2.943);
\draw[gp path] (7.947,2.943)--(7.857,2.943);
\draw[gp path] (1.196,2.985)--(1.286,2.985);
\draw[gp path] (7.947,2.985)--(7.857,2.985);
\draw[gp path] (1.196,3.021)--(1.286,3.021);
\draw[gp path] (7.947,3.021)--(7.857,3.021);
\draw[gp path] (1.196,3.051)--(1.286,3.051);
\draw[gp path] (7.947,3.051)--(7.857,3.051);
\draw[gp path] (1.196,3.078)--(1.286,3.078);
\draw[gp path] (7.947,3.078)--(7.857,3.078);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,3.103)--(7.947,3.103);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,3.103)--(1.376,3.103);
\draw[gp path] (7.947,3.103)--(7.767,3.103);
\node[gp node right] at (1.012,3.103) {$10^{-2}$};
\draw[gp path] (1.196,3.262)--(1.286,3.262);
\draw[gp path] (7.947,3.262)--(7.857,3.262);
\draw[gp path] (1.196,3.355)--(1.286,3.355);
\draw[gp path] (7.947,3.355)--(7.857,3.355);
\draw[gp path] (1.196,3.421)--(1.286,3.421);
\draw[gp path] (7.947,3.421)--(7.857,3.421);
\draw[gp path] (1.196,3.473)--(1.286,3.473);
\draw[gp path] (7.947,3.473)--(7.857,3.473);
\draw[gp path] (1.196,3.515)--(1.286,3.515);
\draw[gp path] (7.947,3.515)--(7.857,3.515);
\draw[gp path] (1.196,3.550)--(1.286,3.550);
\draw[gp path] (7.947,3.550)--(7.857,3.550);
\draw[gp path] (1.196,3.581)--(1.286,3.581);
\draw[gp path] (7.947,3.581)--(7.857,3.581);
\draw[gp path] (1.196,3.608)--(1.286,3.608);
\draw[gp path] (7.947,3.608)--(7.857,3.608);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,3.632)--(7.947,3.632);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,3.632)--(1.376,3.632);
\draw[gp path] (7.947,3.632)--(7.767,3.632);
\node[gp node right] at (1.012,3.632) {$10^{-1}$};
\draw[gp path] (1.196,3.792)--(1.286,3.792);
\draw[gp path] (7.947,3.792)--(7.857,3.792);
\draw[gp path] (1.196,3.885)--(1.286,3.885);
\draw[gp path] (7.947,3.885)--(7.857,3.885);
\draw[gp path] (1.196,3.951)--(1.286,3.951);
\draw[gp path] (7.947,3.951)--(7.857,3.951);
\draw[gp path] (1.196,4.002)--(1.286,4.002);
\draw[gp path] (7.947,4.002)--(7.857,4.002);
\draw[gp path] (1.196,4.044)--(1.286,4.044);
\draw[gp path] (7.947,4.044)--(7.857,4.044);
\draw[gp path] (1.196,4.080)--(1.286,4.080);
\draw[gp path] (7.947,4.080)--(7.857,4.080);
\draw[gp path] (1.196,4.110)--(1.286,4.110);
\draw[gp path] (7.947,4.110)--(7.857,4.110);
\draw[gp path] (1.196,4.137)--(1.286,4.137);
\draw[gp path] (7.947,4.137)--(7.857,4.137);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,4.162)--(5.007,4.162);
\draw[gp path] (7.763,4.162)--(7.947,4.162);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,4.162)--(1.376,4.162);
\draw[gp path] (7.947,4.162)--(7.767,4.162);
\node[gp node right] at (1.012,4.162) {$10^{0}$};
\draw[gp path] (1.196,4.321)--(1.286,4.321);
\draw[gp path] (7.947,4.321)--(7.857,4.321);
\draw[gp path] (1.196,4.414)--(1.286,4.414);
\draw[gp path] (7.947,4.414)--(7.857,4.414);
\draw[gp path] (1.196,4.480)--(1.286,4.480);
\draw[gp path] (7.947,4.480)--(7.857,4.480);
\draw[gp path] (1.196,4.532)--(1.286,4.532);
\draw[gp path] (7.947,4.532)--(7.857,4.532);
\draw[gp path] (1.196,4.574)--(1.286,4.574);
\draw[gp path] (7.947,4.574)--(7.857,4.574);
\draw[gp path] (1.196,4.609)--(1.286,4.609);
\draw[gp path] (7.947,4.609)--(7.857,4.609);
\draw[gp path] (1.196,4.640)--(1.286,4.640);
\draw[gp path] (7.947,4.640)--(7.857,4.640);
\draw[gp path] (1.196,4.667)--(1.286,4.667);
\draw[gp path] (7.947,4.667)--(7.857,4.667);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,4.691)--(7.947,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,4.691)--(1.376,4.691);
\draw[gp path] (7.947,4.691)--(7.767,4.691);
\node[gp node right] at (1.012,4.691) {$10^{1}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,0.985)--(1.196,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,0.985)--(1.196,1.165);
\draw[gp path] (1.196,4.691)--(1.196,4.511);
\node[gp node center] at (1.196,0.677) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.546,0.985)--(2.546,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.546,0.985)--(2.546,1.165);
\draw[gp path] (2.546,4.691)--(2.546,4.511);
\node[gp node center] at (2.546,0.677) {$200$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.896,0.985)--(3.896,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.896,0.985)--(3.896,1.165);
\draw[gp path] (3.896,4.691)--(3.896,4.511);
\node[gp node center] at (3.896,0.677) {$400$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.247,0.985)--(5.247,3.895);
\draw[gp path] (5.247,4.511)--(5.247,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.247,0.985)--(5.247,1.165);
\draw[gp path] (5.247,4.691)--(5.247,4.511);
\node[gp node center] at (5.247,0.677) {$600$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.597,0.985)--(6.597,3.895);
\draw[gp path] (6.597,4.511)--(6.597,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.597,0.985)--(6.597,1.165);
\draw[gp path] (6.597,4.691)--(6.597,4.511);
\node[gp node center] at (6.597,0.677) {$800$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.947,0.985)--(7.947,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.947,0.985)--(7.947,1.165);
\draw[gp path] (7.947,4.691)--(7.947,4.511);
\node[gp node center] at (7.947,0.677) {$1000$};
\draw[gp path] (1.196,4.691)--(1.196,0.985)--(7.947,0.985)--(7.947,4.691)--cycle;
\node[gp node center] at (4.571,0.215) {iteration};
\node[gp node right] at (6.479,4.357) {$J$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (6.663,4.357)--(7.579,4.357);
\draw[gp path] (1.196,3.777)--(1.203,3.774)--(1.210,3.774)--(1.216,3.767)--(1.223,3.752)%
  --(1.230,3.658)--(1.237,3.628)--(1.243,3.517)--(1.250,3.461)--(1.257,3.402)--(1.264,3.393)%
  --(1.270,3.388)--(1.277,3.376)--(1.284,3.358)--(1.291,3.344)--(1.297,3.319)--(1.304,3.310)%
  --(1.311,3.304)--(1.318,3.297)--(1.324,3.290)--(1.331,3.274)--(1.338,3.266)--(1.345,3.260)%
  --(1.351,3.253)--(1.358,3.246)--(1.365,3.232)--(1.372,3.224)--(1.378,3.214)--(1.385,3.209)%
  --(1.392,3.202)--(1.399,3.188)--(1.405,3.182)--(1.412,3.171)--(1.419,3.167)--(1.426,3.163)%
  --(1.432,3.153)--(1.439,3.148)--(1.446,3.132)--(1.453,3.124)--(1.459,3.119)--(1.466,3.113)%
  --(1.473,3.103)--(1.480,3.088)--(1.486,3.085)--(1.493,3.078)--(1.500,3.074)--(1.507,3.066)%
  --(1.513,3.054)--(1.520,3.048)--(1.527,3.039)--(1.534,3.032)--(1.540,3.026)--(1.547,3.017)%
  --(1.554,3.011)--(1.561,3.001)--(1.567,2.997)--(1.574,2.991)--(1.581,2.984)--(1.588,2.978)%
  --(1.594,2.974)--(1.601,2.971)--(1.608,2.966)--(1.615,2.956)--(1.621,2.953)--(1.628,2.947)%
  --(1.635,2.944)--(1.642,2.939)--(1.648,2.932)--(1.655,2.926)--(1.662,2.923)--(1.669,2.918)%
  --(1.675,2.913)--(1.682,2.908)--(1.689,2.903)--(1.696,2.898)--(1.702,2.891)--(1.709,2.886)%
  --(1.716,2.880)--(1.723,2.877)--(1.729,2.874)--(1.736,2.868)--(1.743,2.863)--(1.750,2.858)%
  --(1.756,2.854)--(1.763,2.851)--(1.770,2.843)--(1.777,2.836)--(1.783,2.831)--(1.790,2.827)%
  --(1.797,2.823)--(1.804,2.816)--(1.810,2.808)--(1.817,2.805)--(1.824,2.801)--(1.831,2.798)%
  --(1.837,2.793)--(1.844,2.789)--(1.851,2.784)--(1.858,2.782)--(1.864,2.779)--(1.871,2.776)%
  --(1.878,2.774)--(1.885,2.771)--(1.891,2.769)--(1.898,2.766)--(1.905,2.762)--(1.912,2.760)%
  --(1.918,2.757)--(1.925,2.755)--(1.932,2.752)--(1.939,2.749)--(1.945,2.745)--(1.952,2.743)%
  --(1.959,2.741)--(1.966,2.737)--(1.972,2.735)--(1.979,2.733)--(1.986,2.731)--(1.993,2.728)%
  --(1.999,2.722)--(2.006,2.718)--(2.013,2.714)--(2.020,2.711)--(2.026,2.707)--(2.033,2.706)%
  --(2.040,2.700)--(2.047,2.699)--(2.053,2.696)--(2.060,2.691)--(2.067,2.689)--(2.074,2.685)%
  --(2.080,2.683)--(2.087,2.680)--(2.094,2.678)--(2.101,2.676)--(2.107,2.674)--(2.114,2.672)%
  --(2.121,2.669)--(2.128,2.667)--(2.134,2.665)--(2.141,2.663)--(2.148,2.661)--(2.155,2.658)%
  --(2.161,2.655)--(2.168,2.653)--(2.175,2.651)--(2.182,2.648)--(2.188,2.644)--(2.195,2.641)%
  --(2.202,2.640)--(2.209,2.639)--(2.215,2.636)--(2.222,2.634)--(2.229,2.633)--(2.236,2.631)%
  --(2.242,2.629)--(2.249,2.626)--(2.256,2.624)--(2.263,2.622)--(2.269,2.620)--(2.276,2.618)%
  --(2.283,2.615)--(2.290,2.613)--(2.296,2.611)--(2.303,2.610)--(2.310,2.606)--(2.317,2.604)%
  --(2.323,2.603)--(2.330,2.601)--(2.337,2.599)--(2.344,2.596)--(2.350,2.594)--(2.357,2.592)%
  --(2.364,2.591)--(2.371,2.588)--(2.377,2.584)--(2.384,2.581)--(2.391,2.579)--(2.398,2.577)%
  --(2.404,2.574)--(2.411,2.573)--(2.418,2.569)--(2.425,2.568)--(2.431,2.566)--(2.438,2.563)%
  --(2.445,2.560)--(2.452,2.558)--(2.458,2.557)--(2.465,2.555)--(2.472,2.552)--(2.479,2.550)%
  --(2.485,2.548)--(2.492,2.545)--(2.499,2.543)--(2.506,2.540)--(2.512,2.536)--(2.519,2.535)%
  --(2.526,2.533)--(2.533,2.529)--(2.539,2.526)--(2.546,2.523)--(2.553,2.521)--(2.560,2.520)%
  --(2.566,2.517)--(2.573,2.514)--(2.580,2.513)--(2.587,2.511)--(2.593,2.508)--(2.600,2.505)%
  --(2.607,2.501)--(2.614,2.499)--(2.620,2.498)--(2.627,2.496)--(2.634,2.493)--(2.641,2.490)%
  --(2.647,2.487)--(2.654,2.485)--(2.661,2.482)--(2.668,2.481)--(2.674,2.479)--(2.681,2.476)%
  --(2.688,2.474)--(2.695,2.470)--(2.701,2.467)--(2.708,2.464)--(2.715,2.459)--(2.722,2.454)%
  --(2.728,2.451)--(2.735,2.449)--(2.742,2.447)--(2.749,2.445)--(2.755,2.443)--(2.762,2.440)%
  --(2.769,2.437)--(2.776,2.435)--(2.782,2.434)--(2.789,2.432)--(2.796,2.430)--(2.803,2.426)%
  --(2.809,2.424)--(2.816,2.421)--(2.823,2.419)--(2.830,2.417)--(2.836,2.416)--(2.843,2.414)%
  --(2.850,2.411)--(2.857,2.409)--(2.863,2.407)--(2.870,2.405)--(2.877,2.403)--(2.884,2.401)%
  --(2.891,2.397)--(2.897,2.394)--(2.904,2.391)--(2.911,2.388)--(2.918,2.386)--(2.924,2.383)%
  --(2.931,2.381)--(2.938,2.378)--(2.945,2.375)--(2.951,2.374)--(2.958,2.372)--(2.965,2.370)%
  --(2.972,2.367)--(2.978,2.364)--(2.985,2.361)--(2.992,2.358)--(2.999,2.353)--(3.005,2.352)%
  --(3.012,2.351)--(3.019,2.349)--(3.026,2.346)--(3.032,2.343)--(3.039,2.340)--(3.046,2.338)%
  --(3.053,2.336)--(3.059,2.334)--(3.066,2.330)--(3.073,2.328)--(3.080,2.325)--(3.086,2.323)%
  --(3.093,2.319)--(3.100,2.317)--(3.107,2.314)--(3.113,2.309)--(3.120,2.307)--(3.127,2.305)%
  --(3.134,2.303)--(3.140,2.300)--(3.147,2.298)--(3.154,2.295)--(3.161,2.294)--(3.167,2.291)%
  --(3.174,2.287)--(3.181,2.285)--(3.188,2.282)--(3.194,2.279)--(3.201,2.276)--(3.208,2.275)%
  --(3.215,2.271)--(3.221,2.270)--(3.228,2.269)--(3.235,2.266)--(3.242,2.264)--(3.248,2.261)%
  --(3.255,2.259)--(3.262,2.255)--(3.269,2.253)--(3.275,2.251)--(3.282,2.249)--(3.289,2.246)%
  --(3.296,2.242)--(3.302,2.238)--(3.309,2.235)--(3.316,2.231)--(3.323,2.228)--(3.329,2.225)%
  --(3.336,2.222)--(3.343,2.219)--(3.350,2.217)--(3.356,2.215)--(3.363,2.214)--(3.370,2.210)%
  --(3.377,2.206)--(3.383,2.205)--(3.390,2.201)--(3.397,2.200)--(3.404,2.198)--(3.410,2.194)%
  --(3.417,2.192)--(3.424,2.190)--(3.431,2.188)--(3.437,2.186)--(3.444,2.185)--(3.451,2.182)%
  --(3.458,2.177)--(3.464,2.176)--(3.471,2.172)--(3.478,2.171)--(3.485,2.168)--(3.491,2.165)%
  --(3.498,2.162)--(3.505,2.159)--(3.512,2.156)--(3.518,2.154)--(3.525,2.151)--(3.532,2.148)%
  --(3.539,2.146)--(3.545,2.144)--(3.552,2.141)--(3.559,2.138)--(3.566,2.134)--(3.572,2.132)%
  --(3.579,2.127)--(3.586,2.125)--(3.593,2.121)--(3.599,2.117)--(3.606,2.115)--(3.613,2.112)%
  --(3.620,2.108)--(3.626,2.103)--(3.633,2.100)--(3.640,2.097)--(3.647,2.095)--(3.653,2.091)%
  --(3.660,2.090)--(3.667,2.088)--(3.674,2.084)--(3.680,2.080)--(3.687,2.079)--(3.694,2.075)%
  --(3.701,2.073)--(3.707,2.071)--(3.714,2.068)--(3.721,2.067)--(3.728,2.063)--(3.734,2.061)%
  --(3.741,2.059)--(3.748,2.058)--(3.755,2.055)--(3.761,2.052)--(3.768,2.051)--(3.775,2.047)%
  --(3.782,2.044)--(3.788,2.039)--(3.795,2.037)--(3.802,2.034)--(3.809,2.030)--(3.815,2.027)%
  --(3.822,2.023)--(3.829,2.020)--(3.836,2.016)--(3.842,2.014)--(3.849,2.007)--(3.856,2.005)%
  --(3.863,2.003)--(3.869,2.002)--(3.876,1.996)--(3.883,1.994)--(3.890,1.992)--(3.896,1.990)%
  --(3.903,1.986)--(3.910,1.983)--(3.917,1.980)--(3.923,1.978)--(3.930,1.974)--(3.937,1.973)%
  --(3.944,1.970)--(3.950,1.969)--(3.957,1.966)--(3.964,1.963)--(3.971,1.960)--(3.977,1.959)%
  --(3.984,1.957)--(3.991,1.955)--(3.998,1.953)--(4.004,1.951)--(4.011,1.950)--(4.018,1.947)%
  --(4.025,1.945)--(4.031,1.944)--(4.038,1.942)--(4.045,1.939)--(4.052,1.938)--(4.058,1.937)%
  --(4.065,1.936)--(4.072,1.934)--(4.079,1.933)--(4.085,1.932)--(4.092,1.930)--(4.099,1.929)%
  --(4.106,1.927)--(4.112,1.925)--(4.119,1.923)--(4.126,1.921)--(4.133,1.920)--(4.139,1.918)%
  --(4.146,1.915)--(4.153,1.912)--(4.160,1.910)--(4.166,1.909)--(4.173,1.908)--(4.180,1.906)%
  --(4.187,1.904)--(4.193,1.902)--(4.200,1.900)--(4.207,1.898)--(4.214,1.896)--(4.220,1.894)%
  --(4.227,1.892)--(4.234,1.889)--(4.241,1.888)--(4.247,1.886)--(4.254,1.884)--(4.261,1.882)%
  --(4.268,1.880)--(4.274,1.878)--(4.281,1.875)--(4.288,1.873)--(4.295,1.872)--(4.301,1.869)%
  --(4.308,1.868)--(4.315,1.865)--(4.322,1.862)--(4.328,1.860)--(4.335,1.856)--(4.342,1.855)%
  --(4.349,1.852)--(4.355,1.851)--(4.362,1.850)--(4.369,1.848)--(4.376,1.845)--(4.382,1.842)%
  --(4.389,1.840)--(4.396,1.838)--(4.403,1.836)--(4.409,1.834)--(4.416,1.832)--(4.423,1.829)%
  --(4.430,1.826)--(4.436,1.825)--(4.443,1.823)--(4.450,1.822)--(4.457,1.819)--(4.463,1.818)%
  --(4.470,1.815)--(4.477,1.812)--(4.484,1.810)--(4.490,1.809)--(4.497,1.806)--(4.504,1.803)%
  --(4.511,1.801)--(4.517,1.800)--(4.524,1.796)--(4.531,1.794)--(4.538,1.792)--(4.544,1.790)%
  --(4.551,1.788)--(4.558,1.786)--(4.565,1.785)--(4.572,1.784)--(4.578,1.784)--(4.585,1.783)%
  --(4.592,1.783)--(4.599,1.780)--(4.605,1.780)--(4.612,1.779)--(4.619,1.777)--(4.626,1.776)%
  --(4.632,1.774)--(4.639,1.774)--(4.646,1.773)--(4.653,1.773)--(4.659,1.772)--(4.666,1.771)%
  --(4.673,1.770)--(4.680,1.770)--(4.686,1.769)--(4.693,1.768)--(4.700,1.767)--(4.707,1.767)%
  --(4.713,1.766)--(4.720,1.765)--(4.727,1.764)--(4.734,1.762)--(4.740,1.761)--(4.747,1.760)%
  --(4.754,1.759)--(4.761,1.758)--(4.767,1.757)--(4.774,1.756)--(4.781,1.755)--(4.788,1.753)%
  --(4.794,1.752)--(4.801,1.750)--(4.808,1.750)--(4.815,1.749)--(4.821,1.747)--(4.828,1.747)%
  --(4.835,1.745)--(4.842,1.745)--(4.848,1.744)--(4.855,1.743)--(4.862,1.741)--(4.869,1.739)%
  --(4.875,1.739)--(4.882,1.738)--(4.889,1.737)--(4.896,1.736)--(4.902,1.735)--(4.909,1.734)%
  --(4.916,1.733)--(4.923,1.732)--(4.929,1.732)--(4.936,1.731)--(4.943,1.730)--(4.950,1.729)%
  --(4.956,1.728)--(4.963,1.727)--(4.970,1.725)--(4.977,1.724)--(4.983,1.722)--(4.990,1.720)%
  --(4.997,1.719)--(5.004,1.718)--(5.010,1.717)--(5.017,1.715)--(5.024,1.713)--(5.031,1.712)%
  --(5.037,1.711)--(5.044,1.710)--(5.051,1.709)--(5.058,1.708)--(5.064,1.707)--(5.071,1.706)%
  --(5.078,1.705)--(5.085,1.704)--(5.091,1.703)--(5.098,1.702)--(5.105,1.701)--(5.112,1.699)%
  --(5.118,1.698)--(5.125,1.697)--(5.132,1.696)--(5.139,1.694)--(5.145,1.692)--(5.152,1.692)%
  --(5.159,1.690)--(5.166,1.689)--(5.172,1.688)--(5.179,1.688)--(5.186,1.686)--(5.193,1.685)%
  --(5.199,1.683)--(5.206,1.681)--(5.213,1.681)--(5.220,1.679)--(5.226,1.678)--(5.233,1.676)%
  --(5.240,1.674)--(5.247,1.672)--(5.253,1.669)--(5.260,1.667)--(5.267,1.665)--(5.274,1.664)%
  --(5.280,1.662)--(5.287,1.659)--(5.294,1.658)--(5.301,1.655)--(5.307,1.653)--(5.314,1.651)%
  --(5.321,1.648)--(5.328,1.646)--(5.334,1.644)--(5.341,1.642)--(5.348,1.639)--(5.355,1.637)%
  --(5.361,1.634)--(5.368,1.632)--(5.375,1.630)--(5.382,1.626)--(5.388,1.624)--(5.395,1.622)%
  --(5.402,1.621)--(5.409,1.619)--(5.415,1.617)--(5.422,1.614)--(5.429,1.612)--(5.436,1.609)%
  --(5.442,1.606)--(5.449,1.605)--(5.456,1.602)--(5.463,1.601)--(5.469,1.598)--(5.476,1.594)%
  --(5.483,1.593)--(5.490,1.591)--(5.496,1.589)--(5.503,1.587)--(5.510,1.586)--(5.517,1.583)%
  --(5.523,1.582)--(5.530,1.580)--(5.537,1.578)--(5.544,1.575)--(5.550,1.573)--(5.557,1.571)%
  --(5.564,1.569)--(5.571,1.568)--(5.577,1.564)--(5.584,1.564)--(5.591,1.561)--(5.598,1.560)%
  --(5.604,1.557)--(5.611,1.556)--(5.618,1.555)--(5.625,1.553)--(5.631,1.551)--(5.638,1.549)%
  --(5.645,1.546)--(5.652,1.544)--(5.658,1.542)--(5.665,1.541)--(5.672,1.538)--(5.679,1.534)%
  --(5.685,1.532)--(5.692,1.530)--(5.699,1.529)--(5.706,1.527)--(5.712,1.526)--(5.719,1.524)%
  --(5.726,1.522)--(5.733,1.520)--(5.739,1.517)--(5.746,1.515)--(5.753,1.514)--(5.760,1.512)%
  --(5.766,1.509)--(5.773,1.506)--(5.780,1.504)--(5.787,1.502)--(5.793,1.500)--(5.800,1.498)%
  --(5.807,1.496)--(5.814,1.495)--(5.820,1.492)--(5.827,1.490)--(5.834,1.488)--(5.841,1.484)%
  --(5.847,1.483)--(5.854,1.481)--(5.861,1.479)--(5.868,1.477)--(5.874,1.476)--(5.881,1.474)%
  --(5.888,1.473)--(5.895,1.472)--(5.901,1.470)--(5.908,1.468)--(5.915,1.467)--(5.922,1.464)%
  --(5.928,1.463)--(5.935,1.462)--(5.942,1.462)--(5.949,1.460)--(5.955,1.458)--(5.962,1.456)%
  --(5.969,1.454)--(5.976,1.451)--(5.982,1.450)--(5.989,1.449)--(5.996,1.448)--(6.003,1.447)%
  --(6.009,1.445)--(6.016,1.443)--(6.023,1.442)--(6.030,1.439)--(6.036,1.437)--(6.043,1.435)%
  --(6.050,1.434)--(6.057,1.433)--(6.063,1.432)--(6.070,1.430)--(6.077,1.430)--(6.084,1.429)%
  --(6.090,1.427)--(6.097,1.426)--(6.104,1.424)--(6.111,1.422)--(6.117,1.421)--(6.124,1.420)%
  --(6.131,1.419)--(6.138,1.418)--(6.144,1.416)--(6.151,1.415)--(6.158,1.414)--(6.165,1.413)%
  --(6.171,1.411)--(6.178,1.410)--(6.185,1.408)--(6.192,1.407)--(6.198,1.405)--(6.205,1.404)%
  --(6.212,1.403)--(6.219,1.402)--(6.225,1.400)--(6.232,1.399)--(6.239,1.398)--(6.246,1.397)%
  --(6.252,1.396)--(6.259,1.394)--(6.266,1.393)--(6.273,1.392)--(6.280,1.390)--(6.286,1.388)%
  --(6.293,1.387)--(6.300,1.386)--(6.307,1.384)--(6.313,1.382)--(6.320,1.381)--(6.327,1.379)%
  --(6.334,1.378)--(6.340,1.376)--(6.347,1.374)--(6.354,1.373)--(6.361,1.371)--(6.367,1.370)%
  --(6.374,1.368)--(6.381,1.367)--(6.388,1.365)--(6.394,1.363)--(6.401,1.361)--(6.408,1.359)%
  --(6.415,1.357)--(6.421,1.355)--(6.428,1.353)--(6.435,1.351)--(6.442,1.350)--(6.448,1.349)%
  --(6.455,1.347)--(6.462,1.346)--(6.469,1.345)--(6.475,1.344)--(6.482,1.343)--(6.489,1.342)%
  --(6.496,1.340)--(6.502,1.339)--(6.509,1.338)--(6.516,1.337)--(6.523,1.335)--(6.529,1.334)%
  --(6.536,1.332)--(6.543,1.329)--(6.550,1.328)--(6.556,1.323)--(6.563,1.322)--(6.570,1.320)%
  --(6.577,1.318)--(6.583,1.315)--(6.590,1.312)--(6.597,1.311)--(6.604,1.310)--(6.610,1.308)%
  --(6.617,1.307)--(6.624,1.306)--(6.631,1.304)--(6.637,1.303)--(6.644,1.302)--(6.651,1.300)%
  --(6.658,1.299)--(6.664,1.296)--(6.671,1.295)--(6.678,1.293)--(6.685,1.292)--(6.691,1.291)%
  --(6.698,1.289)--(6.705,1.287)--(6.712,1.285)--(6.718,1.284)--(6.725,1.283)--(6.732,1.282)%
  --(6.739,1.279)--(6.745,1.278)--(6.752,1.277)--(6.759,1.275)--(6.766,1.274)--(6.772,1.273)%
  --(6.779,1.272)--(6.786,1.270)--(6.793,1.269)--(6.799,1.267)--(6.806,1.266)--(6.813,1.264)%
  --(6.820,1.262)--(6.826,1.261)--(6.833,1.260)--(6.840,1.256)--(6.847,1.255)--(6.853,1.254)%
  --(6.860,1.253)--(6.867,1.251)--(6.874,1.249)--(6.880,1.248)--(6.887,1.246)--(6.894,1.245)%
  --(6.901,1.244)--(6.907,1.243)--(6.914,1.241)--(6.921,1.240)--(6.928,1.239)--(6.934,1.238)%
  --(6.941,1.237)--(6.948,1.236)--(6.955,1.236)--(6.961,1.235)--(6.968,1.233)--(6.975,1.232)%
  --(6.982,1.230)--(6.988,1.229)--(6.995,1.228)--(7.002,1.227)--(7.009,1.227)--(7.015,1.226)%
  --(7.022,1.225)--(7.029,1.224)--(7.036,1.222)--(7.042,1.221)--(7.049,1.220)--(7.056,1.220)%
  --(7.063,1.219)--(7.069,1.218)--(7.076,1.217)--(7.083,1.217)--(7.090,1.216)--(7.096,1.216)%
  --(7.103,1.215)--(7.110,1.214)--(7.117,1.213)--(7.123,1.212)--(7.130,1.211)--(7.137,1.210)%
  --(7.144,1.209)--(7.150,1.208)--(7.157,1.207)--(7.164,1.207)--(7.171,1.206)--(7.177,1.205)%
  --(7.184,1.205)--(7.191,1.204)--(7.198,1.204)--(7.204,1.203)--(7.211,1.203)--(7.218,1.203)%
  --(7.225,1.202)--(7.231,1.201)--(7.238,1.201)--(7.245,1.200)--(7.252,1.200)--(7.258,1.199)%
  --(7.265,1.198)--(7.272,1.198)--(7.279,1.197)--(7.285,1.197)--(7.292,1.196)--(7.299,1.196)%
  --(7.306,1.195)--(7.312,1.195)--(7.319,1.194)--(7.326,1.194)--(7.333,1.193)--(7.339,1.192)%
  --(7.346,1.192)--(7.353,1.191)--(7.360,1.190)--(7.366,1.190)--(7.373,1.189)--(7.380,1.188)%
  --(7.387,1.187)--(7.393,1.187)--(7.400,1.187)--(7.407,1.186)--(7.414,1.185)--(7.420,1.184)%
  --(7.427,1.184)--(7.434,1.183)--(7.441,1.182)--(7.447,1.181)--(7.454,1.180)--(7.461,1.180)%
  --(7.468,1.179)--(7.474,1.178)--(7.481,1.177)--(7.488,1.177)--(7.495,1.176)--(7.501,1.175)%
  --(7.508,1.175)--(7.515,1.174)--(7.522,1.173)--(7.528,1.173)--(7.535,1.172)--(7.542,1.171)%
  --(7.549,1.171)--(7.555,1.170)--(7.562,1.170)--(7.569,1.169)--(7.576,1.169)--(7.582,1.168)%
  --(7.589,1.168)--(7.596,1.168)--(7.603,1.167)--(7.609,1.167)--(7.616,1.166)--(7.623,1.166)%
  --(7.630,1.165)--(7.636,1.165)--(7.643,1.164)--(7.650,1.164)--(7.657,1.164)--(7.663,1.163)%
  --(7.670,1.163)--(7.677,1.162)--(7.684,1.162)--(7.690,1.161)--(7.697,1.161)--(7.704,1.161)%
  --(7.711,1.161)--(7.717,1.160)--(7.724,1.160)--(7.731,1.160)--(7.738,1.159)--(7.744,1.159)%
  --(7.751,1.158)--(7.758,1.158)--(7.765,1.158)--(7.771,1.157)--(7.778,1.157)--(7.785,1.157)%
  --(7.792,1.156)--(7.798,1.156)--(7.805,1.155)--(7.812,1.155)--(7.819,1.155)--(7.825,1.154)%
  --(7.832,1.154)--(7.839,1.154)--(7.846,1.153)--(7.852,1.153)--(7.859,1.152)--(7.866,1.152)%
  --(7.873,1.152)--(7.879,1.151)--(7.886,1.150)--(7.893,1.149)--(7.900,1.149)--(7.906,1.148)%
  --(7.913,1.148)--(7.920,1.148)--(7.927,1.147)--(7.933,1.147)--(7.940,1.146)--(7.947,1.146);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.479,4.049) {$\|\nabla J \|$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (6.663,4.049)--(7.579,4.049);
\draw[gp path] (1.196,3.262)--(1.203,4.045)--(1.210,4.046)--(1.216,4.077)--(1.223,4.217)%
  --(1.230,4.312)--(1.237,4.300)--(1.243,4.193)--(1.250,4.169)--(1.257,3.955)--(1.264,3.788)%
  --(1.270,3.754)--(1.277,3.825)--(1.284,3.922)--(1.291,4.003)--(1.297,3.827)--(1.304,3.750)%
  --(1.311,3.762)--(1.318,3.761)--(1.324,3.770)--(1.331,3.863)--(1.338,3.757)--(1.345,3.691)%
  --(1.351,3.695)--(1.358,3.722)--(1.365,3.801)--(1.372,3.864)--(1.378,3.679)--(1.385,3.639)%
  --(1.392,3.713)--(1.399,3.790)--(1.405,3.860)--(1.412,3.666)--(1.419,3.605)--(1.426,3.627)%
  --(1.432,3.699)--(1.439,3.890)--(1.446,3.686)--(1.453,3.576)--(1.459,3.592)--(1.466,3.738)%
  --(1.473,3.678)--(1.480,3.641)--(1.486,3.768)--(1.493,3.583)--(1.500,3.576)--(1.507,3.678)%
  --(1.513,3.698)--(1.520,3.746)--(1.527,3.600)--(1.534,3.575)--(1.540,3.627)--(1.547,3.626)%
  --(1.554,3.727)--(1.561,3.558)--(1.567,3.510)--(1.574,3.573)--(1.581,3.641)--(1.588,3.590)%
  --(1.594,3.464)--(1.601,3.530)--(1.608,3.576)--(1.615,3.655)--(1.621,3.660)--(1.628,3.443)%
  --(1.635,3.428)--(1.642,3.494)--(1.648,3.643)--(1.655,3.542)--(1.662,3.437)--(1.669,3.454)%
  --(1.675,3.496)--(1.682,3.550)--(1.689,3.424)--(1.696,3.492)--(1.702,3.553)--(1.709,3.603)%
  --(1.716,3.441)--(1.723,3.380)--(1.729,3.430)--(1.736,3.513)--(1.743,3.554)--(1.750,3.431)%
  --(1.756,3.423)--(1.763,3.469)--(1.770,3.588)--(1.777,3.527)--(1.783,3.406)--(1.790,3.401)%
  --(1.797,3.475)--(1.804,3.473)--(1.810,3.454)--(1.817,3.511)--(1.824,3.376)--(1.831,3.362)%
  --(1.837,3.436)--(1.844,3.545)--(1.851,3.384)--(1.858,3.320)--(1.864,3.367)--(1.871,3.390)%
  --(1.878,3.490)--(1.885,3.288)--(1.891,3.296)--(1.898,3.379)--(1.905,3.412)--(1.912,3.434)%
  --(1.918,3.305)--(1.925,3.311)--(1.932,3.369)--(1.939,3.498)--(1.945,3.316)--(1.952,3.282)%
  --(1.959,3.338)--(1.966,3.393)--(1.972,3.424)--(1.979,3.268)--(1.986,3.298)--(1.993,3.375)%
  --(1.999,3.448)--(2.006,3.461)--(2.013,3.315)--(2.020,3.283)--(2.026,3.319)--(2.033,3.549)%
  --(2.040,3.293)--(2.047,3.247)--(2.053,3.331)--(2.060,3.367)--(2.067,3.426)--(2.074,3.258)%
  --(2.080,3.205)--(2.087,3.282)--(2.094,3.335)--(2.101,3.267)--(2.107,3.220)--(2.114,3.260)%
  --(2.121,3.322)--(2.128,3.316)--(2.134,3.225)--(2.141,3.226)--(2.148,3.281)--(2.155,3.447)%
  --(2.161,3.291)--(2.168,3.214)--(2.175,3.257)--(2.182,3.340)--(2.188,3.395)--(2.195,3.264)%
  --(2.202,3.191)--(2.209,3.210)--(2.215,3.287)--(2.222,3.292)--(2.229,3.180)--(2.236,3.213)%
  --(2.242,3.270)--(2.249,3.295)--(2.256,3.321)--(2.263,3.193)--(2.269,3.196)--(2.276,3.268)%
  --(2.283,3.280)--(2.290,3.267)--(2.296,3.221)--(2.303,3.197)--(2.310,3.232)--(2.317,3.306)%
  --(2.323,3.182)--(2.330,3.163)--(2.337,3.248)--(2.344,3.281)--(2.350,3.308)--(2.357,3.186)%
  --(2.364,3.196)--(2.371,3.252)--(2.377,3.375)--(2.384,3.274)--(2.391,3.170)--(2.398,3.224)%
  --(2.404,3.270)--(2.411,3.426)--(2.418,3.172)--(2.425,3.138)--(2.431,3.228)--(2.438,3.318)%
  --(2.445,3.291)--(2.452,3.154)--(2.458,3.166)--(2.465,3.222)--(2.472,3.321)--(2.479,3.285)%
  --(2.485,3.169)--(2.492,3.204)--(2.499,3.253)--(2.506,3.415)--(2.512,3.190)--(2.519,3.138)%
  --(2.526,3.193)--(2.533,3.286)--(2.539,3.378)--(2.546,3.200)--(2.553,3.126)--(2.560,3.153)%
  --(2.566,3.350)--(2.573,3.185)--(2.580,3.127)--(2.587,3.199)--(2.593,3.280)--(2.600,3.249)%
  --(2.607,3.224)--(2.614,3.255)--(2.620,3.127)--(2.627,3.147)--(2.634,3.207)--(2.641,3.360)%
  --(2.647,3.175)--(2.654,3.130)--(2.661,3.162)--(2.668,3.197)--(2.674,3.119)--(2.681,3.160)%
  --(2.688,3.262)--(2.695,3.202)--(2.701,3.162)--(2.708,3.250)--(2.715,3.261)--(2.722,3.274)%
  --(2.728,3.254)--(2.735,3.106)--(2.742,3.104)--(2.749,3.179)--(2.755,3.307)--(2.762,3.147)%
  --(2.769,3.091)--(2.776,3.118)--(2.782,3.207)--(2.789,3.107)--(2.796,3.079)--(2.803,3.173)%
  --(2.809,3.328)--(2.816,3.130)--(2.823,3.066)--(2.830,3.070)--(2.836,3.185)--(2.843,3.079)%
  --(2.850,3.109)--(2.857,3.156)--(2.863,3.246)--(2.870,3.083)--(2.877,3.102)--(2.884,3.170)%
  --(2.891,3.225)--(2.897,3.202)--(2.904,3.057)--(2.911,3.146)--(2.918,3.133)--(2.924,3.197)%
  --(2.931,3.095)--(2.938,3.116)--(2.945,3.140)--(2.951,3.239)--(2.958,3.077)--(2.965,3.081)%
  --(2.972,3.147)--(2.978,3.227)--(2.985,3.130)--(2.992,3.086)--(2.999,3.135)--(3.005,3.106)%
  --(3.012,3.031)--(3.019,3.056)--(3.026,3.149)--(3.032,3.209)--(3.039,3.072)--(3.046,3.061)%
  --(3.053,3.092)--(3.059,3.298)--(3.066,3.076)--(3.073,3.065)--(3.080,3.125)--(3.086,3.315)%
  --(3.093,3.096)--(3.100,3.068)--(3.107,3.152)--(3.113,3.178)--(3.120,3.168)--(3.127,3.037)%
  --(3.134,3.080)--(3.140,3.139)--(3.147,3.218)--(3.154,3.038)--(3.161,3.011)--(3.167,3.107)%
  --(3.174,3.127)--(3.181,3.182)--(3.188,3.044)--(3.194,3.073)--(3.201,3.120)--(3.208,3.313)%
  --(3.215,3.031)--(3.221,2.981)--(3.228,3.062)--(3.235,3.100)--(3.242,3.174)--(3.248,3.050)%
  --(3.255,3.020)--(3.262,3.118)--(3.269,3.087)--(3.275,3.026)--(3.282,3.005)--(3.289,3.078)%
  --(3.296,3.177)--(3.302,3.116)--(3.309,3.054)--(3.316,3.062)--(3.323,3.176)--(3.329,3.034)%
  --(3.336,3.054)--(3.343,3.102)--(3.350,3.161)--(3.356,2.966)--(3.363,2.971)--(3.370,3.059)%
  --(3.377,3.145)--(3.383,3.232)--(3.390,2.982)--(3.397,2.954)--(3.404,3.028)--(3.410,3.106)%
  --(3.417,3.104)--(3.424,2.943)--(3.431,2.988)--(3.437,3.020)--(3.444,2.999)--(3.451,2.998)%
  --(3.458,3.094)--(3.464,3.209)--(3.471,2.946)--(3.478,2.906)--(3.485,3.023)--(3.491,3.131)%
  --(3.498,3.030)--(3.505,2.983)--(3.512,3.056)--(3.518,3.074)--(3.525,2.962)--(3.532,3.010)%
  --(3.539,3.029)--(3.545,3.097)--(3.552,2.961)--(3.559,3.030)--(3.566,3.065)--(3.572,3.240)%
  --(3.579,2.989)--(3.586,2.970)--(3.593,3.038)--(3.599,3.081)--(3.606,3.155)--(3.613,3.003)%
  --(3.620,3.026)--(3.626,3.069)--(3.633,3.110)--(3.640,2.985)--(3.647,2.954)--(3.653,3.007)%
  --(3.660,3.020)--(3.667,2.949)--(3.674,3.025)--(3.680,3.080)--(3.687,3.209)--(3.694,2.958)%
  --(3.701,2.881)--(3.707,2.969)--(3.714,3.007)--(3.721,3.181)--(3.728,2.935)--(3.734,2.876)%
  --(3.741,2.928)--(3.748,3.169)--(3.755,2.961)--(3.761,2.864)--(3.768,2.914)--(3.775,2.996)%
  --(3.782,3.131)--(3.788,2.931)--(3.795,2.913)--(3.802,2.994)--(3.809,3.062)--(3.815,2.940)%
  --(3.822,2.915)--(3.829,3.020)--(3.836,2.969)--(3.842,3.203)--(3.849,2.922)--(3.856,2.863)%
  --(3.863,2.877)--(3.869,3.203)--(3.876,2.968)--(3.883,2.831)--(3.890,2.849)--(3.896,2.941)%
  --(3.903,2.971)--(3.910,2.916)--(3.917,2.935)--(3.923,3.102)--(3.930,2.839)--(3.937,2.860)%
  --(3.944,2.883)--(3.950,3.053)--(3.957,2.914)--(3.964,2.867)--(3.971,2.891)--(3.977,2.969)%
  --(3.984,2.834)--(3.991,2.815)--(3.998,2.900)--(4.004,2.966)--(4.011,2.833)--(4.018,2.847)%
  --(4.025,2.867)--(4.031,2.964)--(4.038,2.823)--(4.045,2.784)--(4.052,2.922)--(4.058,2.767)%
  --(4.065,2.761)--(4.072,2.854)--(4.079,3.014)--(4.085,2.792)--(4.092,2.775)--(4.099,2.843)%
  --(4.106,2.973)--(4.112,2.822)--(4.119,2.795)--(4.126,2.804)--(4.133,2.927)--(4.139,2.862)%
  --(4.146,2.851)--(4.153,2.956)--(4.160,2.825)--(4.166,2.771)--(4.173,2.852)--(4.180,2.856)%
  --(4.187,2.818)--(4.193,2.970)--(4.200,2.828)--(4.207,2.811)--(4.214,2.884)--(4.220,2.980)%
  --(4.227,2.817)--(4.234,2.797)--(4.241,2.843)--(4.247,2.806)--(4.254,2.809)--(4.261,2.866)%
  --(4.268,2.947)--(4.274,2.825)--(4.281,2.849)--(4.288,2.863)--(4.295,3.062)--(4.301,2.787)%
  --(4.308,2.768)--(4.315,2.859)--(4.322,2.923)--(4.328,3.060)--(4.335,2.803)--(4.342,2.807)%
  --(4.349,2.816)--(4.355,2.958)--(4.362,2.784)--(4.369,2.834)--(4.376,2.892)--(4.382,2.931)%
  --(4.389,2.988)--(4.396,2.792)--(4.403,2.818)--(4.409,2.834)--(4.416,2.883)--(4.423,2.771)%
  --(4.430,2.827)--(4.436,2.941)--(4.443,2.763)--(4.450,2.773)--(4.457,2.842)--(4.463,3.020)%
  --(4.470,2.809)--(4.477,2.749)--(4.484,2.775)--(4.490,2.972)--(4.497,2.794)--(4.504,2.766)%
  --(4.511,2.803)--(4.517,3.050)--(4.524,2.803)--(4.531,2.746)--(4.538,2.802)--(4.544,2.787)%
  --(4.551,2.862)--(4.558,2.692)--(4.565,2.693)--(4.572,2.829)--(4.578,2.829)--(4.585,2.732)%
  --(4.592,2.702)--(4.599,2.710)--(4.605,2.748)--(4.612,2.705)--(4.619,2.752)--(4.626,2.831)%
  --(4.632,2.752)--(4.639,2.675)--(4.646,2.620)--(4.653,2.638)--(4.659,2.756)--(4.666,2.786)%
  --(4.673,2.619)--(4.680,2.634)--(4.686,2.681)--(4.693,2.883)--(4.700,2.707)--(4.707,2.615)%
  --(4.713,2.725)--(4.720,2.791)--(4.727,2.988)--(4.734,2.752)--(4.740,2.654)--(4.747,2.687)%
  --(4.754,2.754)--(4.761,2.919)--(4.767,2.755)--(4.774,2.677)--(4.781,2.749)--(4.788,2.805)%
  --(4.794,2.878)--(4.801,2.716)--(4.808,2.638)--(4.815,2.716)--(4.821,2.776)--(4.828,2.934)%
  --(4.835,2.682)--(4.842,2.617)--(4.848,2.703)--(4.855,2.793)--(4.862,2.933)--(4.869,2.756)%
  --(4.875,2.644)--(4.882,2.673)--(4.889,2.706)--(4.896,2.940)--(4.902,2.657)--(4.909,2.571)%
  --(4.916,2.666)--(4.923,2.739)--(4.929,2.900)--(4.936,2.672)--(4.943,2.636)--(4.950,2.721)%
  --(4.956,2.777)--(4.963,2.945)--(4.970,2.728)--(4.977,2.633)--(4.983,2.757)--(4.990,2.803)%
  --(4.997,2.858)--(5.004,2.721)--(5.010,2.647)--(5.017,2.753)--(5.024,2.830)--(5.031,2.803)%
  --(5.037,2.632)--(5.044,2.645)--(5.051,2.708)--(5.058,2.886)--(5.064,2.632)--(5.071,2.616)%
  --(5.078,2.656)--(5.085,2.895)--(5.091,2.668)--(5.098,2.639)--(5.105,2.759)--(5.112,2.781)%
  --(5.118,2.870)--(5.125,2.664)--(5.132,2.672)--(5.139,2.746)--(5.145,2.757)--(5.152,2.821)%
  --(5.159,2.617)--(5.166,2.654)--(5.172,2.691)--(5.179,2.834)--(5.186,2.661)--(5.193,2.703)%
  --(5.199,2.786)--(5.206,2.815)--(5.213,2.885)--(5.220,2.637)--(5.226,2.640)--(5.233,2.758)%
  --(5.240,2.786)--(5.247,2.762)--(5.253,2.746)--(5.260,2.748)--(5.267,2.802)--(5.274,2.687)%
  --(5.280,2.736)--(5.287,2.819)--(5.294,2.947)--(5.301,2.719)--(5.307,2.673)--(5.314,2.779)%
  --(5.321,2.827)--(5.328,2.848)--(5.334,2.692)--(5.341,2.741)--(5.348,2.815)--(5.355,2.931)%
  --(5.361,2.743)--(5.368,2.696)--(5.375,2.778)--(5.382,2.830)--(5.388,2.837)--(5.395,2.662)%
  --(5.402,2.682)--(5.409,2.739)--(5.415,2.920)--(5.422,2.725)--(5.429,2.687)--(5.436,2.778)%
  --(5.442,2.814)--(5.449,2.921)--(5.456,2.663)--(5.463,2.647)--(5.469,2.761)--(5.476,2.819)%
  --(5.483,2.839)--(5.490,2.690)--(5.496,2.637)--(5.503,2.696)--(5.510,2.850)--(5.517,2.615)%
  --(5.523,2.611)--(5.530,2.732)--(5.537,2.815)--(5.544,2.750)--(5.550,2.627)--(5.557,2.727)%
  --(5.564,2.742)--(5.571,2.925)--(5.577,2.633)--(5.584,2.591)--(5.591,2.685)--(5.598,2.871)%
  --(5.604,2.640)--(5.611,2.598)--(5.618,2.660)--(5.625,2.778)--(5.631,2.583)--(5.638,2.638)%
  --(5.645,2.756)--(5.652,2.767)--(5.658,2.635)--(5.665,2.666)--(5.672,2.763)--(5.679,2.795)%
  --(5.685,2.777)--(5.692,2.603)--(5.699,2.613)--(5.706,2.647)--(5.712,2.779)--(5.719,2.593)%
  --(5.726,2.669)--(5.733,2.734)--(5.739,2.820)--(5.746,2.763)--(5.753,2.613)--(5.760,2.649)%
  --(5.766,2.727)--(5.773,2.732)--(5.780,2.777)--(5.787,2.630)--(5.793,2.624)--(5.800,2.654)%
  --(5.807,2.675)--(5.814,2.601)--(5.820,2.696)--(5.827,2.704)--(5.834,2.636)--(5.841,2.666)%
  --(5.847,2.818)--(5.854,2.655)--(5.861,2.550)--(5.868,2.591)--(5.874,2.778)--(5.881,2.555)%
  --(5.888,2.563)--(5.895,2.669)--(5.901,2.682)--(5.908,2.622)--(5.915,2.569)--(5.922,2.670)%
  --(5.928,2.730)--(5.935,2.501)--(5.942,2.509)--(5.949,2.625)--(5.955,2.680)--(5.962,2.690)%
  --(5.969,2.608)--(5.976,2.646)--(5.982,2.686)--(5.989,2.471)--(5.996,2.528)--(6.003,2.639)%
  --(6.009,2.714)--(6.016,2.592)--(6.023,2.556)--(6.030,2.653)--(6.036,2.778)--(6.043,2.593)%
  --(6.050,2.524)--(6.057,2.561)--(6.063,2.733)--(6.070,2.530)--(6.077,2.458)--(6.084,2.509)%
  --(6.090,2.610)--(6.097,2.600)--(6.104,2.533)--(6.111,2.563)--(6.117,2.719)--(6.124,2.490)%
  --(6.131,2.464)--(6.138,2.546)--(6.144,2.707)--(6.151,2.551)--(6.158,2.486)--(6.165,2.540)%
  --(6.171,2.632)--(6.178,2.549)--(6.185,2.534)--(6.192,2.591)--(6.198,2.565)--(6.205,2.609)%
  --(6.212,2.499)--(6.219,2.517)--(6.225,2.629)--(6.232,2.537)--(6.239,2.496)--(6.246,2.574)%
  --(6.252,2.655)--(6.259,2.497)--(6.266,2.518)--(6.273,2.602)--(6.280,2.700)--(6.286,2.618)%
  --(6.293,2.508)--(6.300,2.546)--(6.307,2.585)--(6.313,2.707)--(6.320,2.541)--(6.327,2.539)%
  --(6.334,2.602)--(6.340,2.737)--(6.347,2.544)--(6.354,2.502)--(6.361,2.583)--(6.367,2.674)%
  --(6.374,2.609)--(6.381,2.498)--(6.388,2.569)--(6.394,2.627)--(6.401,2.692)--(6.408,2.606)%
  --(6.415,2.539)--(6.421,2.577)--(6.428,2.623)--(6.435,2.591)--(6.442,2.512)--(6.448,2.519)%
  --(6.455,2.532)--(6.462,2.687)--(6.469,2.466)--(6.475,2.473)--(6.482,2.559)--(6.489,2.697)%
  --(6.496,2.525)--(6.502,2.470)--(6.509,2.510)--(6.516,2.753)--(6.523,2.473)--(6.529,2.461)%
  --(6.536,2.618)--(6.543,2.688)--(6.550,2.827)--(6.556,2.603)--(6.563,2.471)--(6.570,2.569)%
  --(6.577,2.640)--(6.583,2.782)--(6.590,2.575)--(6.597,2.452)--(6.604,2.514)--(6.610,2.542)%
  --(6.617,2.580)--(6.624,2.451)--(6.631,2.522)--(6.637,2.540)--(6.644,2.607)--(6.651,2.473)%
  --(6.658,2.494)--(6.664,2.603)--(6.671,2.679)--(6.678,2.458)--(6.685,2.435)--(6.691,2.506)%
  --(6.698,2.629)--(6.705,2.640)--(6.712,2.448)--(6.718,2.488)--(6.725,2.522)--(6.732,2.783)%
  --(6.739,2.486)--(6.745,2.425)--(6.752,2.500)--(6.759,2.528)--(6.766,2.645)--(6.772,2.434)%
  --(6.779,2.445)--(6.786,2.518)--(6.793,2.597)--(6.799,2.525)--(6.806,2.440)--(6.813,2.524)%
  --(6.820,2.518)--(6.826,2.510)--(6.833,2.523)--(6.840,2.599)--(6.847,2.501)--(6.853,2.430)%
  --(6.860,2.480)--(6.867,2.517)--(6.874,2.568)--(6.880,2.471)--(6.887,2.502)--(6.894,2.418)%
  --(6.901,2.391)--(6.907,2.557)--(6.914,2.526)--(6.921,2.452)--(6.928,2.518)--(6.934,2.530)%
  --(6.941,2.401)--(6.948,2.331)--(6.955,2.389)--(6.961,2.684)--(6.968,2.454)--(6.975,2.404)%
  --(6.982,2.453)--(6.988,2.506)--(6.995,2.597)--(7.002,2.387)--(7.009,2.366)--(7.015,2.410)%
  --(7.022,2.511)--(7.029,2.425)--(7.036,2.423)--(7.042,2.454)--(7.049,2.359)--(7.056,2.379)%
  --(7.063,2.493)--(7.069,2.528)--(7.076,2.333)--(7.083,2.335)--(7.090,2.382)--(7.096,2.562)%
  --(7.103,2.335)--(7.110,2.348)--(7.117,2.399)--(7.123,2.436)--(7.130,2.578)--(7.137,2.392)%
  --(7.144,2.377)--(7.150,2.434)--(7.157,2.364)--(7.164,2.363)--(7.171,2.369)--(7.177,2.349)%
  --(7.184,2.309)--(7.191,2.363)--(7.198,2.549)--(7.204,2.301)--(7.211,2.236)--(7.218,2.271)%
  --(7.225,2.447)--(7.231,2.331)--(7.238,2.309)--(7.245,2.474)--(7.252,2.309)--(7.258,2.342)%
  --(7.265,2.372)--(7.272,2.450)--(7.279,2.358)--(7.285,2.298)--(7.292,2.411)--(7.299,2.266)%
  --(7.306,2.240)--(7.312,2.398)--(7.319,2.382)--(7.326,2.334)--(7.333,2.415)--(7.339,2.466)%
  --(7.346,2.347)--(7.353,2.247)--(7.360,2.327)--(7.366,2.557)--(7.373,2.327)--(7.380,2.306)%
  --(7.387,2.333)--(7.393,2.461)--(7.400,2.356)--(7.407,2.311)--(7.414,2.406)--(7.420,2.375)%
  --(7.427,2.322)--(7.434,2.387)--(7.441,2.477)--(7.447,2.360)--(7.454,2.286)--(7.461,2.309)%
  --(7.468,2.350)--(7.474,2.552)--(7.481,2.343)--(7.488,2.301)--(7.495,2.323)--(7.501,2.472)%
  --(7.508,2.329)--(7.515,2.261)--(7.522,2.397)--(7.528,2.307)--(7.535,2.315)--(7.542,2.468)%
  --(7.549,2.403)--(7.555,2.283)--(7.562,2.276)--(7.569,2.366)--(7.576,2.269)--(7.582,2.288)%
  --(7.589,2.489)--(7.596,2.263)--(7.603,2.211)--(7.609,2.309)--(7.616,2.341)--(7.623,2.451)%
  --(7.630,2.300)--(7.636,2.268)--(7.643,2.431)--(7.650,2.265)--(7.657,2.231)--(7.663,2.301)%
  --(7.670,2.472)--(7.677,2.290)--(7.684,2.274)--(7.690,2.293)--(7.697,2.480)--(7.704,2.209)%
  --(7.711,2.205)--(7.717,2.258)--(7.724,2.297)--(7.731,2.440)--(7.738,2.256)--(7.744,2.266)%
  --(7.751,2.301)--(7.758,2.296)--(7.765,2.212)--(7.771,2.314)--(7.778,2.294)--(7.785,2.267)%
  --(7.792,2.291)--(7.798,2.317)--(7.805,2.275)--(7.812,2.242)--(7.819,2.280)--(7.825,2.352)%
  --(7.832,2.250)--(7.839,2.246)--(7.846,2.397)--(7.852,2.276)--(7.859,2.285)--(7.866,2.329)%
  --(7.873,2.280)--(7.879,2.309)--(7.886,2.434)--(7.893,2.351)--(7.900,2.302)--(7.906,2.298)%
  --(7.913,2.226)--(7.920,2.225)--(7.927,2.452)--(7.933,2.285)--(7.940,2.237)--(7.947,2.288);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.196,4.691)--(1.196,0.985)--(7.947,0.985)--(7.947,4.691)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{0.985cm}}{\pgfpoint{7.947cm}{4.691cm}}
\end{tikzpicture}
%% gnuplot variables

